Gaussian Processes for Demand Unconstraining

One of the key challenges in revenue management is unconstraining demand data. Existing state of the art single-class unconstraining methods make restrictive assumptions about the form of the underlying demand and can perform poorly when applied to data which breaks these assumptions. In this paper, we propose a novel unconstraining method that uses Gaussian process (GP) regression. We develop a novel GP model by constructing and implementing a new non-stationary covariance function for the GP which enables it to learn and extrapolate the underlying demand trend. We show that this method can cope with important features of realistic demand data, including nonlinear demand trends, variations in total demand, lengthy periods of constraining, non-exponential inter-arrival times, and discontinuities/changepoints in demand data. In all such circumstances, our results indicate that GPs outperform existing single-class unconstraining methods.

==> Figures/CovMeanProblem.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.593in,
height=4.177in,
at={(1.945in,0.576in)},
scale only axis,
xmin=-7.94215938303342,
xmax=10.1966580976864,
xlabel style={font=\Huge},
ticklabel style={font=\huge},
xlabel={Input (x)},
ymin=-1.83878504672897,
ymax=2.24065420560748,
ytick = {-1, 0, 1, 2},
ylabel style={font=\Huge},
ylabel={Output f(x)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \Huge}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-8	6.81469840729767e-16\\
-7.96470588235294	7.61599648236254e-16\\
-7.92941176470588	8.51645687703844e-16\\
-7.89411764705882	9.52896634702454e-16\\
-7.85882352941176	1.06681667933647e-15\\
-7.82352941176471	1.19507053315456e-15\\
-7.78823529411765	1.33955215702541e-15\\
-7.75294117647059	1.50241778731627e-15\\
-7.71764705882353	1.686123930985e-15\\
-7.68235294117647	1.89347110914071e-15\\
-7.64705882352941	2.12765425597634e-15\\
-7.61176470588235	2.39232082895895e-15\\
-7.57647058823529	2.69163786059589e-15\\
-7.54117647058824	3.03036938649363e-15\\
-7.50588235294118	3.41396592413733e-15\\
-7.47058823529412	3.84866795817934e-15\\
-7.43529411764706	4.34162571855002e-15\\
-7.4	4.90103792631722e-15\\
-7.36470588235294	5.53631263952393e-15\\
-7.32941176470588	6.25825386983876e-15\\
-7.29411764705882	7.07927827577241e-15\\
-7.25882352941176	8.01366698733437e-15\\
-7.22352941176471	9.07785850166248e-15\\
-7.18823529411765	1.02907896348234e-14\\
-7.15294117647059	1.16742927520929e-14\\
-7.11764705882353	1.32535589639791e-14\\
-7.08235294117647	1.50576787116462e-14\\
-7.04705882352941	1.71202732254559e-14\\
-7.01176470588235	1.94802327867383e-14\\
-6.97647058823529	2.21825806308924e-14\\
-6.94117647058824	2.52794847899406e-14\\
-6.90588235294118	2.88314442935895e-14\\
-6.87058823529412	3.29086810607775e-14\\
-6.83529411764706	3.75927746767415e-14\\
-6.8	4.29785842546187e-14\\
-6.76470588235294	4.91765099561629e-14\\
-6.72941176470588	5.63151567722306e-14\\
-6.69411764705882	6.45444751781136e-14\\
-6.65882352941177	7.40394676911319e-14\\
-6.62352941176471	8.50045676652004e-14\\
-6.58823529411765	9.7678817463333e-14\\
-6.55294117647059	1.12341998188905e-13\\
-6.51764705882353	1.29321893324665e-13\\
-6.48235294117647	1.49002905015868e-13\\
-6.44705882352941	1.71836285671904e-13\\
-6.41176470588235	1.98352300676966e-13\\
-6.37647058823529	2.29174702285388e-13\\
-6.34117647058823	2.65037972670825e-13\\
-6.30588235294118	3.06807888591783e-13\\
-6.27058823529412	3.55506074903457e-13\\
-6.23529411764706	4.12339353704394e-13\\
-6.2	4.78734865818053e-13\\
-6.16470588235294	5.56382148428946e-13\\
-6.12941176470588	6.47283605482625e-13\\
-6.09411764705882	7.53815116375491e-13\\
-6.05882352941176	8.78798906445025e-13\\
-6.02352941176471	1.02559126585936e-12\\
-5.98823529411765	1.198188271593e-12\\
-5.95294117647059	1.40135336498453e-12\\
-5.91764705882353	1.64077149565807e-12\\
-5.88235294117647	1.9232355996728e-12\\
-5.84705882352941	2.25687248345122e-12\\
-5.81176470588235	2.65141679505654e-12\\
-5.77647058823529	3.11854375547353e-12\\
-5.74117647058824	3.67227378832915e-12\\
-5.70588235294118	4.32946524445869e-12\\
-5.67058823529412	5.11041521551849e-12\\
-5.63529411764706	6.03959315426611e-12\\
-5.6	7.14653790234699e-12\\
-5.56470588235294	8.46695606502847e-12\\
-5.52941176470588	1.00440688399901e-11\\
-5.49411764705882	1.19302658771344e-11\\
-5.45882352941176	1.41891391184056e-11\\
-5.42352941176471	1.68979876028226e-11\\
-5.38823529411765	2.01509068917233e-11\\
-5.35294117647059	2.40626053077378e-11\\
-5.31764705882353	2.8773125164529e-11\\
-5.28235294117647	3.44536926078451e-11\\
-5.24705882352941	4.13139771718234e-11\\
-5.21176470588235	4.96111149866097e-11\\
-5.17647058823529	5.96609420048576e-11\\
-5.14117647058823	7.18520011155259e-11\\
-5.10588235294118	8.66630366344278e-11\\
-5.07058823529412	1.0468488050647e-10\\
-5.03529411764706	1.26647878400619e-10\\
-5	1.5345631598383e-10\\
-4.96470588235294	1.86231705829956e-10\\
-4.92941176470588	2.26367309406965e-10\\
-4.89411764705882	2.75596929936346e-10\\
-4.85882352941177	3.36081864407457e-10\\
-4.82352941176471	4.10521003883485e-10\\
-4.78823529411765	5.022904954016e-10\\
-4.75294117647059	6.15621224581521e-10\\
-4.71764705882353	7.55824774767671e-10\\
-4.68235294117647	9.29581636348419e-10\\
-4.64705882352941	1.14530950337423e-09\\
-4.61176470588235	1.4136348005302e-09\\
-4.57647058823529	1.74799752491444e-09\\
-4.54117647058824	2.16542858530528e-09\\
-4.50588235294118	2.687550769617e-09\\
-4.47058823529412	3.34187019174444e-09\\
-4.43529411764706	4.16344579288185e-09\\
-4.4	5.19705184474438e-09\\
-4.36470588235294	6.49998462559525e-09\\
-4.32941176470588	8.14571246923193e-09\\
-4.29411764705882	1.02286321926891e-08\\
-4.25882352941176	1.28702798357834e-08\\
-4.22352941176471	1.62274569039325e-08\\
-4.18823529411765	2.05028846347676e-08\\
-4.15294117647059	2.59592013906854e-08\\
-4.11764705882353	3.293738998395e-08\\
-4.08235294117647	4.18810868351938e-08\\
-4.04705882352941	5.33687163568632e-08\\
-4.01176470588235	6.8156056805197e-08\\
-3.97647058823529	8.72327394062576e-08\\
-3.94117647058824	1.11897394657256e-07\\
-3.90588235294118	1.43857803025823e-07\\
-3.87058823529412	1.85364638948691e-07\\
-3.83529411764706	2.39390432604131e-07\\
-3.8	3.098695093782e-07\\
-3.76470588235294	4.02020309109217e-07\\
-3.72941176470588	5.22779195801467e-07\\
-3.69411764705882	6.81385414142722e-07\\
-3.65882352941177	8.90171293328148e-07\\
-3.62352941176471	1.16563160409578e-06\\
-3.58823529411765	1.52987315738658e-06\\
-3.55294117647059	2.01258307060307e-06\\
-3.51764705882353	2.65370544673234e-06\\
-3.48235294117647	3.50708678033885e-06\\
-3.44705882352941	4.645447466463e-06\\
-3.41176470588235	6.16717029065331e-06\\
-3.37647058823529	8.20558035303795e-06\\
-3.34117647058823	1.09416431638492e-05\\
-3.30588235294118	1.46213540433879e-05\\
-3.27058823529412	1.95795669533842e-05\\
-3.23529411764706	2.6272661082448e-05\\
-3.2	3.53233315196979e-05\\
-3.16470588235294	4.75819997118193e-05\\
-3.12941176470588	6.42109805967207e-05\\
-3.09411764705882	8.67997609344327e-05\\
-3.05882352941176	0.000117522724159025\\
-3.02352941176471	0.000159354638263159\\
-2.98823529411765	0.000216364499721583\\
-2.95294117647059	0.000294115254657276\\
-2.91764705882353	0.000400205912361587\\
-2.88235294117647	0.000545004079397484\\
-2.84705882352941	0.000742631425322494\\
-2.81176470588235	0.0010122824093632\\
-2.77647058823529	0.00137997789104925\\
-2.74117647058824	0.00188087970357463\\
-2.70588235294118	0.00256231877501042\\
-2.67058823529412	0.00348771553410964\\
-2.63529411764706	0.0047415927633402\\
-2.6	0.00643589057597921\\
-2.56470588235294	0.00871777981890748\\
-2.52941176470588	0.011779118207447\\
-2.49411764705882	0.0158675817431896\\
-2.45882352941176	0.0212993060465986\\
-2.42352941176471	0.0284725581852178\\
-2.38823529411765	0.0378815001216173\\
-2.35294117647059	0.0501284794265806\\
-2.31764705882353	0.0659324921011125\\
-2.28235294117647	0.0861305458458603\\
-2.24705882352941	0.111667709661159\\
-2.21176470588235	0.14357084791698\\
-2.17647058823529	0.18290067821357\\
-2.14117647058824	0.23067722313945\\
-2.10588235294118	0.28777535272353\\
-2.07058823529412	0.354790301926624\\
-2.03529411764706	0.431877982953093\\
-2	0.518581433000876\\
-1.96470588235294	0.613662166473195\\
-1.92941176470588	0.714962251299651\\
-1.89411764705882	0.81932777322635\\
-1.85882352941176	0.922624906329061\\
-1.82352941176471	1.01987425790665\\
-1.78823529411765	1.10551662789447\\
-1.75294117647059	1.17380451211506\\
-1.71764705882353	1.21929116821898\\
-1.68235294117647	1.23736710074657\\
-1.64705882352941	1.22477746850792\\
-1.61176470588235	1.18004772695972\\
-1.57647058823529	1.10375143990054\\
-1.54117647058824	0.998573405098704\\
-1.50588235294118	0.869149798418534\\
-1.47058823529412	0.72169948021176\\
-1.43529411764706	0.56349067054591\\
-1.4	0.402209436010305\\
-1.36470588235294	0.245307396260085\\
-1.32941176470588	0.0994048079233163\\
-1.29411764705882	-0.030186942464313\\
-1.25882352941176	-0.139779446309856\\
-1.22352941176471	-0.227438164403089\\
-1.18823529411765	-0.292934678167195\\
-1.15294117647059	-0.337545984092663\\
-1.11764705882353	-0.363741637903627\\
-1.08235294117647	-0.374807123055914\\
-1.04705882352941	-0.374451589827923\\
-1.01176470588235	-0.366441181687246\\
-0.976470588235294	-0.354287708895096\\
-0.941176470588236	-0.341009194557132\\
-0.905882352941177	-0.328966498095372\\
-0.870588235294117	-0.319770867890707\\
-0.835294117647059	-0.314251924333967\\
-0.8	-0.312474158480911\\
-0.764705882352941	-0.313791569369582\\
-0.729411764705882	-0.316933049466108\\
-0.694117647058824	-0.320113999333486\\
-0.658823529411765	-0.321171217330594\\
-0.623529411764705	-0.31771784032849\\
-0.588235294117647	-0.307313232866991\\
-0.552941176470588	-0.287640071404468\\
-0.517647058823529	-0.256678551060659\\
-0.482352941176471	-0.212866579513162\\
-0.447058823529412	-0.155235369472604\\
-0.411764705882353	-0.0835116050423285\\
-0.376470588235295	0.00182064100932156\\
-0.341176470588235	0.0995039068267998\\
-0.305882352941176	0.207543157386504\\
-0.270588235294118	0.323300386985736\\
-0.235294117647059	0.443655108985513\\
-0.2	0.56523447239013\\
-0.164705882352941	0.684707623720019\\
-0.129411764705883	0.799123440526844\\
-0.0941176470588232	0.906251122720636\\
-0.0588235294117645	1.00486474861945\\
-0.0235294117647058	1.09490341318894\\
0.0117647058823529	1.17744545333683\\
0.0470588235294116	1.25446266733375\\
0.0823529411764703	1.32836624690032\\
0.117647058823529	1.40141084627346\\
0.152941176470588	1.47507149944567\\
0.188235294117646	1.54953327903137\\
0.223529411764705	1.62342358009735\\
0.258823529411766	1.6938694804639\\
0.294117647058824	1.75688762177918\\
0.329411764705883	1.80803126066602\\
0.364705882352942	1.8431522469926\\
0.4	1.85910448915664\\
0.435294117647059	1.85422925028088\\
0.470588235294118	1.82851724286525\\
0.505882352941176	1.78342212297326\\
0.541176470588235	1.72138262293864\\
0.576470588235294	1.64517504992379\\
0.611764705882353	1.55724986711511\\
0.647058823529411	1.45920105087318\\
0.68235294117647	1.35147982789801\\
0.717647058823529	1.2334067087332\\
0.752941176470589	1.10347148485886\\
0.788235294117648	0.95985317346736\\
0.823529411764707	0.801050799779465\\
0.858823529411765	0.626497425127738\\
0.894117647058824	0.437035895168987\\
0.929411764705883	0.235163436376459\\
0.964705882352941	0.0249978955667944\\
1	-0.188027540921873\\
1.03529411764706	-0.397682443415044\\
1.07058823529412	-0.597572224759138\\
1.10588235294118	-0.781770270298472\\
1.14117647058823	-0.945339820390532\\
1.17647058823529	-1.08466582424344\\
1.21176470588235	-1.19756201436699\\
1.24705882352941	-1.2831680494403\\
1.28235294117647	-1.34169402172069\\
1.31764705882353	-1.37409548436152\\
1.35294117647059	-1.38176659231652\\
1.38823529411765	-1.36632269336561\\
1.42352941176471	-1.32951240914416\\
1.45882352941176	-1.27326158760303\\
1.49411764705882	-1.19981665820384\\
1.52941176470588	-1.11193018642555\\
1.56470588235294	-1.01302074037428\\
1.6	-0.907242800907349\\
1.63529411764706	-0.799417745117216\\
1.67058823529412	-0.694799890449107\\
1.70588235294118	-0.598678259097851\\
1.74117647058823	-0.5158421047906\\
1.77647058823529	-0.44996422746527\\
1.81176470588235	-0.402978696286541\\
1.84705882352941	-0.374546015152465\\
1.88235294117647	-0.361705061816089\\
1.91764705882353	-0.358802971447041\\
1.95294117647059	-0.357768522187268\\
1.98823529411765	-0.348751925473363\\
2.02352941176471	-0.321099349991374\\
2.05882352941176	-0.264573477295259\\
2.09411764705882	-0.170683436827661\\
2.12941176470588	-0.0339587802445164\\
2.16470588235294	0.147001615777339\\
2.2	0.368854024308007\\
2.23529411764706	0.623316065300288\\
2.27058823529412	0.897511545706381\\
2.30588235294118	1.17485475219551\\
2.34117647058824	1.436418202945\\
2.37647058823529	1.66267204667034\\
2.41176470588235	1.83543029445061\\
2.44705882352941	1.93979379171583\\
2.48235294117647	1.96585162005256\\
2.51764705882353	1.90990358511185\\
2.55294117647059	1.77500694497277\\
2.58823529411765	1.57073336914251\\
2.62352941176471	1.31213831823627\\
2.65882352941176	1.01807359128589\\
2.69411764705882	0.709086314641398\\
2.72941176470588	0.405216679795116\\
2.76470588235294	0.124014650593619\\
2.8	-0.120959131123749\\
2.83529411764706	-0.320986165390122\\
2.87058823529412	-0.472359463394352\\
2.90588235294118	-0.575949242541341\\
2.94117647058824	-0.636329435771168\\
2.97647058823529	-0.660669033519068\\
3.01176470588235	-0.65758664642752\\
3.04705882352941	-0.636126379555787\\
3.08235294117647	-0.6049541439281\\
3.11764705882353	-0.571812090168155\\
3.15294117647059	-0.543217359281456\\
3.18823529411765	-0.524356666466778\\
3.22352941176471	-0.519111863440495\\
3.25882352941177	-0.530151189163824\\
3.29411764705882	-0.559032057952061\\
3.32941176470588	-0.606279193240018\\
3.36470588235294	-0.671422499718229\\
3.4	-0.752998948213154\\
3.43529411764706	-0.848539344018371\\
3.47058823529412	-0.954572074792836\\
3.50588235294118	-1.06668009209113\\
3.54117647058824	-1.17964334065664\\
3.57647058823529	-1.2876864843759\\
3.61176470588235	-1.38483246736888\\
3.64705882352941	-1.46533935481716\\
3.68235294117647	-1.52417572218712\\
3.71764705882353	-1.55747395797601\\
3.75294117647059	-1.56289583014074\\
3.78823529411765	-1.53985293626031\\
3.82352941176471	-1.48954537622918\\
3.85882352941177	-1.41481101067459\\
3.89411764705882	-1.31980855510878\\
3.92941176470588	-1.20958356969855\\
3.96470588235294	-1.08958168034451\\
4	-0.965175587775489\\
4.03529411764706	-0.841262455843003\\
4.07058823529412	-0.721969758840114\\
4.10588235294118	-0.610485670029116\\
4.14117647058823	-0.509009527392517\\
4.17647058823529	-0.41880242533028\\
4.21176470588235	-0.340309252808076\\
4.24705882352941	-0.273321396630644\\
4.28235294117647	-0.217152417490946\\
4.31764705882353	-0.170805251192266\\
4.35294117647059	-0.133116883164045\\
4.38823529411765	-0.102873429487744\\
4.42352941176471	-0.0788941795855402\\
4.45882352941176	-0.0600870396586555\\
4.49411764705882	-0.0454800197734414\\
4.52941176470588	-0.0342342428668408\\
4.56470588235294	-0.025643828413948\\
4.6	-0.0191273095546965\\
4.63529411764706	-0.0142142970060332\\
4.67058823529412	-0.0105301273712976\\
4.70588235294118	-0.00778035930897208\\
4.74117647058823	-0.00573626978988319\\
4.77647058823529	-0.00422196749798375\\
4.81176470588235	-0.00310336610828542\\
4.84705882352941	-0.00227901822725522\\
4.88235294117647	-0.00167266946089365\\
4.91764705882353	-0.00122732210714196\\
4.95294117647059	-0.000900575174600812\\
4.98823529411765	-0.000661013375840552\\
5.02352941176471	-0.00048543929009268\\
5.05882352941176	-0.000356771251734335\\
5.09411764705882	-0.000262459224501056\\
5.12941176470588	-0.000193298854149954\\
5.16470588235294	-0.000142548526448468\\
5.2	-0.000105275063872899\\
5.23529411764706	-7.78707272846443e-05\\
5.27058823529412	-5.76978060656904e-05\\
5.30588235294118	-4.28277667791709e-05\\
5.34117647058824	-3.18501937370342e-05\\
5.37647058823529	-2.37330680352951e-05\\
5.41176470588235	-1.77207075982613e-05\\
5.44705882352941	-1.32592746191614e-05\\
5.48235294117647	-9.94242806724379e-06\\
5.51764705882353	-7.47167899974353e-06\\
5.55294117647059	-5.62746743289985e-06\\
5.58823529411765	-4.24805352600073e-06\\
5.62352941176471	-3.21410294425223e-06\\
5.65882352941176	-2.43742172955344e-06\\
5.69411764705882	-1.8527159400102e-06\\
5.72941176470588	-1.41155731888316e-06\\
5.76470588235294	-1.07795900576415e-06\\
5.8	-8.25127347820932e-07\\
5.83529411764706	-6.33073710953171e-07\\
5.87058823529412	-4.86855881860413e-07\\
5.90588235294118	-3.7528097535961e-07\\
5.94117647058824	-2.89947107329355e-07\\
5.97647058823529	-2.24534106766767e-07\\
6.01176470588235	-1.74277593314107e-07\\
6.04705882352941	-1.35578287334975e-07\\
6.08235294117647	-1.05711224847802e-07\\
6.11764705882353	-8.26089088287561e-08\\
6.15294117647059	-6.46992777395101e-08\\
6.18823529411765	-5.07843916140815e-08\\
6.22352941176471	-3.99494199101359e-08\\
6.25882352941177	-3.14942231426487e-08\\
6.29411764705882	-2.48818138781789e-08\\
6.32941176470588	-1.96994528179717e-08\\
6.36470588235294	-1.56292217161112e-08\\
6.4	-1.24257185426093e-08\\
6.43529411764706	-9.8991160866776e-09\\
6.47058823529412	-7.90226767925343e-09\\
6.50588235294118	-6.32087295100528e-09\\
6.54117647058824	-5.06596197564622e-09\\
6.57647058823529	-4.06813945625852e-09\\
6.61176470588235	-3.27316778155357e-09\\
6.64705882352941	-2.6385706198866e-09\\
6.68235294117647	-2.13101597133936e-09\\
6.71764705882353	-1.72429574143688e-09\\
6.75294117647059	-1.39776274585932e-09\\
6.78823529411765	-1.13511918379907e-09\\
6.82352941176471	-9.23475696737176e-10\\
6.85882352941177	-7.52619151885446e-10\\
6.89411764705882	-6.14441745972226e-10\\
6.92941176470588	-5.02495032647552e-10\\
6.96470588235294	-4.11640874441544e-10\\
7	-3.37777739023845e-10\\
7.03529411764706	-2.77625675131303e-10\\
7.07058823529412	-2.2855707512001e-10\\
7.10588235294118	-1.88463230365621e-10\\
7.14117647058823	-1.55648918614534e-10\\
7.17647058823529	-1.28748985246226e-10\\
7.21176470588235	-1.06662212196388e-10\\
7.24705882352941	-8.84987996679746e-11\\
7.28235294117647	-7.35385859408932e-11\\
7.31764705882353	-6.11977525265787e-11\\
7.35294117647059	-5.10022461732517e-11\\
7.38823529411765	-4.25665269580122e-11\\
7.42352941176471	-3.55765468563998e-11\\
7.45882352941176	-2.97760942131728e-11\\
7.49411764705882	-2.49558206926826e-11\\
7.52941176470588	-2.09444095751288e-11\\
7.56470588235294	-1.76014562147131e-11\\
7.6	-1.48117197039269e-11\\
7.63529411764706	-1.2480474437113e-11\\
7.67058823529412	-1.05297453391367e-11\\
7.70588235294118	-8.89525414307965e-12\\
7.74117647058823	-7.52393870259398e-12\\
7.77647058823529	-6.37193481761015e-12\\
7.81176470588235	-5.40293193146927e-12\\
7.84705882352941	-4.58683149676408e-12\\
7.88235294117647	-3.89865072884734e-12\\
7.91764705882353	-3.31762559664864e-12\\
7.95294117647059	-2.8264758131734e-12\\
7.98823529411765	-2.41080173551916e-12\\
8.02352941176471	-2.05858882458371e-12\\
8.05882352941176	-1.75979993165637e-12\\
8.09411764705882	-1.50603939800185e-12\\
8.12941176470588	-1.2902759533726e-12\\
8.16470588235294	-1.10661382261032e-12\\
8.2	-9.50103409705163e-13\\
8.23529411764706	-8.16584516552883e-13\\
8.27058823529412	-7.02556341682135e-13\\
8.30588235294118	-6.0506955045957e-13\\
8.34117647058823	-5.21636559256699e-13\\
8.37647058823529	-4.50156869144428e-13\\
8.41176470588235	-3.88854849909424e-13\\
8.44705882352941	-3.36227836748588e-13\\
8.48235294117647	-2.91002779392991e-13\\
8.51764705882353	-2.52099992383015e-13\\
8.55294117647059	-2.18602808487549e-13\\
8.58823529411765	-1.89732145132356e-13\\
8.62352941176471	-1.64825164525059e-13\\
8.65882352941177	-1.43317348711339e-13\\
8.69411764705882	-1.2472742657495e-13\\
8.72941176470588	-1.08644685282024e-13\\
8.76470588235294	-9.47182775169648e-14\\
8.8	-8.26482010394976e-14\\
8.83529411764706	-7.21776810404932e-14\\
8.87058823529412	-6.30867304755905e-14\\
8.90588235294118	-5.51867006371617e-14\\
8.94117647058824	-4.83156650202398e-14\\
8.97647058823529	-4.23345051407758e-14\\
9.01176470588235	-3.71235882738528e-14\\
9.04705882352941	-3.25799448345273e-14\\
9.08235294117647	-2.86148679335171e-14\\
9.11764705882353	-2.51518700057816e-14\\
9.15294117647059	-2.21249417462603e-14\\
9.18823529411765	-1.94770672357565e-14\\
9.22352941176471	-1.71589563841404e-14\\
9.25882352941176	-1.51279618919766e-14\\
9.29411764705882	-1.33471530295432e-14\\
9.32941176470588	-1.17845228151273e-14\\
9.36470588235294	-1.04123087762918e-14\\
9.4	-9.20641050978185e-15\\
9.43529411764706	-8.14588981050751e-15\\
9.47058823529412	-7.2125412947686e-15\\
9.50588235294118	-6.39052326194113e-15\\
9.54117647058824	-5.66604007595961e-15\\
9.5764705882353	-5.02706864800759e-15\\
9.61176470588235	-4.46312270244124e-15\\
9.64705882352941	-3.96504944055729e-15\\
9.68235294117647	-3.52485400775481e-15\\
9.71764705882353	-3.13554784103331e-15\\
9.75294117647059	-2.79101754419326e-15\\
9.78823529411765	-2.48591142316797e-15\\
9.82352941176471	-2.21554122674803e-15\\
9.85882352941177	-1.97579698961738e-15\\
9.89411764705882	-1.76307317442466e-15\\
9.92941176470588	-1.57420456542394e-15\\
9.96470588235294	-1.40641058467369e-15\\
10	-1.25724688848998e-15\\
};
\addlegendentry{Rational Quadratic}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-8	2.70208948682041e-11\\
-7.96470588235294	3.1401885868664e-11\\
-7.92941176470588	3.64921119342967e-11\\
-7.89411764705882	4.24062033169828e-11\\
-7.85882352941176	4.92772845959333e-11\\
-7.82352941176471	5.72599527750789e-11\\
-7.78823529411765	6.6533733923896e-11\\
-7.75294117647059	7.73070950793177e-11\\
-7.71764705882353	8.98221003938805e-11\\
-7.68235294117647	1.043598147388e-10\\
-7.64705882352941	1.21246574461186e-10\\
-7.61176470588235	1.40861264112234e-10\\
-7.57647058823529	1.63643760125084e-10\\
-7.54117647058824	1.90104728110377e-10\\
-7.50588235294118	2.20836990213722e-10\\
-7.47058823529412	2.56528713490514e-10\\
-7.43529411764706	2.97978710249852e-10\\
-7.4	3.46114187669643e-10\\
-7.36470588235294	4.02011337694916e-10\\
-7.32941176470588	4.66919220465237e-10\\
-7.29411764705882	5.42287466622759e-10\\
-7.25882352941176	6.29798407389401e-10\\
-7.22352941176471	7.31404338075583e-10\\
-7.18823529411765	8.49370732782841e-10\\
-7.15294117647059	9.86326357905542e-10\\
-7.11764705882353	1.14532138242048e-09\\
-7.08235294117647	1.329894757112e-09\\
-7.04705882352941	1.5441523365587e-09\\
-7.01176470588235	1.79285745123344e-09\\
-6.97647058823529	2.08153590745052e-09\\
-6.94117647058824	2.41659770592035e-09\\
-6.90588235294118	2.80547813204022e-09\\
-6.87058823529412	3.25680129049865e-09\\
-6.83529411764706	3.78056964225072e-09\\
-6.8	4.38838366377499e-09\\
-6.76470588235294	5.09369639870509e-09\\
-6.72941176470588	5.91210842425565e-09\\
-6.69411764705882	6.86170962529655e-09\\
-6.65882352941177	7.96347517591654e-09\\
-6.62352941176471	9.24172429315797e-09\\
-6.58823529411765	1.07246516749162e-08\\
-6.55294117647059	1.24449430921903e-08\\
-6.51764705882353	1.44404884077723e-08\\
-6.48235294117647	1.67552073769574e-08\\
-6.44705882352941	1.94400059946879e-08\\
-6.41176470588235	2.25538839381959e-08\\
-6.37647058823529	2.61652168729514e-08\\
-6.34117647058823	3.03532411097771e-08\\
-6.30588235294118	3.52097723999282e-08\\
-6.27058823529412	4.08411956222229e-08\\
-6.23529411764706	4.73707678551156e-08\\
-6.2	5.49412839559543e-08\\
-6.16470588235294	6.37181614266756e-08\\
-6.12941176470588	7.38930101880481e-08\\
-6.09411764705882	8.56877630954629e-08\\
-6.05882352941176	9.9359454818224e-08\\
-6.02352941176471	1.15205750313161e-07\\
-5.98823529411765	1.33571339830856e-07\\
-5.95294117647059	1.54855335519684e-07\\
-5.91764705882353	1.79519825608625e-07\\
-5.88235294117647	2.08099766279657e-07\\
-5.84705882352941	2.41214419173777e-07\\
-5.81176470588235	2.795805745744e-07\\
-5.77647058823529	3.24027837325602e-07\\
-5.74117647058824	3.75516295215098e-07\\
-5.70588235294118	4.35156938739266e-07\\
-5.67058823529412	5.04235257853801e-07\\
-5.63529411764706	5.84238506629709e-07\\
-5.6	6.76887201979029e-07\\
-5.56470588235294	7.84171509279428e-07\\
-5.52941176470588	9.08393267524606e-07\\
-5.49411764705882	1.05221452152274e-06\\
-5.45882352941176	1.21871356091372e-06\\
-5.42352941176471	1.41144961796291e-06\\
-5.38823529411765	1.63453755118013e-06\\
-5.35294117647059	1.89273404320509e-06\\
-5.31764705882353	2.19153707298746e-06\\
-5.28235294117647	2.5373006885303e-06\\
-5.24705882352941	2.9373674124613e-06\\
-5.21176470588235	3.40022096428804e-06\\
-5.17647058823529	3.93566238705993e-06\\
-5.14117647058823	4.55501312993405e-06\\
-5.10588235294118	5.27134917055098e-06\\
-5.07058823529412	6.09977087213103e-06\\
-5.03529411764706	7.05771397117454e-06\\
-5	8.16530789556515e-06\\
-4.96470588235294	9.44578853452382e-06\\
-4.92941176470588	1.09259736380979e-05\\
-4.89411764705882	1.26368102338839e-05\\
-4.85882352941177	1.46140048343158e-05\\
-4.82352941176471	1.68987487939297e-05\\
-4.78823529411765	1.95385529907616e-05\\
-4.75294117647059	2.25882080814745e-05\\
-4.71764705882353	2.61108889522872e-05\\
-4.68235294117647	3.0179424698464e-05\\
-4.64705882352941	3.48777585606546e-05\\
-4.61176470588235	4.03026257794927e-05\\
-4.57647058823529	4.65654813601377e-05\\
-4.54117647058824	5.37947143331506e-05\\
-4.50588235294118	6.21381903330092e-05\\
-4.47058823529412	7.17661702760232e-05\\
-4.43529411764706	8.28746597012811e-05\\
-4.4	9.56892510492011e-05\\
-4.36470588235294	0.000110469529912788\\
-4.32941176470588	0.0001275141262417\\
-4.29411764705882	0.000147166502759112\\
-4.25882352941176	0.000169821585633736\\
-4.22352941176471	0.0001959333569203\\
-4.18823529411765	0.000226023544647557\\
-4.15294117647059	0.000260691564921178\\
-4.11764705882353	0.0003006258912705\\
-4.08235294117647	0.000346617049977992\\
-4.04705882352941	0.000399572466588741\\
-4.01176470588235	0.000460533418530553\\
-3.97647058823529	0.00053069438213615\\
-3.94117647058824	0.000611425099725664\\
-3.90588235294118	0.000704295734183338\\
-3.87058823529412	0.000811105525072372\\
-3.83529411764706	0.000933915412219203\\
-3.8	0.00107508515031915\\
-3.76470588235294	0.00123731550192797\\
-3.72941176470588	0.0014236961666607\\
-3.69411764705882	0.00163776018194681\\
-3.65882352941177	0.00188354561567371\\
-3.62352941176471	0.00216566546379984\\
-3.58823529411765	0.0024893867667403\\
-3.55294117647059	0.00286072006707594\\
-3.51764705882353	0.00328652044775823\\
-3.48235294117647	0.00377460151404323\\
-3.44705882352941	0.00433386381308805\\
-3.41176470588235	0.00497443932119726\\
-3.37647058823529	0.0057078537682135\\
-3.34117647058823	0.00654720870880557\\
-3.30588235294118	0.00750738538771936\\
-3.27058823529412	0.00860527257544654\\
-3.23529411764706	0.00986002066567038\\
-3.2	0.01129332441772\\
-3.16470588235294	0.0129297367850799\\
-3.12941176470588	0.0147970162806894\\
-3.09411764705882	0.0169265102734696\\
-3.05882352941176	0.0193535764657348\\
-3.02352941176471	0.0221180445396666\\
-2.98823529411765	0.0252647195476591\\
-2.95294117647059	0.0288439280123252\\
-2.91764705882353	0.0329121068431109\\
-2.88235294117647	0.0375324340009254\\
-2.84705882352941	0.0427754982676315\\
-2.81176470588235	0.0487200034026032\\
-2.77647058823529	0.0554534992700377\\
-2.74117647058824	0.0630731290470266\\
-2.70588235294118	0.0716863771889713\\
-2.67058823529412	0.0814117972110124\\
-2.63529411764706	0.0923796912684918\\
-2.6	0.104732704654454\\
-2.56470588235294	0.118626287275674\\
-2.52941176470588	0.134228960434094\\
-2.49411764705882	0.151722310239221\\
-2.45882352941176	0.171300607998296\\
-2.42352941176471	0.193169932117381\\
-2.38823529411765	0.217546634364277\\
-2.35294117647059	0.244654954548918\\
-2.31764705882353	0.274723540271247\\
-2.28235294117647	0.307980570570592\\
-2.24705882352941	0.344647111922433\\
-2.21176470588235	0.384928249472948\\
-2.17647058823529	0.429001432567042\\
-2.14117647058824	0.477001347780366\\
-2.10588235294118	0.529000480342482\\
-2.07058823529412	0.584984340686268\\
-2.03529411764706	0.644820110478485\\
-2	0.708217194223819\\
-1.96470588235294	0.774677839243253\\
-1.92941176470588	0.843435597579679\\
-1.89411764705882	0.913378935133836\\
-1.85882352941176	0.982956730510174\\
-1.82352941176471	1.05006173008287\\
-1.78823529411765	1.11188721452698\\
-1.75294117647059	1.16475115910162\\
-1.71764705882353	1.20388100386599\\
-1.68235294117647	1.22315075329418\\
-1.64705882352941	1.21476045282901\\
-1.61176470588235	1.16902494452289\\
-1.57647058823529	1.0836789867541\\
-1.54117647058824	0.968822892067161\\
-1.50588235294118	0.833717819883916\\
-1.47058823529412	0.686070640528716\\
-1.43529411764706	0.532487792592567\\
-1.4	0.378883099684354\\
-1.36470588235294	0.230855454740798\\
-1.32941176470588	0.0940512251877588\\
-1.29411764705882	-0.0254743240280685\\
-1.25882352941176	-0.12105821322783\\
-1.22352941176471	-0.191232831339974\\
-1.18823529411765	-0.241235640091657\\
-1.15294117647059	-0.275718976626771\\
-1.11764705882353	-0.298439408124797\\
-1.08235294117647	-0.31241981279289\\
-1.04705882352941	-0.320082768805455\\
-1.01176470588235	-0.323359946323498\\
-0.976470588235294	-0.323781386354013\\
-0.941176470588236	-0.322547862939887\\
-0.905882352941177	-0.320588940488269\\
-0.870588235294117	-0.318608837530197\\
-0.835294117647059	-0.317121775985858\\
-0.8	-0.316478117287467\\
-0.764705882352941	-0.316874683590097\\
-0.729411764705882	-0.317949171560066\\
-0.694117647058824	-0.318547259070899\\
-0.658823529411765	-0.317251426456742\\
-0.623529411764705	-0.312364426652237\\
-0.588235294117647	-0.301827636126584\\
-0.552941176470588	-0.283123975313647\\
-0.517647058823529	-0.253161898101456\\
-0.482352941176471	-0.20815864555231\\
-0.447058823529412	-0.146709976917783\\
-0.411764705882353	-0.071850521811967\\
-0.376470588235295	0.0138096300432293\\
-0.341176470588235	0.108227187790694\\
-0.305882352941176	0.209775952201805\\
-0.270588235294118	0.317112199103098\\
-0.235294117647059	0.429049575463735\\
-0.2	0.544438225544399\\
-0.164705882352941	0.662042977145018\\
-0.129411764705883	0.78041535083731\\
-0.0941176470588232	0.897753905421161\\
-0.0588235294117645	1.01174699221995\\
-0.0235294117647058	1.11939134470968\\
0.0117647058823529	1.216779057355\\
0.0470588235294116	1.29884438027383\\
0.0823529411764703	1.35918566221767\\
0.117647058823529	1.40127082387134\\
0.152941176470588	1.4479193935137\\
0.188235294117646	1.52127979205935\\
0.223529411764705	1.61145702429906\\
0.258823529411766	1.70034400320134\\
0.294117647058824	1.78143860319589\\
0.329411764705883	1.84717814743292\\
0.364705882352942	1.88820431440002\\
0.4	1.89504589523635\\
0.435294117647059	1.87182594052683\\
0.470588235294118	1.82750941630104\\
0.505882352941176	1.7689704849109\\
0.541176470588235	1.70131550575336\\
0.576470588235294	1.6272418130668\\
0.611764705882353	1.54447581579408\\
0.647058823529411	1.44870268946162\\
0.68235294117647	1.33914630170646\\
0.717647058823529	1.21834184036103\\
0.752941176470589	1.08768021115533\\
0.788235294117648	0.947355547108507\\
0.823529411764707	0.796451652282157\\
0.858823529411765	0.632698718082328\\
0.894117647058824	0.445607518533855\\
0.929411764705883	0.238219297781087\\
0.964705882352941	0.0201382511023538\\
1	-0.199691051746388\\
1.03529411764706	-0.412420801034081\\
1.07058823529412	-0.608740749420768\\
1.10588235294118	-0.778300744599879\\
1.14117647058823	-0.91133472948252\\
1.17647058823529	-1.0113000477702\\
1.21176470588235	-1.08599692905764\\
1.24705882352941	-1.14142488776287\\
1.28235294117647	-1.18200767039396\\
1.31764705882353	-1.21077538702114\\
1.35294117647059	-1.22948772257655\\
1.38823529411765	-1.23870242465788\\
1.42352941176471	-1.23779135615434\\
1.45882352941176	-1.22490456340012\\
1.49411764705882	-1.1968809853694\\
1.52941176470588	-1.1502661032852\\
1.56470588235294	-1.08823242637284\\
1.6	-1.01606409354209\\
1.63529411764706	-0.937925409674869\\
1.67058823529412	-0.857091869046707\\
1.70588235294118	-0.776155260956076\\
1.74117647058823	-0.697197165287567\\
1.77647058823529	-0.621937734691996\\
1.81176470588235	-0.551865760801778\\
1.84705882352941	-0.488355326152611\\
1.88235294117647	-0.432773828500915\\
1.91764705882353	-0.386585812911838\\
1.95294117647059	-0.351456847371729\\
1.98823529411765	-0.328912621682281\\
2.02352941176471	-0.308543819962883\\
2.05882352941176	-0.266303470857581\\
2.09411764705882	-0.177911029394961\\
2.12941176470588	-0.0403245743047609\\
2.16470588235294	0.134731634741453\\
2.2	0.336984284098902\\
2.23529411764706	0.557401215869448\\
2.27058823529412	0.787633639305269\\
2.30588235294118	1.01948081756643\\
2.34117647058824	1.24435615785241\\
2.37647058823529	1.45273361380165\\
2.41176470588235	1.63355258051939\\
2.44705882352941	1.77355800088091\\
2.48235294117647	1.85655016035569\\
2.51764705882353	1.86251555586119\\
2.55294117647059	1.76675775787291\\
2.58823529411765	1.56305442659929\\
2.62352941176471	1.29027232498612\\
2.65882352941176	0.989436847382012\\
2.69411764705882	0.699450667076985\\
2.72941176470588	0.455069404782031\\
2.76470588235294	0.260008685015881\\
2.8	0.104366584245358\\
2.83529411764706	-0.0200972698873323\\
2.87058823529412	-0.12017085183415\\
2.90588235294118	-0.201445976388124\\
2.94117647058824	-0.268530831865585\\
2.97647058823529	-0.325225832111611\\
3.01176470588235	-0.374668609885234\\
3.04705882352941	-0.419452951920693\\
3.08235294117647	-0.461725601322007\\
3.11764705882353	-0.503264098821769\\
3.15294117647059	-0.545538177248932\\
3.18823529411765	-0.589756642569436\\
3.22352941176471	-0.636901151572633\\
3.25882352941177	-0.68774781382047\\
3.29411764705882	-0.742877088152412\\
3.32941176470588	-0.802671996818262\\
3.36470588235294	-0.867304228376741\\
3.4	-0.936707228792314\\
3.43529411764706	-1.01053487291983\\
3.47058823529412	-1.08810374882617\\
3.50588235294118	-1.1683164564809\\
3.54117647058824	-1.24956259927637\\
3.57647058823529	-1.32959330769507\\
3.61176470588235	-1.4053641516283\\
3.64705882352941	-1.47284013924673\\
3.68235294117647	-1.52675512830311\\
3.71764705882353	-1.56031634603891\\
3.75294117647059	-1.56490486598642\\
3.78823529411765	-1.53693078256521\\
3.82352941176471	-1.4845048225464\\
3.85882352941177	-1.41525764052959\\
3.89411764705882	-1.33512807895496\\
3.92941176470588	-1.24869235637768\\
3.96470588235294	-1.15943350560719\\
4	-1.06996144735499\\
4.03529411764706	-0.982192332421501\\
4.07058823529412	-0.897494322310799\\
4.10588235294118	-0.81680575745607\\
4.14117647058823	-0.740730644476263\\
4.17647058823529	-0.669615545923278\\
4.21176470588235	-0.603611250013729\\
4.24705882352941	-0.542722010551719\\
4.28235294117647	-0.48684465909499\\
4.31764705882353	-0.435799486018631\\
4.35294117647059	-0.389354450773475\\
4.38823529411765	-0.347244002840113\\
4.42352941176471	-0.309183564037793\\
4.45882352941176	-0.274880531929042\\
4.49411764705882	-0.244042506352103\\
4.52941176470588	-0.216383311006968\\
4.56470588235294	-0.191627274836511\\
4.6	-0.169512149776818\\
4.63529411764706	-0.149790969045048\\
4.67058823529412	-0.132233090777019\\
4.70588235294118	-0.116624623262455\\
4.74117647058823	-0.102768388375658\\
4.77647058823529	-0.090483547502391\\
4.81176470588235	-0.0796049880239692\\
4.84705882352941	-0.0699825471618269\\
4.88235294117647	-0.0614801328190302\\
4.91764705882353	-0.0539747872416548\\
4.95294117647059	-0.0473557282526424\\
4.98823529411765	-0.0415233939798187\\
5.02352941176471	-0.0363885099926396\\
5.05882352941176	-0.0318711922366361\\
5.09411764705882	-0.0279000948288972\\
5.12941176470588	-0.024411608421183\\
5.16470588235294	-0.0213491122599082\\
5.2	-0.0186622811193621\\
5.23529411764706	-0.0163064468296329\\
5.27058823529412	-0.0142420130608122\\
5.30588235294118	-0.012433921276511\\
5.34117647058824	-0.0108511652647824\\
5.37647058823529	-0.00946635133855897\\
5.41176470588235	-0.00825530112666382\\
5.44705882352941	-0.00719669381515441\\
5.48235294117647	-0.00627174471909755\\
5.51764705882353	-0.00546391714460531\\
5.55294117647059	-0.00475866462253207\\
5.58823529411765	-0.00414320074492604\\
5.62352941176471	-0.00360629400251019\\
5.65882352941176	-0.00313808519798682\\
5.69411764705882	-0.00272992518964827\\
5.72941176470588	-0.00237423089805515\\
5.76470588235294	-0.0020643576820827\\
5.8	-0.00179448635710061\\
5.83529411764706	-0.00155952328587205\\
5.87058823529412	-0.00135501212097019\\
5.90588235294118	-0.00117705591560321\\
5.94117647058824	-0.00102224844755138\\
5.97647058823529	-0.000887613718545236\\
6.01176470588235	-0.000770552699134337\\
6.04705882352941	-0.000668796487322238\\
6.08235294117647	-0.000580365138474708\\
6.11764705882353	-0.000503531504796311\\
6.15294117647059	-0.000436789495596128\\
6.18823529411765	-0.000378826235213747\\
6.22352941176471	-0.000328497654434748\\
6.25882352941177	-0.000284807104055198\\
6.29411764705882	-0.000246886626499283\\
6.32941176470588	-0.00021398056356531\\
6.36470588235294	-0.000185431215954241\\
6.4	-0.00016066630366902\\
6.43529411764706	-0.000139188006076565\\
6.47058823529412	-0.000120563386777988\\
6.50588235294118	-0.000104416031785178\\
6.54117647058824	-9.04187501706307e-05\\
6.57647058823529	-7.82872046312126e-05\\
6.61176470588235	-6.77743555460291e-05\\
6.64705882352941	-5.8665616349626e-05\\
6.68235294117647	-5.0774630596144e-05\\
6.71764705882353	-4.39395921482352e-05\\
6.75294117647059	-3.80200396569601e-05\\
6.78823529411765	-3.28940650579931e-05\\
6.82352941176471	-2.84558833312746e-05\\
6.85882352941177	-2.46137173769959e-05\\
6.89411764705882	-2.12879576582535e-05\\
6.92941176470588	-1.84095613456711e-05\\
6.96470588235294	-1.59186601566726e-05\\
7	-1.37633499871914e-05\\
7.03529411764706	-1.18986388530067e-05\\
7.07058823529412	-1.02855326504965e-05\\
7.10588235294118	-8.89024086437978e-06\\
7.14117647058823	-7.68348663887177e-06\\
7.17647058823529	-6.63990762901828e-06\\
7.21176470588235	-5.73753579643827e-06\\
7.24705882352941	-4.9573458396188e-06\\
7.28235294117647	-4.28286328083838e-06\\
7.31764705882353	-3.69982439396073e-06\\
7.35294117647059	-3.19588117100844e-06\\
7.38823529411765	-2.76034540925857e-06\\
7.42352941176471	-2.38396677096637e-06\\
7.45882352941176	-2.05874033906943e-06\\
7.49411764705882	-1.77773977691883e-06\\
7.52941176470588	-1.53497270923116e-06\\
7.56470588235294	-1.32525538468836e-06\\
7.6	-1.14410406635195e-06\\
7.63529411764706	-9.87640931671755e-07\\
7.67058823529412	-8.5251255579179e-07\\
7.70588235294118	-7.35819305709801e-07\\
7.74117647058823	-6.35054193541958e-07\\
7.77647058823529	-5.48049928964594e-07\\
7.81176470588235	-4.72933077589691e-07\\
7.84705882352941	-4.08084376840579e-07\\
7.88235294117647	-3.52104386672348e-07\\
7.91764705882353	-3.03783761705037e-07\\
7.95294117647059	-2.62077526166507e-07\\
7.98823529411765	-2.26082815355878e-07\\
8.02352941176471	-1.95019618775516e-07\\
8.05882352941176	-1.68214122064847e-07\\
8.09411764705882	-1.45084298643569e-07\\
8.12941176470588	-1.25127448614153e-07\\
8.16470588235294	-1.07909422922784e-07\\
8.2	-9.30553058502461e-08\\
8.23529411764706	-8.02413593094563e-08\\
8.27058823529412	-6.91880587810933e-08\\
8.30588235294118	-5.96540735590457e-08\\
8.34117647058823	-5.14310637687916e-08\\
8.37647058823529	-4.43391837687113e-08\\
8.41176470588235	-3.82231963978892e-08\\
8.44705882352941	-3.29491153990587e-08\\
8.48235294117647	-2.84013044865862e-08\\
8.51764705882353	-2.44799711764798e-08\\
8.55294117647059	-2.10990018475553e-08\\
8.58823529411765	-1.8184091733009e-08\\
8.62352941176471	-1.56711297996504e-08\\
8.65882352941177	-1.35048038879464e-08\\
8.69411764705882	-1.16373961725989e-08\\
8.72941176470588	-1.00277430583082e-08\\
8.76470588235294	-8.6403371334237e-09\\
8.8	-7.44455183871719e-09\\
8.83529411764706	-6.41397213319405e-09\\
8.87058823529412	-5.52581670875308e-09\\
8.90588235294118	-4.76043926838996e-09\\
8.94117647058824	-4.10089807983933e-09\\
8.97647058823529	-3.53258448388476e-09\\
9.01176470588235	-3.04290230503598e-09\\
9.04705882352941	-2.62099120871939e-09\\
9.08235294117647	-2.25748799679135e-09\\
9.11764705882353	-1.94432065217126e-09\\
9.15294117647059	-1.67453065111088e-09\\
9.18823529411765	-1.4421196731277e-09\\
9.22352941176471	-1.24191736696452e-09\\
9.25882352941176	-1.06946728736752e-09\\
9.29411764705882	-9.20928511753131e-10\\
9.32941176470588	-7.92990786394374e-10\\
9.36470588235294	-6.82801345892774e-10\\
9.4	-5.87901803722115e-10\\
9.43529411764706	-5.06173730986731e-10\\
9.47058823529412	-4.35791729946038e-10\\
9.50588235294118	-3.75182972394096e-10\\
9.54117647058824	-3.2299231417111e-10\\
9.5764705882353	-2.78052218968039e-10\\
9.61176470588235	-2.39356829797815e-10\\
9.64705882352941	-2.06039617320037e-10\\
9.68235294117647	-1.77354112586475e-10\\
9.71764705882353	-1.52657299418744e-10\\
9.75294117647059	-1.31395300004402e-10\\
9.78823529411765	-1.13091037669668e-10\\
9.82352941176471	-9.73336042506668e-11\\
9.85882352941177	-8.37690969851328e-11\\
9.89411764705882	-7.2092722199389e-11\\
9.92941176470588	-6.20419909755813e-11\\
9.96470588235294	-5.33908560603444e-11\\
10	-4.59446600436042e-11\\
};
\addlegendentry{Matern}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-8	1.59799878138105e-05\\
-7.96470588235294	2.24525901495011e-05\\
-7.92941176470588	3.01177248692908e-05\\
-7.89411764705882	3.91069693915802e-05\\
-7.85882352941176	4.95551719193893e-05\\
-7.82352941176471	6.15983454558561e-05\\
-7.78823529411765	7.53710659698289e-05\\
-7.75294117647059	9.1003322624284e-05\\
-7.71764705882353	0.000108616768757156\\
-7.68235294117647	0.000128320324339425\\
-7.64705882352941	0.000150205084130215\\
-7.61176470588235	0.000174338490909962\\
-7.57647058823529	0.000200757740208841\\
-7.54117647058824	0.000229462392064371\\
-7.50588235294118	0.000260406176737139\\
-7.47058823529412	0.000293487995170688\\
-7.43529411764706	0.000328542131463893\\
-7.4	0.000365327713866507\\
-7.36470588235294	0.00040351748290981\\
-7.32941176470588	0.000442685950298269\\
-7.29411764705882	0.000482297060114827\\
-7.25882352941176	0.000521691494668548\\
-7.22352941176471	0.000560073800802487\\
-7.18823529411765	0.000596499548463527\\
-7.15294117647059	0.00062986277150412\\
-7.11764705882353	0.000658883980628855\\
-7.08235294117647	0.000682099079598203\\
-7.04705882352941	0.000697849557626468\\
-7.01176470588235	0.000704274372609084\\
-6.97647058823529	0.000699303980513967\\
-6.94117647058824	0.000680657004976056\\
-6.90588235294118	0.000645840076727927\\
-6.87058823529412	0.000592151403750055\\
-6.83529411764706	0.000516688658593542\\
-6.8	0.000416361787782049\\
-6.76470588235294	0.000287911358026281\\
-6.72941176470588	0.000127933053614057\\
-6.69411764705882	-6.70910728310206e-05\\
-6.65882352941177	-0.000300754019605111\\
-6.62352941176471	-0.000576677389132944\\
-6.58823529411765	-0.000898456596111907\\
-6.55294117647059	-0.001269597326497\\
-6.51764705882353	-0.00169344293727258\\
-6.48235294117647	-0.00217309260114205\\
-6.44705882352941	-0.00271131013536609\\
-6.41176470588235	-0.00331042361044906\\
-6.37647058823529	-0.0039722160122994\\
-6.34117647058823	-0.00469780743054017\\
-6.30588235294118	-0.00548752946501227\\
-6.27058823529412	-0.0063407927808665\\
-6.23529411764706	-0.00725594899808245\\
-6.2	-0.00823014837128442\\
-6.16470588235294	-0.00925919499720854\\
-6.12941176470588	-0.0103374015763241\\
-6.09411764705882	-0.0114574460474743\\
-6.05882352941176	-0.0126102327048703\\
-6.02352941176471	-0.0137847606896026\\
-5.98823529411765	-0.0149680030166839\\
-5.95294117647059	-0.0161447995466198\\
-5.91764705882353	-0.0172977675302507\\
-5.88235294117647	-0.0184072335393904\\
-5.84705882352941	-0.0194511907355792\\
-5.81176470588235	-0.0204052855169414\\
-5.77647058823529	-0.0212428376105393\\
-5.74117647058824	-0.02193489763681\\
-5.70588235294118	-0.0224503460560636\\
-5.67058823529412	-0.0227560372075898\\
-5.63529411764706	-0.0228169918634232\\
-5.6	-0.0225966413359888\\
-5.56470588235294	-0.0220571256976595\\
-5.52941176470588	-0.021159648088074\\
-5.49411764705882	-0.0198648864009541\\
-5.45882352941176	-0.0181334628569837\\
-5.42352941176471	-0.0159264710860278\\
-5.38823529411765	-0.0132060593656969\\
-5.35294117647059	-0.0099360676014822\\
-5.31764705882353	-0.00608271449633002\\
-5.28235294117647	-0.00161533015700283\\
-5.24705882352941	0.00349287186415963\\
-5.21176470588235	0.00926399037299909\\
-5.17647058823529	0.0157146087542368\\
-5.14117647058823	0.0228549534599839\\
-5.10588235294118	0.0306880498612399\\
-5.07058823529412	0.0392088877409197\\
-5.03529411764706	0.0484036098021634\\
-5	0.0582487375445225\\
-4.96470588235294	0.0687104496943593\\
-4.92941176470588	0.0797439290356759\\
-4.89411764705882	0.0912927939454067\\
-4.85882352941177	0.103288631165938\\
-4.82352941176471	0.115650646321997\\
-4.78823529411765	0.128285448386346\\
-4.75294117647059	0.141086983699279\\
-4.71764705882353	0.153936634234858\\
-4.68235294117647	0.166703493570849\\
-4.64705882352941	0.17924483245296\\
-4.61176470588235	0.191406763946524\\
-4.57647058823529	0.203025115945602\\
-4.54117647058824	0.213926516272219\\
-4.50588235294118	0.22392969276596\\
-4.47058823529412	0.232846987661622\\
-4.43529411764706	0.240486082212966\\
-4.4	0.246651923982997\\
-4.36470588235294	0.251148845532012\\
-4.32941176470588	0.253782859446256\\
-4.29411764705882	0.254364110820641\\
-4.25882352941176	0.25270946450192\\
-4.22352941176471	0.248645200681374\\
-4.18823529411765	0.242009788869091\\
-4.15294117647059	0.23265670695791\\
-4.11764705882353	0.220457269067526\\
-4.08235294117647	0.205303423220833\\
-4.04705882352941	0.187110477716056\\
-4.01176470588235	0.165819713386818\\
-3.97647058823529	0.141400837850013\\
-3.94117647058824	0.113854237383706\\
-3.90588235294118	0.0832129823016631\\
-3.87058823529412	0.0495445426353993\\
-3.83529411764706	0.0129521726258442\\
-3.8	-0.0264240750199207\\
-3.76470588235294	-0.0684067409337604\\
-3.72941176470588	-0.112780788809976\\
-3.69411764705882	-0.159293900206401\\
-3.65882352941177	-0.207657256198317\\
-3.62352941176471	-0.25754682164465\\
-3.58823529411765	-0.30860514124743\\
-3.55294117647059	-0.360443649527069\\
-3.51764705882353	-0.412645489393047\\
-3.48235294117647	-0.464768826269184\\
-3.44705882352941	-0.516350636851605\\
-3.41176470588235	-0.566910943661314\\
-3.37647058823529	-0.615957458733111\\
-3.34117647058823	-0.662990592194084\\
-3.30588235294118	-0.707508774264978\\
-3.27058823529412	-0.749014032502348\\
-3.23529411764706	-0.787017760020857\\
-3.2	-0.821046605119643\\
-3.16470588235294	-0.85064840830104\\
-3.12941176470588	-0.875398109220102\\
-3.09411764705882	-0.894903543730652\\
-3.05882352941176	-0.908811049973647\\
-3.02352941176471	-0.916810802443815\\
-2.98823529411765	-0.918641794208254\\
-2.95294117647059	-0.914096389952715\\
-2.91764705882353	-0.903024376291714\\
-2.88235294117647	-0.885336440769726\\
-2.84705882352941	-0.861007017151535\\
-2.81176470588235	-0.830076441877739\\
-2.77647058823529	-0.792652374852217\\
-2.74117647058824	-0.748910446917933\\
-2.70588235294118	-0.699094106333535\\
-2.67058823529412	-0.643513647137415\\
-2.63529411764706	-0.582544413316365\\
-2.6	-0.516624184010342\\
-2.56470588235294	-0.446249756403199\\
-2.52941176470588	-0.37197275428737\\
-2.49411764705882	-0.29439470136422\\
-2.45882352941176	-0.214161408968642\\
-2.42352941176471	-0.131956737911848\\
-2.38823529411765	-0.0484958033542702\\
-2.35294117647059	0.0354823001012071\\
-2.31764705882353	0.119222168703029\\
-2.28235294117647	0.201960064830171\\
-2.24705882352941	0.282932102135979\\
-2.21176470588235	0.361382542080159\\
-2.17647058823529	0.436572101429105\\
-2.14117647058824	0.507786169798045\\
-2.10588235294118	0.574342837236826\\
-2.07058823529412	0.635600634197726\\
-2.03529411764706	0.690965889917553\\
-2	0.739899620222539\\
-1.96470588235294	0.781923861927963\\
-1.92941176470588	0.816627378239476\\
-1.89411764705882	0.843670667738845\\
-1.85882352941176	0.862790218507526\\
-1.82352941176471	0.873801958552689\\
-1.78823529411765	0.876603863788862\\
-1.75294117647059	0.871177695229251\\
-1.71764705882353	0.857589847588212\\
-1.68235294117647	0.8359913020283\\
-1.64705882352941	0.806616686146652\\
-1.61176470588235	0.769782454340936\\
-1.57647058823529	0.725884211291647\\
-1.54117647058824	0.675393210327528\\
-1.50588235294118	0.618852066803006\\
-1.47058823529412	0.556869734227635\\
-1.43529411764706	0.490115797684036\\
-1.4	0.419314145007816\\
-1.36470588235294	0.345236081255464\\
-1.32941176470588	0.26869295614768\\
-1.29411764705882	0.19052837745667\\
-1.25882352941176	0.111610085733917\\
-1.22352941176471	0.0328215673900234\\
-1.18823529411765	-0.044946516006674\\
-1.15294117647059	-0.120805004189607\\
-1.11764705882353	-0.193874942862716\\
-1.08235294117647	-0.26329624006284\\
-1.04705882352941	-0.328236199220148\\
-1.01176470588235	-0.387897855856874\\
-0.976470588235294	-0.441528047150512\\
-0.941176470588236	-0.488425146163492\\
-0.905882352941177	-0.527946395356604\\
-0.870588235294117	-0.559514777016752\\
-0.835294117647059	-0.582625361411532\\
-0.8	-0.596851076815834\\
-0.764705882352941	-0.60184784903313\\
-0.729411764705882	-0.597359061662591\\
-0.694117647058824	-0.583219292159127\\
-0.658823529411765	-0.559357282723272\\
-0.623529411764705	-0.525798109275809\\
-0.588235294117647	-0.482664516257669\\
-0.552941176470588	-0.430177389792484\\
-0.517647058823529	-0.368655346900702\\
-0.482352941176471	-0.298513424002277\\
-0.447058823529412	-0.220260853926196\\
-0.411764705882353	-0.134497927088303\\
-0.376470588235295	-0.0419119394224681\\
-0.341176470588235	0.0567277629408298\\
-0.305882352941176	0.160575624369673\\
-0.270588235294118	0.268716579587489\\
-0.235294117647059	0.380173577742452\\
-0.2	0.493915886664968\\
-0.164705882352941	0.608868123957993\\
-0.129411764705883	0.723919952082423\\
-0.0941176470588232	0.837936365086526\\
-0.0588235294117645	0.949768485222367\\
-0.0235294117647058	1.05826477854598\\
0.0117647058823529	1.16228258987577\\
0.0470588235294116	1.26069988935892\\
0.0823529411764703	1.35242711554608\\
0.117647058823529	1.43641899348103\\
0.152941176470588	1.51168620104947\\
0.188235294117646	1.57730675287082\\
0.223529411764705	1.63243696851508\\
0.258823529411766	1.6763218909267\\
0.294117647058824	1.7083050217594\\
0.329411764705883	1.72783724296895\\
0.364705882352942	1.73448479854443\\
0.4	1.72793621672275\\
0.435294117647059	1.70800806143265\\
0.470588235294118	1.67464941202532\\
0.505882352941176	1.62794498250548\\
0.541176470588235	1.56811680537888\\
0.576470588235294	1.49552442074405\\
0.611764705882353	1.41066352820749\\
0.647058823529411	1.31416307738902\\
0.68235294117647	1.20678079197417\\
0.717647058823529	1.0893971422049\\
0.752941176470589	0.963007801094484\\
0.788235294117648	0.828714640209126\\
0.823529411764707	0.687715341262855\\
0.858823529411765	0.541291719704735\\
0.894117647058824	0.390796875615396\\
0.929411764705883	0.237641305256192\\
0.964705882352941	0.0832781232209476\\
1	-0.070812439964286\\
1.03529411764706	-0.22313908703414\\
1.07058823529412	-0.372215861521209\\
1.10588235294118	-0.51657871693723\\
1.14117647058823	-0.654802045258247\\
1.17647058823529	-0.785514959483635\\
1.21176470588235	-0.907417124991462\\
1.24705882352941	-1.01929393725742\\
1.28235294117647	-1.12003084924433\\
1.31764705882353	-1.20862666036\\
1.35294117647059	-1.28420559023323\\
1.38823529411765	-1.3460279745348\\
1.42352941176471	-1.39349943649408\\
1.45882352941176	-1.42617840641255\\
1.49411764705882	-1.44378188209572\\
1.52941176470588	-1.44618934542648\\
1.56470588235294	-1.43344477396507\\
1.6	-1.40575671114503\\
1.63529411764706	-1.36349638397945\\
1.67058823529412	-1.30719388282854\\
1.70588235294118	-1.23753244333106\\
1.74117647058823	-1.15534089569351\\
1.77647058823529	-1.06158437079274\\
1.81176470588235	-0.957353375624362\\
1.84705882352941	-0.843851372182937\\
1.88235294117647	-0.722381013576627\\
1.91764705882353	-0.594329208773842\\
1.95294117647059	-0.461151202600238\\
1.98823529411765	-0.324353870236621\\
2.02352941176471	-0.18547843533703\\
2.05882352941176	-0.0460828278594092\\
2.09411764705882	0.0922760983083406\\
2.12941176470588	0.228060266879096\\
2.16470588235294	0.359767780862385\\
2.2	0.485949810462617\\
2.23529411764706	0.605226761125417\\
2.27058823529412	0.716303526331024\\
2.30588235294118	0.817983642957262\\
2.34117647058824	0.909182182617584\\
2.37647058823529	0.988937230078335\\
2.41176470588235	1.05641981940261\\
2.44705882352941	1.11094221955884\\
2.48235294117647	1.15196448355686\\
2.51764705882353	1.1790991984028\\
2.55294117647059	1.19211439696007\\
2.58823529411765	1.19093461682525\\
2.62352941176471	1.17564011523581\\
2.65882352941176	1.14646427248954\\
2.69411764705882	1.10378923905147\\
2.72941176470588	1.04813990315009\\
2.76470588235294	0.980176275936824\\
2.8	0.900684409941373\\
2.83529411764706	0.810565983371447\\
2.87058823529412	0.710826697576333\\
2.90588235294118	0.602563647554991\\
2.94117647058824	0.48695183560717\\
2.97647058823529	0.365230006006645\\
3.01176470588235	0.238685983858807\\
3.04705882352941	0.108641704070169\\
3.08235294117647	-0.0235618833814195\\
3.11764705882353	-0.156579847878988\\
3.15294117647059	-0.289078072866188\\
3.18823529411765	-0.419747638195117\\
3.22352941176471	-0.54731862642759\\
3.25882352941177	-0.670573200257379\\
3.29411764705882	-0.788357810826268\\
3.32941176470588	-0.899594410840846\\
3.36470588235294	-1.00329056182903\\
3.4	-1.09854834136327\\
3.43529411764706	-1.18457197336955\\
3.47058823529412	-1.26067412248228\\
3.50588235294118	-1.32628081153876\\
3.54117647058824	-1.38093493947986\\
3.57647058823529	-1.42429839488944\\
3.61176470588235	-1.45615277792757\\
3.64705882352941	-1.47639876026864\\
3.68235294117647	-1.48505412863781\\
3.71764705882353	-1.48225057245959\\
3.75294117647059	-1.46822928982274\\
3.78823529411765	-1.44333549828071\\
3.82352941176471	-1.40801194782503\\
3.85882352941177	-1.36279154259387\\
3.89411764705882	-1.30828918543729\\
3.92941176470588	-1.24519296530973\\
3.96470588235294	-1.17425481157751\\
4	-1.09628074171883\\
4.03529411764706	-1.01212082958458\\
4.07058823529412	-0.922659020429434\\
4.10588235294118	-0.828802916386765\\
4.14117647058823	-0.731473652037597\\
4.17647058823529	-0.63159597432133\\
4.21176470588235	-0.530088634377047\\
4.24705882352941	-0.427855191123981\\
4.28235294117647	-0.325775317634207\\
4.31764705882353	-0.224696691772995\\
4.35294117647059	-0.125427542341331\\
4.38823529411765	-0.0287299112125403\\
4.42352941176471	0.0646863191275857\\
4.45882352941176	0.154168594489984\\
4.49411764705882	0.239126027479538\\
4.52941176470588	0.319032889879167\\
4.56470588235294	0.39343125411153\\
4.6	0.461932789461206\\
4.63529411764706	0.524219728710989\\
4.67058823529412	0.580045030186866\\
4.70588235294118	0.629231768821938\\
4.74117647058823	0.671671797658406\\
4.77647058823529	0.707323728142484\\
4.81176470588235	0.736210283577465\\
4.84705882352941	0.758415085148652\\
4.88235294117647	0.774078933998105\\
4.91764705882353	0.783395655899662\\
4.95294117647059	0.786607577171679\\
4.98823529411765	0.784000701585529\\
5.02352941176471	0.775899658213975\\
5.05882352941176	0.762662489457521\\
5.09411764705882	0.744675346941979\\
5.12941176470588	0.722347160658123\\
5.16470588235294	0.69610434368398\\
5.2	0.666385591167388\\
5.23529411764706	0.633636828031207\\
5.27058823529412	0.598306355180017\\
5.30588235294118	0.560840238920974\\
5.34117647058824	0.521677982949615\\
5.37647058823529	0.481248516680113\\
5.41176470588235	0.439966528003319\\
5.44705882352941	0.398229162816928\\
5.48235294117647	0.356413107968314\\
5.51764705882353	0.314872068655549\\
5.55294117647059	0.273934645913763\\
5.58823529411765	0.233902614634292\\
5.62352941176471	0.195049597678127\\
5.65882352941176	0.15762012710113\\
5.69411764705882	0.121829079347035\\
5.72941176470588	0.0878614675184737\\
5.76470588235294	0.055872570531693\\
5.8	0.0259883761151842\\
5.83529411764706	-0.00169368776339709\\
5.87058823529412	-0.027103760360343\\
5.90588235294118	-0.0501983232604834\\
5.94117647058824	-0.0709587728477381\\
5.97647058823529	-0.0893898203946954\\
6.01176470588235	-0.105517750129207\\
6.04705882352941	-0.119388565342547\\
6.08235294117647	-0.13106605194148\\
6.11764705882353	-0.140629787848174\\
6.15294117647059	-0.148173125352944\\
6.18823529411765	-0.153801171962389\\
6.22352941176471	-0.157628793498653\\
6.25882352941177	-0.159778661233358\\
6.29411764705882	-0.160379362721793\\
6.32941176470588	-0.15956359377806\\
6.36470588235294	-0.157466446737769\\
6.4	-0.154223807827896\\
6.43529411764706	-0.149970874137705\\
6.47058823529412	-0.144840798392093\\
6.50588235294118	-0.138963467498511\\
6.54117647058824	-0.132464418696953\\
6.57647058823529	-0.125463895112529\\
6.61176470588235	-0.118076040611643\\
6.64705882352941	-0.110408232112306\\
6.68235294117647	-0.102560545909781\\
6.71764705882353	-0.0946253531604443\\
6.75294117647059	-0.0866870384260379\\
6.78823529411765	-0.0788218341209842\\
6.82352941176471	-0.0710977628276961\\
6.85882352941177	-0.0635746787468181\\
6.89411764705882	-0.0563043990264582\\
6.92941176470588	-0.0493309153599692\\
6.96470588235294	-0.0426906760469762\\
7	-0.03641292866671\\
7.03529411764706	-0.0305201136045558\\
7.07058823529412	-0.0250282988891881\\
7.10588235294118	-0.0199476471250862\\
7.14117647058823	-0.0152829057294546\\
7.17647058823529	-0.0110339121891381\\
7.21176470588235	-0.00719610662759881\\
7.24705882352941	-0.00376104460016146\\
7.28235294117647	-0.000716903703711139\\
7.31764705882353	0.00195102171837123\\
7.35294117647059	0.00425984278649641\\
7.38823529411765	0.00622861950949138\\
7.42352941176471	0.00787792901933714\\
7.45882352941176	0.00922946152594751\\
7.49411764705882	0.0103056462419395\\
7.52941176470588	0.011129308900448\\
7.56470588235294	0.0117233619012368\\
7.6	0.0121105275765382\\
7.63529411764706	0.0123130945719233\\
7.67058823529412	0.0123527068917227\\
7.70588235294118	0.0122501847646718\\
7.74117647058823	0.0120253761442037\\
7.77647058823529	0.0116970373689151\\
7.81176470588235	0.011282741271166\\
7.84705882352941	0.0107988108338127\\
7.88235294117647	0.010260276354398\\
7.91764705882353	0.00968085397989386\\
7.95294117647059	0.00907294342008316\\
7.98823529411765	0.00844764263031429\\
8.02352941176471	0.00781477727089949\\
8.05882352941176	0.00718294279693755\\
8.09411764705882	0.00655955710484744\\
8.12941176470588	0.005950921756443\\
8.16470588235294	0.00536228991407298\\
8.2	0.00479793924744379\\
8.23529411764706	0.00426124821066144\\
8.27058823529412	0.0037547742334285\\
8.30588235294118	0.00328033252010928\\
8.34117647058823	0.00283907430171889\\
8.37647058823529	0.00243156353626998\\
8.41176470588235	0.00205785120010627\\
8.44705882352941	0.00171754645495064\\
8.48235294117647	0.00140988411078793\\
8.51764705882353	0.00113378793207867\\
8.55294117647059	0.000887929453132578\\
8.58823529411765	0.000670782077004282\\
8.62352941176471	0.000480670330503976\\
8.65882352941177	0.000315814235565963\\
8.69411764705882	0.000174368834223365\\
8.72941176470588	5.44589709128012e-05\\
8.76470588235294	-4.57905079441167e-05\\
8.8	-0.000128228930753206\\
8.83529411764706	-0.000194658110559144\\
8.87058823529412	-0.00024681451609877\\
8.90588235294118	-0.0002863550120005\\
8.94117647058824	-0.000314845862991253\\
8.97647058823529	-0.000333754690469701\\
9.01176470588235	-0.000344445069074772\\
9.04705882352941	-0.000348173455156741\\
9.08235294117647	-0.000346088147597336\\
9.11764705882353	-0.000339229993503963\\
9.15294117647059	-0.000328534566237489\\
9.18823529411765	-0.000314835560382064\\
9.22352941176471	-0.000298869167038161\\
9.25882352941176	-0.000281279212677751\\
9.29411764705882	-0.000262622865260886\\
9.32941176470588	-0.000243376731949623\\
9.36470588235294	-0.000223943193198583\\
9.4	-0.000204656837937293\\
9.43529411764706	-0.000185790883726705\\
9.47058823529412	-0.000167563483960599\\
9.50588235294118	-0.000150143841228781\\
9.54117647058824	-0.000133658061743538\\
9.5764705882353	-0.000118194700173464\\
9.61176470588235	-0.000103809957285095\\
9.64705882352941	-9.05325044485674e-05\\
9.68235294117647	-7.83679193322113e-05\\
9.71764705882353	-6.73027260280577e-05\\
9.75294117647059	-5.7308040470002e-05\\
9.78823529411765	-4.83428283981478e-05\\
9.82352941176471	-4.03567883671651e-05\\
9.85882352941177	-3.32928764822049e-05\\
9.89411764705882	-2.70894927671518e-05\\
9.92941176470588	-2.16823514236612e-05\\
9.96470588235294	-1.70060588229769e-05\\
10	-1.29954239820397e-05\\
};
\addlegendentry{Gabor}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-8	4.77516459473402e-41\\
-7.96470588235294	1.34373279449435e-40\\
-7.92941176470588	3.75961486995025e-40\\
-7.89411764705882	1.04587473142005e-39\\
-7.85882352941176	2.8928229213547e-39\\
-7.82352941176471	7.95554423711875e-39\\
-7.78823529411765	2.17532325862506e-38\\
-7.75294117647059	5.91403067356573e-38\\
-7.71764705882353	1.59863457100781e-37\\
-7.68235294117647	4.29655805278752e-37\\
-7.64705882352941	1.14814838896394e-36\\
-7.61176470588235	3.05057149241944e-36\\
-7.57647058823529	8.05879746360446e-36\\
-7.54117647058824	2.11672831001449e-35\\
-7.50588235294118	5.52797201203625e-35\\
-7.47058823529412	1.4353981731694e-34\\
-7.43529411764706	3.70582387698294e-34\\
-7.4	9.51268223000464e-34\\
-7.36470588235294	2.42787893735918e-33\\
-7.32941176470588	6.16108051955271e-33\\
-7.29411764705882	1.55450654886388e-32\\
-7.25882352941176	3.89972548155728e-32\\
-7.22352941176471	9.72705384298671e-32\\
-7.18823529411765	2.4123171309998e-31\\
-7.15294117647059	5.9483056084412e-31\\
-7.11764705882353	1.45833712020291e-30\\
-7.08235294117647	3.55490799427273e-30\\
-7.04705882352941	8.61597777679789e-30\\
-7.01176470588235	2.07628294987027e-29\\
-6.97647058823529	4.9747843486229e-29\\
-6.94117647058824	1.18513473342486e-28\\
-6.90588235294118	2.80715846696817e-28\\
-6.87058823529412	6.61107157785262e-28\\
-6.83529411764706	1.54804116378326e-27\\
-6.8	3.60411678575736e-27\\
-6.76470588235294	8.34297416598089e-27\\
-6.72941176470588	1.92020954122709e-26\\
-6.69411764705882	4.39422221799864e-26\\
-6.65882352941177	9.9981825487496e-26\\
-6.62352941176471	2.26186014158865e-25\\
-6.58823529411765	5.08763629552637e-25\\
-6.55294117647059	1.13781583546927e-24\\
-6.51764705882353	2.53007549625108e-24\\
-6.48235294117647	5.59371787969603e-24\\
-6.44705882352941	1.22962642948786e-23\\
-6.41176470588235	2.68751781105243e-23\\
-6.37647058823529	5.8402982034253e-23\\
-6.34117647058823	1.2618977921123e-22\\
-6.30588235294118	2.71093310047973e-22\\
-6.27058823529412	5.79053720286743e-22\\
-6.23529411764706	1.22977120717031e-21\\
-6.2	2.59678004125242e-21\\
-6.16470588235294	5.45194363376268e-21\\
-6.12941176470588	1.13808019518266e-20\\
-6.09411764705882	2.36210748685527e-20\\
-6.05882352941176	4.87451814670542e-20\\
-6.02352941176471	1.00015873726164e-19\\
-5.98823529411765	2.04038132728226e-19\\
-5.95294117647059	4.13865161360794e-19\\
-5.91764705882353	8.34663601403803e-19\\
-5.88235294117647	1.67366721022358e-18\\
-5.84705882352941	3.33681182978417e-18\\
-5.81176470588235	6.61453390366243e-18\\
-5.77647058823529	1.30368191497825e-17\\
-5.74117647058824	2.55475252855023e-17\\
-5.70588235294118	4.9777235386071e-17\\
-5.67058823529412	9.64311567544819e-17\\
-5.63529411764706	1.85741341284852e-16\\
-5.6	3.55716735728185e-16\\
-5.56470588235294	6.77336466613273e-16\\
-5.52941176470588	1.28235706828144e-15\\
-5.49411764705882	2.41389148771146e-15\\
-5.45882352941176	4.51783828267172e-15\\
-5.42352941176471	8.40712842029676e-15\\
-5.38823529411765	1.55549505773448e-14\\
-5.35294117647059	2.86149788305266e-14\\
-5.31764705882353	5.23385805335774e-14\\
-5.28235294117647	9.51818277357432e-14\\
-5.24705882352941	1.72103456573985e-13\\
-5.21176470588235	3.09405802505154e-13\\
-5.17647058823529	5.53057735043672e-13\\
-5.14117647058823	9.82913909580007e-13\\
-5.10588235294118	1.736854000562e-12\\
-5.07058823529412	3.05150289361534e-12\\
-5.03529411764706	5.33048477182114e-12\\
-5	9.25810010055781e-12\\
-4.96470588235294	1.59874450855808e-11\\
-4.92941176470588	2.74497288693425e-11\\
-4.89411764705882	4.68596035580609e-11\\
-4.85882352941177	7.95353986022559e-11\\
-4.82352941176471	1.34221887851433e-10\\
-4.78823529411765	2.25209634142301e-10\\
-4.75294117647059	3.75708502223878e-10\\
-4.71764705882353	6.23182420940639e-10\\
-4.68235294117647	1.02773023909855e-09\\
-4.64705882352941	1.68516520486057e-09\\
-4.61176470588235	2.74729220622633e-09\\
-4.57647058823529	4.45313478136484e-09\\
-4.54117647058824	7.17670357975322e-09\\
-4.50588235294118	1.14995779935506e-08\\
-4.47058823529412	1.83204458015212e-08\\
-4.43529411764706	2.90192976761144e-08\\
-4.4	4.57018665791937e-08\\
-4.36470588235294	7.15610297606753e-08\\
-4.32941176470588	1.11407445090057e-07\\
-4.29411764705882	1.72443245572789e-07\\
-4.25882352941176	2.65382214076612e-07\\
-4.22352941176471	4.06060138954412e-07\\
-4.18823529411765	6.17733353405309e-07\\
-4.15294117647059	9.34335967493998e-07\\
-4.11764705882353	1.40506215671261e-06\\
-4.08235294117647	2.10076529653828e-06\\
-4.04705882352941	3.12282810548793e-06\\
-4.01176470588235	4.61536583051184e-06\\
-3.97647058823529	6.78188752845192e-06\\
-3.94117647058824	9.9078692056981e-06\\
-3.90588235294118	1.43910980096946e-05\\
-3.87058823529412	2.07821397121357e-05\\
-3.83529411764706	2.98378721913284e-05\\
-3.8	4.25917229248677e-05\\
-3.76470588235294	6.0445051937726e-05\\
-3.72941176470588	8.52850302006413e-05\\
-3.69411764705882	0.000119635365155284\\
-3.65882352941177	0.000166847295797827\\
-3.62352941176471	0.000231339379985835\\
-3.58823529411765	0.000318895667550686\\
-3.55294117647059	0.000437032812794058\\
-3.51764705882353	0.000595447421394563\\
-3.48235294117647	0.000806555313648283\\
-3.44705882352941	0.0010861342530161\\
-3.41176470588235	0.00145408084271997\\
-3.37647058823529	0.0019352905160286\\
-3.34117647058823	0.00256066660366526\\
-3.30588235294118	0.00336826011531235\\
-3.27058823529412	0.0044045358938985\\
-3.23529411764706	0.00572575299670199\\
-3.2	0.00739943739118465\\
-3.16470588235294	0.00950591328084197\\
-3.12941176470588	0.0121398456759283\\
-3.09411764705882	0.015411731432912\\
-3.05882352941176	0.0194492593338013\\
-3.02352941176471	0.024398442510703\\
-2.98823529411765	0.0304244095295965\\
-2.95294117647059	0.0377117248621232\\
-2.91764705882353	0.0464640966588782\\
-2.88235294117647	0.0569033212529409\\
-2.84705882352941	0.0692673113656665\\
-2.81176470588235	0.0838070603041989\\
-2.77647058823529	0.100782409211223\\
-2.74117647058824	0.120456510124374\\
-2.70588235294118	0.143088915330544\\
-2.67058823529412	0.168927273826545\\
-2.63529411764706	0.198197678482154\\
-2.6	0.231093781743458\\
-2.56470588235294	0.26776488142958\\
-2.52941176470588	0.308303268326091\\
-2.49411764705882	0.352731219764976\\
-2.45882352941176	0.400988113123086\\
-2.42352941176471	0.45291821427083\\
-2.38823529411765	0.508259762012573\\
-2.35294117647059	0.56663601383701\\
-2.31764705882353	0.627548934440519\\
-2.28235294117647	0.690376190840414\\
-2.24705882352941	0.754372062066478\\
-2.21176470588235	0.81867277479894\\
-2.17647058823529	0.882306638548442\\
-2.14117647058824	0.944209177298528\\
-2.10588235294118	1.00324324403742\\
-2.07058823529412	1.05822386824773\\
-2.03529411764706	1.1079473348549\\
-2	1.15122373931073\\
-1.96470588235294	1.1869120220433\\
-1.92941176470588	1.21395627193229\\
-1.89411764705882	1.2314219181449\\
-1.85882352941176	1.23853031677078\\
-1.82352941176471	1.23469019510912\\
-1.78823529411765	1.2195244507378\\
-1.75294117647059	1.19289091896239\\
-1.71764705882353	1.15489592035562\\
-1.68235294117647	1.1058996740813\\
-1.64705882352941	1.04651300155351\\
-1.61176470588235	0.977585132882076\\
-1.57647058823529	0.90018284559941\\
-1.54117647058824	0.815561588496246\\
-1.50588235294118	0.725129648593144\\
-1.47058823529412	0.630406781933239\\
-1.43529411764706	0.53297902625686\\
-1.4	0.434451626246002\\
-1.36470588235294	0.336402115148606\\
-1.32941176470588	0.240335601310447\\
-1.29411764705882	0.14764420217659\\
-1.25882352941176	0.0595723563200337\\
-1.22352941176471	-0.0228105625933062\\
-1.18823529411765	-0.0986292898157495\\
-1.15294117647059	-0.167212769966592\\
-1.11764705882353	-0.228095179716684\\
-1.08235294117647	-0.281008206923267\\
-1.04705882352941	-0.32586536231522\\
-1.01176470588235	-0.362739489517577\\
-0.976470588235294	-0.391834954680227\\
-0.941176470588236	-0.413456221298392\\
-0.905882352941177	-0.427974638167323\\
-0.870588235294117	-0.435795284707961\\
-0.835294117647059	-0.437325630871343\\
-0.8	-0.432947587663491\\
-0.764705882352941	-0.422994263833987\\
-0.729411764705882	-0.407732423659388\\
-0.694117647058824	-0.387351282177631\\
-0.658823529411765	-0.361957901139651\\
-0.623529411764705	-0.331579084417841\\
-0.588235294117647	-0.296169336792033\\
-0.552941176470588	-0.255624162777075\\
-0.517647058823529	-0.20979775597912\\
-0.482352941176471	-0.158523972874178\\
-0.447058823529412	-0.101639401113743\\
-0.411764705882353	-0.0390073195564045\\
-0.376470588235295	0.0294586013464192\\
-0.341176470588235	0.103771904754216\\
-0.305882352941176	0.183853157798357\\
-0.270588235294118	0.269512693893086\\
-0.235294117647059	0.360436829405873\\
-0.2	0.456177914946521\\
-0.164705882352941	0.556148413468868\\
-0.129411764705883	0.659619052452559\\
-0.0941176470588232	0.765720981374406\\
-0.0588235294117645	0.873451780681576\\
-0.0235294117647058	0.981685113296694\\
0.0117647058823529	1.08918378003\\
0.0470588235294116	1.19461592945885\\
0.0823529411764703	1.29657417260394\\
0.117647058823529	1.39359735420186\\
0.152941176470588	1.48419472701277\\
0.188235294117646	1.56687225615018\\
0.223529411764705	1.64016074169373\\
0.258823529411766	1.70264538734855\\
0.294117647058824	1.75299636120893\\
0.329411764705883	1.78999979549761\\
0.364705882352942	1.81258856220115\\
0.4	1.81987205006509\\
0.435294117647059	1.81116406656972\\
0.470588235294118	1.78600790837285\\
0.505882352941176	1.74419759735411\\
0.541176470588235	1.68579427780369\\
0.576470588235294	1.61113682231683\\
0.611764705882353	1.52084580536223\\
0.647058823529411	1.41582017623709\\
0.68235294117647	1.29722619481183\\
0.717647058823529	1.16647847714492\\
0.752941176470589	1.02521332230446\\
0.788235294117648	0.875254841148281\\
0.823529411764707	0.718574763732937\\
0.858823529411765	0.557247143606708\\
0.894117647058824	0.393399482755023\\
0.929411764705883	0.229162049201632\\
0.964705882352941	0.066617331026562\\
1	-0.0922483499145379\\
1.03529411764706	-0.24558906503434\\
1.07058823529412	-0.391737479598373\\
1.10588235294118	-0.52923539935168\\
1.14117647058823	-0.656855374929778\\
1.17647058823529	-0.773612500050226\\
1.21176470588235	-0.878766028214536\\
1.24705882352941	-0.971810960298014\\
1.28235294117647	-1.05246029274331\\
1.31764705882353	-1.12061913188776\\
1.35294117647059	-1.17635234290666\\
1.38823529411765	-1.21984778243238\\
1.42352941176471	-1.25137743634354\\
1.45882352941176	-1.27125892823364\\
1.49411764705882	-1.27981986636631\\
1.52941176470588	-1.27736735228402\\
1.56470588235294	-1.26416468616037\\
1.6	-1.24041688483009\\
1.63529411764706	-1.20626609899423\\
1.67058823529412	-1.16179740467569\\
1.70588235294118	-1.10705478493409\\
1.74117647058823	-1.04206644964732\\
1.77647058823529	-0.966878004288783\\
1.81176470588235	-0.881591413051642\\
1.84705882352941	-0.786407244388814\\
1.88235294117647	-0.681667369640362\\
1.91764705882353	-0.567895131907382\\
1.95294117647059	-0.445830027325083\\
1.98823529411765	-0.316454148358073\\
2.02352941176471	-0.181008021381367\\
2.05882352941176	-0.0409940101135475\\
2.09411764705882	0.101833876458959\\
2.12941176470588	0.245494175924014\\
2.16470588235294	0.387815765580897\\
2.2	0.526488058408261\\
2.23529411764706	0.659121655394695\\
2.27058823529412	0.783316858672762\\
2.30588235294118	0.896736941160774\\
2.34117647058824	0.99718273314016\\
2.37647058823529	1.08266494680338\\
2.41176470588235	1.15147072640136\\
2.44705882352941	1.20222118116638\\
2.48235294117647	1.23391711462386\\
2.51764705882353	1.24597077916254\\
2.55294117647059	1.2382222206045\\
2.58823529411765	1.21093958827343\\
2.62352941176471	1.16480362157328\\
2.65882352941176	1.10087733327433\\
2.69411764705882	1.02056264397955\\
2.72941176470588	0.925546338801254\\
2.76470588235294	0.817738181854445\\
2.8	0.699204313189121\\
2.83529411764706	0.572099154650395\\
2.87058823529412	0.438598966694185\\
2.90588235294118	0.300839940160073\\
2.94117647058824	0.160863298799555\\
2.97647058823529	0.0205693619794522\\
3.01176470588235	-0.118318089500573\\
3.04705882352941	-0.254276446832282\\
3.08235294117647	-0.385997850770003\\
3.11764705882353	-0.512392259033302\\
3.15294117647059	-0.632581074222642\\
3.18823529411765	-0.745882825113795\\
3.22352941176471	-0.851792694891696\\
3.25882352941177	-0.949957859457018\\
3.29411764705882	-1.04015063682227\\
3.32941176470588	-1.12224136270164\\
3.36470588235294	-1.19617271289564\\
3.4	-1.26193691094312\\
3.43529411764706	-1.31955691465008\\
3.47058823529412	-1.36907229438389\\
3.50588235294118	-1.4105301263782\\
3.54117647058824	-1.44398085096734\\
3.57647058823529	-1.46947871070258\\
3.61176470588235	-1.48708610439117\\
3.64705882352941	-1.4968809828313\\
3.68235294117647	-1.49896627751371\\
3.71764705882353	-1.49348029651511\\
3.75294117647059	-1.48060703886871\\
3.78823529411765	-1.46058546214142\\
3.82352941176471	-1.43371687658669\\
3.85882352941177	-1.40036981944882\\
3.89411764705882	-1.36098196980167\\
3.92941176470588	-1.31605888247117\\
3.96470588235294	-1.26616953459989\\
4	-1.21193887730257\\
4.03529411764706	-1.15403775690483\\
4.07058823529412	-1.09317070740096\\
4.10588235294118	-1.03006221287984\\
4.14117647058823	-0.96544209356958\\
4.17647058823529	-0.900030682447066\\
4.21176470588235	-0.834524434119166\\
4.24705882352941	-0.769582548999338\\
4.28235294117647	-0.705815110255533\\
4.31764705882353	-0.643773126098637\\
4.35294117647059	-0.583940753576932\\
4.38823529411765	-0.526729859837601\\
4.42352941176471	-0.472476959884018\\
4.45882352941176	-0.42144246228421\\
4.49411764705882	-0.373812060911765\\
4.52941176470588	-0.329700035074601\\
4.56470588235294	-0.289154164323502\\
4.6	-0.252161928469685\\
4.63529411764706	-0.218657647277142\\
4.67058823529412	-0.188530216289806\\
4.70588235294118	-0.161631112862709\\
4.74117647058823	-0.137782376704195\\
4.77647058823529	-0.116784308829107\\
4.81176470588235	-0.0984226784478277\\
4.84705882352941	-0.0824752758060509\\
4.88235294117647	-0.0687176974999671\\
4.91764705882353	-0.0569282969154823\\
4.95294117647059	-0.0468922742850518\\
4.98823529411765	-0.0384049170688385\\
5.02352941176471	-0.0312740311245409\\
5.05882352941176	-0.0253216260959626\\
5.09411764705882	-0.0203849347090958\\
5.12941176470588	-0.0163168556419498\\
5.16470588235294	-0.0129859140103502\\
5.2	-0.010275833133175\\
5.23529411764706	-0.00808480704027981\\
5.27058823529412	-0.00632455611401028\\
5.30588235294118	-0.00491923921879717\\
5.34117647058824	-0.0038042854965089\\
5.37647058823529	-0.00292519839808949\\
5.41176470588235	-0.00223637406515181\\
5.44705882352941	-0.00169996631515121\\
5.48235294117647	-0.00128482153754609\\
5.51764705882353	-0.000965498974902447\\
5.55294117647059	-0.000721385239085323\\
5.58823529411765	-0.00053590651173669\\
5.62352941176471	-0.000395837648912216\\
5.65882352941176	-0.000290704254706226\\
5.69411764705882	-0.000212271581198207\\
5.72941176470588	-0.000154112710250471\\
5.76470588235294	-0.000111247731177469\\
5.8	-7.98454069687623e-05\\
5.83529411764706	-5.69789919314889e-05\\
5.87058823529412	-4.04283120368677e-05\\
5.90588235294118	-2.85208499170929e-05\\
5.94117647058824	-2.0005311063308e-05\\
5.97647058823529	-1.39519249634618e-05\\
6.01176470588235	-9.67450875022883e-06\\
6.04705882352941	-6.67005889669118e-06\\
6.08235294117647	-4.57231733943368e-06\\
6.11764705882353	-3.11636991359778e-06\\
6.15294117647059	-2.11187192745149e-06\\
6.18823529411765	-1.42295800426751e-06\\
6.22352941176471	-9.53284465044539e-07\\
6.25882352941177	-6.34978282722226e-07\\
6.29411764705882	-4.20534033528159e-07\\
6.32941176470588	-2.76916824859478e-07\\
6.36470588235294	-1.81302358471631e-07\\
6.4	-1.18022138026891e-07\\
6.43529411764706	-7.63887519062286e-08\\
6.47058823529412	-4.9158798726343e-08\\
6.50588235294118	-3.14542271576071e-08\\
6.54117647058824	-2.00107186078769e-08\\
6.57647058823529	-1.26576259935115e-08\\
6.61176470588235	-7.96063552749779e-09\\
6.64705882352941	-4.97793393692518e-09\\
6.68235294117647	-3.09496985399768e-09\\
6.71764705882353	-1.91324075552666e-09\\
6.75294117647059	-1.17594965605707e-09\\
6.78823529411765	-7.18643894929593e-10\\
6.82352941176471	-4.36661252842364e-10\\
6.85882352941177	-2.63804061264084e-10\\
6.89411764705882	-1.58461660492715e-10\\
6.92941176470588	-9.4639586083978e-11\\
6.96470588235294	-5.61988419079279e-11\\
7	-3.31808726911276e-11\\
7.03529411764706	-1.94784388547098e-11\\
7.07058823529412	-1.13691080122139e-11\\
7.10588235294118	-6.59788197623879e-12\\
7.14117647058823	-3.80705013844104e-12\\
7.17647058823529	-2.18413035227009e-12\\
7.21176470588235	-1.24587484042915e-12\\
7.24705882352941	-7.06604145220935e-13\\
7.28235294117647	-3.98459191818877e-13\\
7.31764705882353	-2.23407332118954e-13\\
7.35294117647059	-1.24542304801493e-13\\
7.38823529411765	-6.9030700180351e-14\\
7.42352941176471	-3.80428952961503e-14\\
7.45882352941176	-2.08454247637802e-14\\
7.49411764705882	-1.13567440954443e-14\\
7.52941176470588	-6.15180887265549e-15\\
7.56470588235294	-3.3132768954601e-15\\
7.6	-1.77426519600646e-15\\
7.63529411764706	-9.44681125963365e-16\\
7.67058823529412	-5.00101143033798e-16\\
7.70588235294118	-2.63230591311541e-16\\
7.74117647058823	-1.37759251713919e-16\\
7.77647058823529	-7.16821618061756e-17\\
7.81176470588235	-3.70857714257131e-17\\
7.84705882352941	-1.9076972061137e-17\\
7.88235294117647	-9.75702625501424e-18\\
7.91764705882353	-4.96171034192539e-18\\
7.95294117647059	-2.50871452439179e-18\\
7.98823529411765	-1.26117973804924e-18\\
8.02352941176471	-6.30389003866607e-19\\
8.05882352941176	-3.13289743155849e-19\\
8.09411764705882	-1.54806655444588e-19\\
8.12941176470588	-7.60569635151313e-20\\
8.16470588235294	-3.7153030241208e-20\\
8.2	-1.80449383629235e-20\\
8.23529411764706	-8.71409857428619e-21\\
8.27058823529412	-4.18403623854591e-21\\
8.30588235294118	-1.9974426088689e-21\\
8.34117647058823	-9.48110783109592e-22\\
8.37647058823529	-4.47455412297623e-22\\
8.41176470588235	-2.09964730431379e-22\\
8.44705882352941	-9.79600132969709e-23\\
8.48235294117647	-4.54419778474745e-23\\
8.51764705882353	-2.09590464146323e-23\\
8.55294117647059	-9.61151209410566e-24\\
8.58823529411765	-4.38245855464263e-24\\
8.62352941176471	-1.98678019455107e-24\\
8.65882352941177	-8.95545652654587e-25\\
8.69411764705882	-4.01357646585141e-25\\
8.72941176470588	-1.78846833992252e-25\\
8.76470588235294	-7.92386148437929e-26\\
8.8	-3.49058644000526e-26\\
8.83529411764706	-1.5288533278206e-26\\
8.87058823529412	-6.65792888623395e-27\\
8.90588235294118	-2.88282569862723e-27\\
8.94117647058824	-1.24109069969138e-27\\
8.97647058823529	-5.31244639700121e-28\\
9.01176470588235	-2.26095284351673e-28\\
9.04705882352941	-9.56740924640725e-29\\
9.08235294117647	-4.02534493928019e-29\\
9.11764705882353	-1.68390565653235e-29\\
9.15294117647059	-7.00387382041432e-30\\
9.18823529411765	-2.89644158721058e-30\\
9.22352941176471	-1.19095990059284e-30\\
9.25882352941176	-4.86895103776292e-31\\
9.29411764705882	-1.97915395718698e-31\\
9.32941176470588	-7.99888870786734e-32\\
9.36470588235294	-3.21429426274275e-32\\
9.4	-1.28424391156628e-32\\
9.43529411764706	-5.10170451751675e-33\\
9.47058823529412	-2.01506468012687e-33\\
9.50588235294118	-7.91349958273503e-34\\
9.54117647058824	-3.08996870061447e-34\\
9.5764705882353	-1.19962492427187e-34\\
9.61176470588235	-4.63065882004889e-35\\
9.64705882352941	-1.77723963950079e-35\\
9.68235294117647	-6.78195809309099e-36\\
9.71764705882353	-2.57317969733602e-36\\
9.75294117647059	-9.70713420361255e-37\\
9.78823529411765	-3.64097632692963e-37\\
9.82352941176471	-1.35784619646277e-37\\
9.85882352941177	-5.03488097801361e-38\\
9.89411764705882	-1.85623834782788e-38\\
9.92941176470588	-6.8043113223799e-39\\
9.96470588235294	-2.47993623945161e-39\\
10	-8.98675201269508e-40\\
};
\addlegendentry{SE}

\addplot [color=blue, line width=1.0pt, draw=none, mark size=6.0pt, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.70204368394923	0.484133793661\\
-1.27338887894702	-0.129339949766296\\
-1.62392463689947	1.26728106755374\\
1.11213478593494	-0.876049223664634\\
0.541025691614529	1.68545827921785\\
-0.776840393653316	-0.313311163858033\\
1.97185180570624	-0.25815814618972\\
2.54507501016872	2.04146052018179\\
1.50066430001038	-1.22786288900043\\
0.201992379796413	1.65205194903672\\
3.74402978845753	-1.63551377431703\\
-0.488035243858649	-0.380275638022064\\
0.0725328788987844	1.44828032688115\\
0.84838220144029	0.488624787480041\\
0.85709476456967	0.880872296399074\\
-0.486861671368846	-0.0775920858461348\\
0.167013690213102	1.28897328270823\\
0.371923292244584	1.96920634197282\\
2.07224131586799	-0.365929504605197\\
0.628741097565519	1.53079415705335\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/CovParamVarl_long.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.07843,0.17647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.649in,
at={(1.011in,0.747in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\Huge},
ticklabel style={font=\huge},
xlabel={Input ($x$)},
ymin=-8,
ymax=4,
ytick = {-8,-6,-4,-2,0,2,4},
ylabel style={font=\Huge},
ylabel={Output ($y$)},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
-5	1.69508442615202\\
-4.99	1.70451042062053\\
-4.98	1.7139721460369\\
-4.97	1.72346892519016\\
-4.96	1.73300007303087\\
-4.95	1.74256489666611\\
-4.94	1.75216269535851\\
-4.93	1.76179276052889\\
-4.92	1.77145437576403\\
-4.91	1.78114681682687\\
-4.9	1.79086935167275\\
-4.89	1.80062124046873\\
-4.88	1.81040173561825\\
-4.87	1.82021008178954\\
-4.86	1.83004551594939\\
-4.85	1.83990726740099\\
-4.84	1.84979455782678\\
-4.83	1.85970660133615\\
-4.82	1.86964260451802\\
-4.81	1.87960176649816\\
-4.8	1.88958327900159\\
-4.79	1.8995863264202\\
-4.78	1.90961008588503\\
-4.77	1.91965372734391\\
-4.76	1.92971641364416\\
-4.75	1.93979730062028\\
-4.74	1.94989553718716\\
-4.73	1.96001026543795\\
-4.72	1.97014062074725\\
-4.71	1.98028573187967\\
-4.7	1.99044472110311\\
-4.69	2.00061670430777\\
-4.68	2.01080079112935\\
-4.67	2.02099608507796\\
-4.66	2.03120168367203\\
-4.65	2.04141667857688\\
-4.64	2.05164015574825\\
-4.63	2.06187119558082\\
-4.62	2.07210887306159\\
-4.61	2.08235225792759\\
-4.6	2.09260041482855\\
-4.59	2.1028524034941\\
-4.58	2.11310727890528\\
-4.57	2.12336409147045\\
-4.56	2.13362188720554\\
-4.55	2.14387970791852\\
-4.54	2.1541365913976\\
-4.53	2.16439157160337\\
-4.52	2.17464367886557\\
-4.51	2.1848919400821\\
-4.5	2.19513537892269\\
-4.49	2.20537301603567\\
-4.48	2.2156038692577\\
-4.47	2.22582695382692\\
-4.46	2.23604128259916\\
-4.45	2.2462458662665\\
-4.44	2.25643971357891\\
-4.43	2.26662183156819\\
-4.42	2.27679122577454\\
-4.41	2.28694690047452\\
-4.4	2.29708785891218\\
-4.39	2.30721310353108\\
-4.38	2.31732163620833\\
-4.37	2.3274124584902\\
-4.36	2.33748457182907\\
-4.35	2.3475369778213\\
-4.34	2.35756867844649\\
-4.33	2.36757867630708\\
-4.32	2.37756597486911\\
-4.31	2.38752957870304\\
-4.3	2.39746849372539\\
-4.29	2.40738172743978\\
-4.28	2.41726828917873\\
-4.27	2.42712719034471\\
-4.26	2.43695744465131\\
-4.25	2.44675806836327\\
-4.24	2.45652808053671\\
-4.23	2.46626650325764\\
-4.22	2.47597236188014\\
-4.21	2.48564468526304\\
-4.2	2.49528250600549\\
-4.19	2.50488486068117\\
-4.18	2.51445079007071\\
-4.17	2.52397933939229\\
-4.16	2.53346955853123\\
-4.15	2.54292050226639\\
-4.14	2.55233123049545\\
-4.13	2.56170080845737\\
-4.12	2.57102830695293\\
-4.11	2.58031280256241\\
-4.1	2.58955337786098\\
-4.09	2.59874912163141\\
-4.08	2.60789912907361\\
-4.07	2.61700250201205\\
-4.06	2.62605834909927\\
-4.05	2.63506578601707\\
-4.04	2.64402393567423\\
-4.03	2.65293192840087\\
-4.02	2.66178890213985\\
-4.01	2.67059400263458\\
-4	2.67934638361325\\
-3.99	2.68804520696973\\
-3.98	2.69668964294113\\
-3.97	2.70527887028109\\
-3.96	2.71381207642993\\
-3.95	2.72228845768092\\
-3.94	2.73070721934262\\
-3.93	2.73906757589782\\
-3.92	2.7473687511581\\
-3.91	2.75560997841496\\
-3.9	2.76379050058675\\
-3.89	2.77190957036192\\
-3.88	2.77996645033817\\
-3.87	2.78796041315772\\
-3.86	2.7958907416384\\
-3.85	2.8037567289013\\
-3.84	2.81155767849352\\
-3.83	2.81929290450828\\
-3.82	2.82696173169917\\
-3.81	2.83456349559272\\
-3.8	2.84209754259456\\
-3.79	2.84956323009377\\
-3.78	2.85695992656176\\
-3.77	2.86428701164794\\
-3.76	2.87154387627135\\
-3.75	2.87872992270805\\
-3.74	2.88584456467542\\
-3.73	2.89288722741133\\
-3.72	2.89985734775085\\
-3.71	2.90675437419827\\
-3.7	2.91357776699541\\
-3.69	2.92032699818662\\
-3.68	2.92700155167965\\
-3.67	2.93360092330294\\
-3.66	2.94012462085931\\
-3.65	2.94657216417606\\
-3.64	2.95294308515145\\
-3.63	2.95923692779758\\
-3.62	2.96545324827979\\
-3.61	2.97159161495276\\
-3.6	2.97765160839294\\
-3.59	2.98363282142792\\
-3.58	2.98953485916211\\
-3.57	2.99535733899943\\
-3.56	3.00109989066262\\
-3.55	3.00676215620932\\
-3.54	3.0123437900451\\
-3.53	3.0178444589333\\
-3.52	3.02326384200206\\
-3.51	3.02860163074769\\
-3.5	3.03385752903586\\
-3.49	3.03903125309949\\
-3.48	3.04412253153355\\
-3.47	3.0491311052875\\
-3.46	3.05405672765468\\
-3.45	3.05889916425896\\
-3.44	3.0636581930388\\
-3.43	3.06833360422846\\
-3.42	3.07292520033706\\
-3.41	3.07743279612451\\
-3.4	3.08185621857537\\
-3.39	3.08619530687006\\
-3.38	3.090449912354\\
-3.37	3.0946198985036\\
-3.36	3.09870514089062\\
-3.35	3.10270552714435\\
-3.34	3.10662095691086\\
-3.33	3.11045134181061\\
-3.32	3.11419660539385\\
-3.31	3.11785668309362\\
-3.3	3.12143152217706\\
-3.29	3.12492108169462\\
-3.28	3.12832533242691\\
-3.27	3.13164425683019\\
-3.26	3.13487784897947\\
-3.25	3.13802611451017\\
-3.24	3.14108907055752\\
-3.23	3.14406674569455\\
-3.22	3.14695917986831\\
-3.21	3.1497664243339\\
-3.2	3.15248854158771\\
-3.19	3.15512560529817\\
-3.18	3.1576777002352\\
-3.17	3.16014492219865\\
-3.16	3.16252737794422\\
-3.15	3.16482518510873\\
-3.14	3.16703847213326\\
-3.13	3.1691673781858\\
-3.12	3.17121205308148\\
-3.11	3.1731726572018\\
-3.1	3.1750493614134\\
-3.09	3.17684234698371\\
-3.08	3.17855180549723\\
-3.07	3.18017793876967\\
-3.06	3.18172095876053\\
-3.05	3.18318108748559\\
-3.04	3.18455855692722\\
-3.03	3.18585360894418\\
-3.02	3.18706649518006\\
-3.01	3.18819747697107\\
-3	3.1892468252523\\
-2.99	3.19021482046307\\
-2.98	3.19110175245182\\
-2.97	3.1919079203795\\
-2.96	3.19263363262217\\
-2.95	3.19327920667282\\
-2.94	3.19384496904248\\
-2.93	3.19433125515989\\
-2.92	3.19473840927131\\
-2.91	3.19506678433842\\
-2.9	3.19531674193655\\
-2.89	3.19548865215128\\
-2.88	3.19558289347477\\
-2.87	3.19559985270172\\
-2.86	3.19553992482365\\
-2.85	3.19540351292359\\
-2.84	3.19519102806949\\
-2.83	3.19490288920747\\
-2.82	3.19453952305418\\
-2.81	3.19410136398834\\
-2.8	3.19358885394283\\
-2.79	3.19300244229497\\
-2.78	3.19234258575696\\
-2.77	3.19160974826607\\
-2.76	3.19080440087356\\
-2.75	3.18992702163426\\
-2.74	3.18897809549483\\
-2.73	3.1879581141819\\
-2.72	3.18686757609022\\
-2.71	3.18570698617\\
-2.7	3.18447685581388\\
-2.69	3.18317770274416\\
-2.68	3.1818100508992\\
-2.67	3.18037443031954\\
-2.66	3.1788713770343\\
-2.65	3.17730143294684\\
-2.64	3.17566514572013\\
-2.63	3.17396306866255\\
-2.62	3.17219576061309\\
-2.61	3.17036378582603\\
-2.6	3.16846771385631\\
-2.59	3.16650811944426\\
-2.58	3.16448558240026\\
-2.57	3.16240068748929\\
-2.56	3.1602540243157\\
-2.55	3.1580461872077\\
-2.54	3.15577777510176\\
-2.53	3.15344939142729\\
-2.52	3.15106164399078\\
-2.51	3.14861514486078\\
-2.5	3.14611051025202\\
-2.49	3.14354836041045\\
-2.48	3.14092931949757\\
-2.47	3.1382540154755\\
-2.46	3.13552307999153\\
-2.45	3.13273714826361\\
-2.44	3.12989685896514\\
-2.43	3.12700285411041\\
-2.42	3.12405577894011\\
-2.41	3.12105628180706\\
-2.4	3.11800501406218\\
-2.39	3.11490262994022\\
-2.38	3.11174978644673\\
-2.37	3.10854714324419\\
-2.36	3.10529536253923\\
-2.35	3.10199510896956\\
-2.34	3.09864704949179\\
-2.33	3.09525185326893\\
-2.32	3.09181019155864\\
-2.31	3.0883227376018\\
-2.3	3.08479016651141\\
-2.29	3.08121315516168\\
-2.28	3.07759238207788\\
-2.27	3.07392852732622\\
-2.26	3.07022227240431\\
-2.25	3.06647430013246\\
-2.24	3.06268529454451\\
-2.23	3.05885594078021\\
-2.22	3.0549869249771\\
-2.21	3.05107893416367\\
-2.2	3.04713265615257\\
-2.19	3.04314877943461\\
-2.18	3.03912799307283\\
-2.17	3.03507098659792\\
-2.16	3.03097844990343\\
-2.15	3.02685107314195\\
-2.14	3.02268954662195\\
-2.13	3.01849456070478\\
-2.12	3.01426680570288\\
-2.11	3.01000697177836\\
-2.1	3.00571574884177\\
-2.09	3.00139382645245\\
-2.08	2.99704189371866\\
-2.07	2.99266063919907\\
-2.06	2.98825075080437\\
-2.05	2.98381291569989\\
-2.04	2.97934782020916\\
-2.03	2.97485614971752\\
-2.02	2.97033858857706\\
-2.01	2.96579582001215\\
-2	2.96122852602542\\
-1.99	2.95663738730508\\
-1.98	2.95202308313232\\
-1.97	2.94738629129029\\
-1.96	2.94272768797296\\
-1.95	2.93804794769564\\
-1.94	2.93334774320569\\
-1.93	2.92862774539436\\
-1.92	2.9238886232092\\
-1.91	2.91913104356798\\
-1.9	2.91435567127223\\
-1.89	2.90956316892293\\
-1.88	2.90475419683612\\
-1.87	2.89992941296002\\
-1.86	2.89508947279233\\
-1.85	2.89023502929914\\
-1.84	2.88536673283422\\
-1.83	2.88048523105955\\
-1.82	2.87559116886612\\
-1.81	2.8706851882965\\
-1.8	2.86576792846781\\
-1.79	2.86084002549534\\
-1.78	2.85590211241796\\
-1.77	2.85095481912343\\
-1.76	2.84599877227517\\
-1.75	2.84103459524033\\
-1.74	2.83606290801763\\
-1.73	2.83108432716768\\
-1.72	2.82609946574282\\
-1.71	2.82110893321861\\
-1.7	2.81611333542645\\
-1.69	2.81111327448655\\
-1.68	2.80610934874233\\
-1.67	2.80110215269547\\
-1.66	2.7960922769422\\
-1.65	2.79108030811019\\
-1.64	2.78606682879684\\
-1.63	2.78105241750804\\
-1.62	2.77603764859819\\
-1.61	2.77102309221131\\
-1.6	2.76600931422254\\
-1.59	2.76099687618147\\
-1.58	2.75598633525537\\
-1.57	2.75097824417439\\
-1.56	2.74597315117708\\
-1.55	2.74097159995708\\
-1.54	2.73597412961054\\
-1.53	2.73098127458526\\
-1.52	2.7259935646294\\
-1.51	2.72101152474275\\
-1.5	2.7160356751276\\
-1.49	2.71106653114126\\
-1.48	2.70610460324956\\
-1.47	2.70115039698096\\
-1.46	2.69620441288163\\
-1.45	2.69126714647169\\
-1.44	2.68633908820237\\
-1.43	2.68142072341379\\
-1.42	2.67651253229406\\
-1.41	2.6716149898391\\
-1.4	2.66672856581311\\
-1.39	2.66185372471068\\
-1.38	2.65699092571897\\
-1.37	2.6521406226814\\
-1.36	2.64730326406214\\
-1.35	2.64247929291099\\
-1.34	2.63766914682978\\
-1.33	2.63287325793972\\
-1.32	2.62809205284853\\
-1.31	2.62332595262013\\
-1.3	2.61857537274374\\
-1.29	2.61384072310454\\
-1.28	2.60912240795503\\
-1.27	2.60442082588756\\
-1.26	2.59973636980689\\
-1.25	2.59506942690447\\
-1.24	2.59042037863317\\
-1.23	2.58578960068281\\
-1.22	2.58117746295634\\
-1.21	2.57658432954746\\
-1.2	2.57201055871828\\
-1.19	2.56745650287829\\
-1.18	2.56292250856399\\
-1.17	2.55840891641917\\
-1.16	2.55391606117606\\
-1.15	2.54944427163745\\
-1.14	2.54499387065925\\
-1.13	2.54056517513384\\
-1.12	2.53615849597451\\
-1.11	2.53177413810018\\
-1.1	2.52741240042138\\
-1.09	2.52307357582621\\
-1.08	2.51875795116788\\
-1.07	2.51446580725218\\
-1.06	2.51019741882641\\
-1.05	2.50595305456825\\
-1.04	2.50173297707593\\
-1.03	2.49753744285865\\
-1.02	2.49336670232787\\
-1.01	2.48922099978946\\
-1	2.48510057343593\\
-0.99	2.48100565534018\\
-0.98	2.47693647144867\\
-0.97	2.47289324157673\\
-0.96	2.46887617940292\\
-0.95	2.46488549246545\\
-0.94	2.46092138215822\\
-0.93	2.45698404372771\\
-0.92	2.45307366627089\\
-0.91	2.44919043273291\\
-0.9	2.4453345199062\\
-0.89	2.44150609842975\\
-0.88	2.43770533278853\\
-0.87	2.43393238131458\\
-0.86	2.4301873961875\\
-0.85	2.42647052343608\\
-0.84	2.42278190294037\\
-0.83	2.41912166843423\\
-0.82	2.41548994750844\\
-0.81	2.4118868616143\\
-0.8	2.40831252606766\\
-0.79	2.40476705005335\\
-0.78	2.40125053663085\\
-0.77	2.39776308273926\\
-0.76	2.39430477920345\\
-0.75	2.39087571074091\\
-0.74	2.3874759559682\\
-0.73	2.38410558740898\\
-0.72	2.38076467150105\\
-0.71	2.37745326860567\\
-0.7	2.37417143301527\\
-0.69	2.37091921296358\\
-0.68	2.36769665063442\\
-0.67	2.36450378217221\\
-0.66	2.36134063769211\\
-0.649999999999999	2.35820724129091\\
-0.64	2.35510361105832\\
-0.63	2.35202975908846\\
-0.62	2.34898569149175\\
-0.61	2.34597140840753\\
-0.6	2.34298690401655\\
-0.59	2.34003216655405\\
-0.58	2.33710717832333\\
-0.57	2.33421191570968\\
-0.56	2.33134634919398\\
-0.55	2.32851044336783\\
-0.54	2.32570415694817\\
-0.53	2.32292744279221\\
-0.52	2.32018024791318\\
-0.51	2.31746251349608\\
-0.5	2.31477417491375\\
-0.49	2.31211516174344\\
-0.48	2.30948539778357\\
-0.47	2.30688480107055\\
-0.46	2.30431328389639\\
-0.45	2.30177075282631\\
-0.44	2.29925710871674\\
-0.43	2.29677224673338\\
-0.42	2.2943160563699\\
-0.41	2.29188842146675\\
-0.399999999999999	2.28948922023013\\
-0.39	2.28711832525144\\
-0.38	2.28477560352678\\
-0.37	2.28246091647719\\
-0.36	2.28017411996836\\
-0.35	2.27791506433149\\
-0.34	2.27568359438352\\
-0.33	2.27347954944866\\
-0.32	2.27130276337902\\
-0.31	2.26915306457635\\
-0.3	2.2670302760138\\
-0.29	2.26493421525766\\
-0.28	2.26286469448976\\
-0.27	2.26082152052978\\
-0.26	2.25880449485786\\
-0.25	2.25681341363796\\
-0.24	2.25484806774037\\
-0.23	2.25290824276585\\
-0.22	2.25099371906835\\
-0.21	2.24910427177998\\
-0.2	2.2472396708342\\
-0.19	2.2453996809908\\
-0.18	2.24358406185996\\
-0.17	2.24179256792766\\
-0.16	2.24002494858021\\
-0.149999999999999	2.23828094812997\\
-0.14	2.23656030584046\\
-0.13	2.23486275595248\\
-0.12	2.23318802770993\\
-0.11	2.23153584538606\\
-0.0999999999999996	2.22990592831011\\
-0.0899999999999999	2.22829799089373\\
-0.0800000000000001	2.22671174265812\\
-0.0700000000000003	2.22514688826129\\
-0.0599999999999996	2.22360312752518\\
-0.0499999999999998	2.22208015546372\\
-0.04	2.2205776623105\\
-0.0300000000000002	2.21909533354702\\
-0.0199999999999996	2.21763284993111\\
-0.00999999999999979	2.21618988752535\\
0	2.21476611772654\\
0.00999999999999979	2.21336120729425\\
0.0199999999999996	2.21197481838055\\
0.0300000000000002	2.2106066085598\\
0.04	2.20925623085827\\
0.0499999999999998	2.20792333378459\\
0.0599999999999996	2.20660756136018\\
0.0700000000000003	2.20530855314982\\
0.0800000000000001	2.20402594429296\\
0.0899999999999999	2.202759365535\\
0.0999999999999996	2.20150844325821\\
0.11	2.20027279951458\\
0.12	2.19905205205717\\
0.13	2.19784581437314\\
0.14	2.19665369571584\\
0.149999999999999	2.19547530113826\\
0.16	2.19431023152644\\
0.17	2.19315808363257\\
0.18	2.19201845010962\\
0.19	2.19089091954484\\
0.2	2.18977507649502\\
0.21	2.18867050152099\\
0.22	2.18757677122289\\
0.23	2.18649345827566\\
0.24	2.18542013146524\\
0.25	2.1843563557243\\
0.26	2.18330169216926\\
0.27	2.1822556981369\\
0.28	2.18121792722183\\
0.29	2.18018792931397\\
0.3	2.17916525063658\\
0.31	2.17814943378476\\
0.32	2.17714001776415\\
0.33	2.17613653802971\\
0.34	2.1751385265257\\
0.35	2.17414551172542\\
0.36	2.17315701867122\\
0.37	2.17217256901556\\
0.38	2.1711916810619\\
0.39	2.17021386980617\\
0.399999999999999	2.16923864697889\\
0.41	2.16826552108725\\
0.42	2.16729399745789\\
0.43	2.16632357828031\\
0.44	2.16535376265016\\
0.45	2.16438404661367\\
0.46	2.1634139232117\\
0.47	2.16244288252507\\
0.48	2.16147041171984\\
0.49	2.16049599509291\\
0.5	2.15951911411877\\
0.51	2.15853924749596\\
0.52	2.15755587119452\\
0.53	2.15656845850347\\
0.54	2.15557648007918\\
0.55	2.15457940399432\\
0.56	2.15357669578638\\
0.57	2.15256781850795\\
0.58	2.15155223277658\\
0.59	2.15052939682565\\
0.6	2.14949876655504\\
0.61	2.14845979558351\\
0.62	2.14741193530043\\
0.63	2.14635463491849\\
0.64	2.14528734152695\\
0.649999999999999	2.14420950014553\\
0.66	2.14312055377844\\
0.67	2.14201994346905\\
0.68	2.14090710835555\\
0.69	2.13978148572651\\
0.7	2.1386425110772\\
0.71	2.13748961816661\\
0.72	2.13632223907479\\
0.73	2.1351398042608\\
0.74	2.13394174262102\\
0.75	2.13272748154862\\
0.76	2.13149644699256\\
0.77	2.13024806351817\\
0.78	2.12898175436737\\
0.79	2.12769694152009\\
0.8	2.1263930457559\\
0.81	2.12506948671632\\
0.82	2.12372568296739\\
0.83	2.12236105206334\\
0.84	2.12097501061005\\
0.85	2.11956697432971\\
0.86	2.11813635812567\\
0.87	2.11668257614789\\
0.88	2.11520504185878\\
0.89	2.11370316810014\\
0.9	2.11217636715972\\
0.91	2.11062405083874\\
0.92	2.1090456305205\\
0.93	2.10744051723871\\
0.94	2.10580812174626\\
0.95	2.10414785458524\\
0.96	2.10245912615706\\
0.97	2.10074134679285\\
0.98	2.09899392682474\\
0.99	2.0972162766574\\
1	2.09540780684022\\
1.01	2.09356792813975\\
1.02	2.09169605161306\\
1.03	2.08979158868086\\
1.04	2.08785395120178\\
1.05	2.08588255154699\\
1.06	2.08387680267459\\
1.07	2.08183611820544\\
1.08	2.07975991249896\\
1.09	2.07764760072891\\
1.1	2.07549859896057\\
1.11	2.07331232422763\\
1.12	2.07108819460959\\
1.13	2.06882562930987\\
1.14	2.06652404873394\\
1.15	2.06418287456793\\
1.16	2.06180152985813\\
1.17	2.05937943908978\\
1.18	2.05691602826745\\
1.19	2.05441072499478\\
1.2	2.05186295855525\\
1.21	2.04927215999287\\
1.22	2.04663776219317\\
1.23	2.04395919996519\\
1.24	2.04123591012267\\
1.25	2.03846733156632\\
1.26	2.03565290536639\\
1.27	2.03279207484499\\
1.28	2.02988428565896\\
1.29	2.02692898588345\\
1.3	2.02392562609471\\
1.31	2.02087365945404\\
1.32	2.01777254179166\\
1.33	2.01462173169044\\
1.34	2.01142069057057\\
1.35	2.00816888277361\\
1.36	2.00486577564718\\
1.37	2.00151083962993\\
1.38	1.9981035483361\\
1.39	1.99464337864077\\
1.4	1.99112981076507\\
1.41	1.98756232836131\\
1.42	1.98394041859853\\
1.43	1.98026357224788\\
1.44	1.97653128376814\\
1.45	1.97274305139142\\
1.46	1.96889837720888\\
1.47	1.96499676725633\\
1.48	1.96103773160006\\
1.49	1.95702078442253\\
1.5	1.95294544410826\\
1.51	1.94881123332939\\
1.52	1.94461767913177\\
1.53	1.94036431302019\\
1.54	1.93605067104441\\
1.55	1.93167629388466\\
1.56	1.92724072693704\\
1.57	1.92274352039935\\
1.58	1.91818422935585\\
1.59	1.91356241386303\\
1.6	1.90887763903456\\
1.61	1.90412947512617\\
1.62	1.89931749762075\\
1.63	1.89444128731273\\
1.64	1.88950043039301\\
1.65	1.88449451853273\\
1.66	1.87942314896817\\
1.67	1.87428592458404\\
1.68	1.86908245399763\\
1.69	1.86381235164208\\
1.7	1.85847523784979\\
1.71	1.85307073893527\\
1.72	1.84759848727818\\
1.73	1.84205812140561\\
1.74	1.83644928607398\\
1.75	1.83077163235171\\
1.76	1.82502481770006\\
1.77	1.81920850605487\\
1.78	1.81332236790713\\
1.79	1.80736608038388\\
1.8	1.80133932732836\\
1.81	1.79524179937979\\
1.82	1.78907319405299\\
1.83	1.78283321581753\\
1.84	1.77652157617639\\
1.85	1.77013799374422\\
1.86	1.76368219432548\\
1.87	1.75715391099162\\
1.88	1.75055288415844\\
1.89	1.7438788616624\\
1.9	1.73713159883716\\
1.91	1.73031085858879\\
1.92	1.72341641147143\\
1.93	1.71644803576154\\
1.94	1.70940551753285\\
1.95	1.70228865072924\\
1.96	1.69509723723868\\
1.97	1.68783108696555\\
1.98	1.68049001790302\\
1.99	1.67307385620435\\
2	1.66558243625458\\
2.01	1.65801560074037\\
2.02	1.65037320072061\\
2.03	1.64265509569538\\
2.04	1.63486115367499\\
2.05	1.62699125124814\\
2.06	1.61904527364957\\
2.07	1.61102311482711\\
2.08	1.60292467750801\\
2.09	1.59474987326484\\
2.1	1.58649862258059\\
2.11	1.57817085491326\\
2.12	1.5697665087597\\
2.13	1.56128553171871\\
2.14	1.55272788055388\\
2.15	1.54409352125513\\
2.16	1.53538242910025\\
2.17	1.52659458871523\\
2.18	1.51772999413413\\
2.19	1.50878864885826\\
2.2	1.4997705659145\\
2.21	1.49067576791313\\
2.22	1.48150428710458\\
2.23	1.47225616543606\\
2.24	1.46293145460649\\
2.25	1.45353021612186\\
2.26	1.44405252134882\\
2.27	1.43449845156787\\
2.28	1.42486809802596\\
2.29	1.41516156198827\\
2.3	1.40537895478876\\
2.31	1.39552039788038\\
2.32	1.38558602288432\\
2.33	1.37557597163845\\
2.34	1.36549039624489\\
2.35	1.35532945911669\\
2.36	1.34509333302389\\
2.37	1.33478220113846\\
2.38	1.32439625707849\\
2.39	1.31393570495158\\
2.4	1.3034007593971\\
2.41	1.29279164562777\\
2.42	1.2821085994704\\
2.43	1.27135186740523\\
2.44	1.26052170660502\\
2.45	1.24961838497267\\
2.46	1.2386421811781\\
2.47	1.22759338469412\\
2.48	1.21647229583116\\
2.49	1.20527922577161\\
2.5	1.19401449660201\\
2.51	1.18267844134553\\
2.52	1.17127140399254\\
2.53	1.15979373953039\\
2.54	1.14824581397189\\
2.55	1.13662800438343\\
2.56	1.124940698911\\
2.57	1.11318429680592\\
2.58	1.10135920844886\\
2.59	1.08946585537316\\
2.6	1.07750467028676\\
2.61	1.06547609709276\\
2.62	1.05338059090922\\
2.63	1.04121861808749\\
2.64	1.02899065622912\\
2.65	1.0166971942018\\
2.66	1.00433873215401\\
2.67	0.991915781528076\\
2.68	0.979428865072069\\
2.69	0.966878516850578\\
2.7	0.954265282253768\\
2.71	0.941589718005001\\
2.72	0.928852392167589\\
2.73	0.916053884149068\\
2.74	0.903194784705323\\
2.75	0.89027569594199\\
2.76	0.877297231315182\\
2.77	0.864260015630051\\
2.78	0.85116468503822\\
2.79	0.838011887033355\\
2.8	0.824802280445092\\
2.81	0.811536535431364\\
2.82	0.798215333468935\\
2.83	0.784839367342473\\
2.84	0.771409341131229\\
2.85	0.75792597019461\\
2.86	0.744389981155475\\
2.87	0.730802111881528\\
2.88	0.717163111465202\\
2.89	0.703473740201087\\
2.9	0.689734769561718\\
2.91	0.675946982171115\\
2.92	0.662111171776413\\
2.93	0.648228143217328\\
2.94	0.634298712393437\\
2.95	0.620323706229336\\
2.96	0.606303962637527\\
2.97	0.59224033047895\\
2.98	0.578133669521552\\
2.99	0.563984850395864\\
3	0.549794754548962\\
3.01	0.535564274195195\\
3.02	0.521294312265197\\
3.03	0.506985782351611\\
3.04	0.492639608652884\\
3.05	0.478256725913984\\
3.06	0.463838079364801\\
3.07	0.449384624655538\\
3.08	0.434897327789287\\
3.09	0.420377165052487\\
3.1	0.405825122941325\\
3.11	0.391242198086729\\
3.12	0.376629397174817\\
3.13	0.361987736865729\\
3.14	0.347318243708697\\
3.15	0.3326219540539\\
3.16	0.317899913961959\\
3.17	0.30315317910937\\
3.18	0.288382814691362\\
3.19	0.273589895321213\\
3.2	0.258775504926239\\
3.21	0.243940736640607\\
3.22	0.229086692694486\\
3.23	0.214214484300195\\
3.24	0.199325231534383\\
3.25	0.184420063217195\\
3.26	0.169500116787508\\
3.27	0.154566538174637\\
3.28	0.139620481666881\\
3.29	0.124663109775584\\
3.3	0.109695593096407\\
3.31	0.0947191101664215\\
3.32	0.0797348473172017\\
3.33	0.0647439985250537\\
3.34	0.049747765256507\\
3.35	0.034747356310497\\
3.36	0.0197439876567396\\
3.37	0.00473888227012287\\
3.38	-0.0102667300386967\\
3.39	-0.0252716127966734\\
3.4	-0.0402745230451158\\
3.41	-0.0552742115211899\\
3.42	-0.0702694228424012\\
3.43	-0.0852588956952109\\
3.44	-0.100241363028148\\
3.45	-0.115215552247534\\
3.46	-0.130180185418359\\
3.47	-0.145133979467851\\
3.48	-0.160075646393678\\
3.49	-0.175003893475318\\
3.5	-0.189917423489474\\
3.51	-0.204814934929403\\
3.52	-0.219695122227163\\
3.53	-0.234556675980244\\
3.54	-0.249398283181568\\
3.55	-0.264218627452592\\
3.56	-0.279016389280474\\
3.57	-0.293790246258069\\
3.58	-0.308538873327963\\
3.59	-0.323260943028747\\
3.6	-0.337955125745584\\
3.61	-0.352620089963125\\
3.62	-0.367254502521378\\
3.63	-0.381857028875113\\
3.64	-0.396426333355615\\
3.65	-0.410961079435281\\
3.66	-0.425459929994404\\
3.67	-0.439921547591277\\
3.68	-0.454344594734046\\
3.69	-0.468727734154618\\
3.7	-0.483069629085625\\
3.71	-0.497368943538017\\
3.72	-0.511624342581719\\
3.73	-0.525834492627281\\
3.74	-0.53999806170926\\
3.75	-0.554113719770685\\
3.76	-0.568180138949642\\
3.77	-0.582195993865555\\
3.78	-0.596159961907631\\
3.79	-0.610070723523345\\
3.8	-0.623926962507426\\
3.81	-0.637727366291621\\
3.82	-0.651470626234358\\
3.83	-0.665155437910241\\
3.84	-0.678780501400039\\
3.85	-0.692344521579249\\
3.86	-0.705846208407165\\
3.87	-0.71928427721433\\
3.88	-0.732657448989435\\
3.89	-0.745964450664909\\
3.9	-0.759204015401394\\
3.91	-0.772374882870115\\
3.92	-0.785475799533918\\
3.93	-0.798505518926344\\
3.94	-0.81146280192818\\
3.95	-0.824346417041871\\
3.96	-0.837155140663085\\
3.97	-0.849887757350247\\
3.98	-0.862543060089839\\
3.99	-0.875119850559493\\
4	-0.887616939387656\\
4.01	-0.900033146408878\\
4.02	-0.912367300916338\\
4.03	-0.924618241909663\\
4.04	-0.936784818338957\\
4.05	-0.9488658893447\\
4.06	-0.960860324492306\\
4.07	-0.972767004003324\\
4.08	-0.984584818980417\\
4.09	-0.996312671628599\\
4.1	-1.0079494754702\\
4.11	-1.01949415555538\\
4.12	-1.03094564866675\\
4.13	-1.04230290351855\\
4.14	-1.05356488095015\\
4.15	-1.06473055411348\\
4.16	-1.07579890865481\\
4.17	-1.0867689428902\\
4.18	-1.09763966797499\\
4.19	-1.10841010806694\\
4.2	-1.11907930048257\\
4.21	-1.12964629584814\\
4.22	-1.14011015824291\\
4.23	-1.15046996533674\\
4.24	-1.16072480852029\\
4.25	-1.17087379302919\\
4.26	-1.18091603806136\\
4.27	-1.19085067688701\\
4.28	-1.20067685695272\\
4.29	-1.21039373997822\\
4.3	-1.22000050204634\\
4.31	-1.2294963336864\\
4.32	-1.2388804399508\\
4.33	-1.24815204048458\\
4.34	-1.25731036958864\\
4.35	-1.26635467627589\\
4.36	-1.27528422432095\\
4.37	-1.28409829230322\\
4.38	-1.29279617364333\\
4.39	-1.30137717663306\\
4.4	-1.309840624459\\
4.41	-1.31818585521978\\
4.42	-1.32641222193679\\
4.43	-1.3345190925593\\
4.44	-1.34250584996294\\
4.45	-1.35037189194263\\
4.46	-1.35811663119908\\
4.47	-1.36573949532039\\
4.48	-1.37323992675709\\
4.49	-1.38061738279247\\
4.5	-1.38787133550686\\
4.51	-1.39500127173713\\
4.52	-1.40200669303092\\
4.53	-1.40888711559569\\
4.54	-1.41564207024316\\
4.55	-1.42227110232901\\
4.56	-1.42877377168812\\
4.57	-1.43514965256487\\
4.58	-1.44139833354018\\
4.59	-1.44751941745325\\
4.6	-1.45351252132047\\
4.61	-1.45937727624964\\
4.62	-1.46511332735121\\
4.63	-1.47072033364556\\
4.64	-1.47619796796725\\
4.65	-1.48154591686594\\
4.66	-1.48676388050433\\
4.67	-1.4918515725532\\
4.68	-1.49680872008407\\
4.69	-1.50163506345844\\
4.7	-1.50633035621579\\
4.71	-1.51089436495827\\
4.72	-1.51532686923402\\
4.73	-1.51962766141817\\
4.74	-1.52379654659193\\
4.75	-1.5278333424204\\
4.76	-1.53173787902844\\
4.77	-1.53550999887536\\
4.78	-1.53914955662832\\
4.79	-1.54265641903454\\
4.8	-1.54603046479244\\
4.81	-1.54927158442207\\
4.82	-1.55237968013485\\
4.83	-1.5553546657021\\
4.84	-1.55819646632399\\
4.85	-1.56090501849709\\
4.86	-1.56348026988245\\
4.87	-1.5659221791728\\
4.88	-1.5682307159602\\
4.89	-1.57040586060342\\
4.9	-1.57244760409535\\
4.91	-1.57435594793089\\
4.92	-1.57613090397479\\
4.93	-1.57777249433005\\
4.94	-1.57928075120681\\
4.95	-1.58065571679151\\
4.96	-1.58189744311689\\
4.97	-1.58300599193254\\
4.98	-1.58398143457614\\
4.99	-1.58482385184569\\
5	-1.58553333387224\\
5	-6.50387974156668\\
4.99	-6.48589186053054\\
4.98	-6.46787628512267\\
4.97	-6.44983384204261\\
4.96	-6.43176535870711\\
4.95	-6.41367166308684\\
4.94	-6.39555358354149\\
4.93	-6.37741194865283\\
4.92	-6.35924758705618\\
4.91	-6.34106132727038\\
4.9	-6.32285399752595\\
4.89	-6.30462642559184\\
4.88	-6.28637943860093\\
4.87	-6.26811386287402\\
4.86	-6.24983052374249\\
4.85	-6.2315302453701\\
4.84	-6.21321385057347\\
4.83	-6.19488216064168\\
4.82	-6.17653599515491\\
4.81	-6.15817617180262\\
4.8	-6.13980350620052\\
4.79	-6.1214188117076\\
4.78	-6.10302289924229\\
4.77	-6.08461657709845\\
4.76	-6.06620065076128\\
4.75	-6.04777592272292\\
4.74	-6.0293431922983\\
4.73	-6.01090325544114\\
4.72	-5.99245690456024\\
4.71	-5.97400492833615\\
4.7	-5.95554811153868\\
4.69	-5.93708723484497\\
4.68	-5.91862307465835\\
4.67	-5.90015640292862\\
4.66	-5.881687986973\\
4.65	-5.86321858929893\\
4.64	-5.84474896742798\\
4.63	-5.82627987372156\\
4.62	-5.80781205520845\\
4.61	-5.78934625341435\\
4.6	-5.77088320419325\\
4.59	-5.75242363756149\\
4.58	-5.733968277534\\
4.57	-5.71551784196318\\
4.56	-5.69707304238052\\
4.55	-5.67863458384138\\
4.54	-5.66020316477239\\
4.53	-5.64177947682253\\
4.52	-5.62336420471736\\
4.51	-5.60495802611681\\
4.5	-5.58656161147678\\
4.49	-5.56817562391463\\
4.48	-5.54980071907834\\
4.47	-5.53143754502019\\
4.46	-5.51308674207471\\
4.45	-5.49474894274072\\
4.44	-5.47642477156837\\
4.43	-5.4581148450505\\
4.42	-5.43981977151925\\
4.41	-5.42154015104719\\
4.4	-5.40327657535372\\
4.39	-5.38502962771681\\
4.38	-5.3667998828897\\
4.37	-5.34858790702332\\
4.36	-5.33039425759399\\
4.35	-5.31221948333681\\
4.34	-5.29406412418462\\
4.33	-5.27592871121289\\
4.32	-5.25781376659022\\
4.31	-5.23971980353487\\
4.3	-5.22164732627712\\
4.29	-5.20359683002775\\
4.28	-5.18556880095238\\
4.27	-5.16756371615211\\
4.26	-5.1495820436499\\
4.25	-5.1316242423835\\
4.24	-5.11369076220401\\
4.23	-5.09578204388109\\
4.22	-5.07789851911374\\
4.21	-5.06004061054759\\
4.2	-5.04220873179816\\
4.19	-5.02440328748001\\
4.18	-5.00662467324215\\
4.17	-4.98887327580898\\
4.16	-4.97114947302786\\
4.15	-4.95345363392178\\
4.14	-4.9357861187482\\
4.13	-4.91814727906347\\
4.12	-4.90053745779288\\
4.11	-4.88295698930624\\
4.1	-4.86540619949884\\
4.09	-4.84788540587769\\
4.08	-4.83039491765293\\
4.07	-4.81293503583437\\
4.06	-4.7955060533331\\
4.05	-4.77810825506746\\
4.04	-4.76074191807414\\
4.03	-4.74340731162341\\
4.02	-4.72610469733926\\
4.01	-4.70883432932297\\
4	-4.69159645428136\\
3.99	-4.67439131165877\\
3.98	-4.65721913377244\\
3.97	-4.64008014595194\\
3.96	-4.62297456668143\\
3.95	-4.60590260774547\\
3.94	-4.58886447437784\\
3.93	-4.5718603654127\\
3.92	-4.55489047343908\\
3.91	-4.53795498495712\\
3.9	-4.52105408053719\\
3.89	-4.50418793498032\\
3.88	-4.48735671748137\\
3.87	-4.47056059179316\\
3.86	-4.45379971639231\\
3.85	-4.43707424464658\\
3.84	-4.42038432498291\\
3.83	-4.4037301010568\\
3.82	-4.38711171192193\\
3.81	-4.37052929220087\\
3.8	-4.35398297225555\\
3.79	-4.33747287835838\\
3.78	-4.32099913286315\\
3.77	-4.30456185437559\\
3.76	-4.28816115792402\\
3.75	-4.27179715512893\\
3.74	-4.25546995437208\\
3.73	-4.23917966096518\\
3.72	-4.22292637731647\\
3.71	-4.20671020309732\\
3.7	-4.19053123540676\\
3.69	-4.17438956893472\\
3.68	-4.15828529612361\\
3.67	-4.14221850732835\\
3.66	-4.12618929097421\\
3.65	-4.11019773371283\\
3.64	-4.09424392057614\\
3.63	-4.0783279351276\\
3.62	-4.06244985961192\\
3.61	-4.04660977510131\\
3.6	-4.03080776163988\\
3.59	-4.01504389838498\\
3.58	-3.99931826374595\\
3.57	-3.98363093552002\\
3.56	-3.96798199102504\\
3.55	-3.95237150722965\\
3.54	-3.93679956087976\\
3.53	-3.92126622862249\\
3.52	-3.90577158712648\\
3.51	-3.89031571319924\\
3.5	-3.87489868390085\\
3.49	-3.8595205766545\\
3.48	-3.84418146935384\\
3.47	-3.82888144046647\\
3.46	-3.81362056913422\\
3.45	-3.79839893526992\\
3.44	-3.78321661965063\\
3.43	-3.76807370400734\\
3.42	-3.75297027111113\\
3.41	-3.73790640485581\\
3.4	-3.72288219033685\\
3.39	-3.70789771392701\\
3.38	-3.69295306334836\\
3.37	-3.67804832774045\\
3.36	-3.66318359772532\\
3.35	-3.64835896546887\\
3.34	-3.63357452473853\\
3.33	-3.61883037095769\\
3.32	-3.60412660125677\\
3.31	-3.58946331452032\\
3.3	-3.57484061143119\\
3.29	-3.56025859451134\\
3.28	-3.54571736815895\\
3.27	-3.53121703868236\\
3.26	-3.51675771433113\\
3.25	-3.50233950532305\\
3.24	-3.48796252386888\\
3.23	-3.47362688419321\\
3.22	-3.45933270255264\\
3.21	-3.44508009725078\\
3.2	-3.43086918865018\\
3.19	-3.41670009918142\\
3.18	-3.4025729533492\\
3.17	-3.38848787773568\\
3.16	-3.37444500100084\\
3.15	-3.36044445388033\\
3.14	-3.34648636918052\\
3.13	-3.3325708817708\\
3.12	-3.31869812857359\\
3.11	-3.30486824855137\\
3.1	-3.29108138269176\\
3.09	-3.27733767399\\
3.08	-3.26363726742875\\
3.07	-3.24998030995628\\
3.06	-3.23636695046163\\
3.05	-3.22279733974838\\
3.04	-3.2092716305057\\
3.03	-3.19578997727755\\
3.02	-3.18235253643013\\
3.01	-3.16895946611693\\
3	-3.15561092624232\\
2.99	-3.1423070784229\\
2.98	-3.12904808594756\\
2.97	-3.11583411373543\\
2.96	-3.10266532829223\\
2.95	-3.08954189766539\\
2.94	-3.07646399139708\\
2.93	-3.06343178047619\\
2.92	-3.05044543728854\\
2.91	-3.03750513556604\\
2.9	-3.02461105033426\\
2.89	-3.01176335785881\\
2.88	-2.99896223559059\\
2.87	-2.9862078621096\\
2.86	-2.97350041706801\\
2.85	-2.9608400811318\\
2.84	-2.94822703592166\\
2.83	-2.93566146395265\\
2.82	-2.92314354857309\\
2.81	-2.91067347390271\\
2.8	-2.8982514247694\\
2.79	-2.88587758664594\\
2.78	-2.87355214558552\\
2.77	-2.86127528815646\\
2.76	-2.84904720137652\\
2.75	-2.83686807264662\\
2.74	-2.82473808968377\\
2.73	-2.81265744045345\\
2.72	-2.80062631310188\\
2.71	-2.78864489588715\\
2.7	-2.77671337711081\\
2.69	-2.76483194504802\\
2.68	-2.75300078787838\\
2.67	-2.74122009361563\\
2.66	-2.72949005003754\\
2.65	-2.71781084461552\\
2.64	-2.70618266444377\\
2.63	-2.69460569616822\\
2.62	-2.68308012591586\\
2.61	-2.67160613922326\\
2.6	-2.66018392096539\\
2.59	-2.64881365528429\\
2.58	-2.63749552551777\\
2.57	-2.62622971412784\\
2.56	-2.61501640262957\\
2.55	-2.60385577151962\\
2.54	-2.59274800020497\\
2.53	-2.58169326693209\\
2.52	-2.57069174871536\\
2.51	-2.5597436212668\\
2.5	-2.54884905892491\\
2.49	-2.53800823458428\\
2.48	-2.52722131962534\\
2.47	-2.51648848384434\\
2.46	-2.50580989538326\\
2.45	-2.49518572066057\\
2.44	-2.48461612430179\\
2.43	-2.47410126907057\\
2.42	-2.46364131580022\\
2.41	-2.45323642332525\\
2.4	-2.44288674841378\\
2.39	-2.43259244569973\\
2.38	-2.42235366761586\\
2.37	-2.41217056432722\\
2.36	-2.40204328366474\\
2.35	-2.39197197105944\\
2.34	-2.38195676947737\\
2.33	-2.37199781935452\\
2.32	-2.36209525853247\\
2.31	-2.35224922219477\\
2.3	-2.34245984280348\\
2.29	-2.33272725003651\\
2.28	-2.32305157072527\\
2.27	-2.31343292879324\\
2.26	-2.30387144519452\\
2.25	-2.29436723785385\\
2.24	-2.2849204216064\\
2.23	-2.27553110813853\\
2.22	-2.26619940592909\\
2.21	-2.25692542019172\\
2.2	-2.24770925281698\\
2.19	-2.23855100231613\\
2.18	-2.22945076376468\\
2.17	-2.22040862874736\\
2.16	-2.2114246853031\\
2.15	-2.2024990178713\\
2.14	-2.19363170723836\\
2.13	-2.18482283048519\\
2.12	-2.17607246093534\\
2.11	-2.16738066810387\\
2.1	-2.15874751764694\\
2.09	-2.15017307131229\\
2.08	-2.14165738689008\\
2.07	-2.13320051816513\\
2.06	-2.12480251486934\\
2.05	-2.11646342263521\\
2.04	-2.10818328295001\\
2.03	-2.09996213311087\\
2.02	-2.09180000618055\\
2.01	-2.08369693094411\\
2	-2.07565293186639\\
1.99	-2.06766802905014\\
1.98	-2.05974223819544\\
1.97	-2.05187557055919\\
1.96	-2.04406803291643\\
1.95	-2.03631962752155\\
1.94	-2.02863035207109\\
1.93	-2.02100019966689\\
1.92	-2.01342915878057\\
1.91	-2.00591721321839\\
1.9	-1.9984643420876\\
1.89	-1.99107051976295\\
1.88	-1.98373571585486\\
1.87	-1.97645989517774\\
1.86	-1.96924301772008\\
1.85	-1.9620850386145\\
1.84	-1.95498590810951\\
1.83	-1.94794557154186\\
1.82	-1.94096396930961\\
1.81	-1.93404103684674\\
1.8	-1.92717670459801\\
1.79	-1.92037089799535\\
1.78	-1.91362353743486\\
1.77	-1.90693453825485\\
1.76	-1.90030381071486\\
1.75	-1.89373125997583\\
1.74	-1.8872167860808\\
1.73	-1.88076028393709\\
1.72	-1.87436164329899\\
1.71	-1.86802074875226\\
1.7	-1.86173747969833\\
1.69	-1.85551171034071\\
1.68	-1.84934330967174\\
1.67	-1.84323214146074\\
1.66	-1.83717806424281\\
1.65	-1.83118093130881\\
1.64	-1.82524059069647\\
1.63	-1.81935688518236\\
1.62	-1.81352965227527\\
1.61	-1.80775872420964\\
1.6	-1.80204392794163\\
1.59	-1.7963850851445\\
1.58	-1.79078201220647\\
1.57	-1.78523452022862\\
1.56	-1.77974241502458\\
1.55	-1.77430549712081\\
1.54	-1.76892356175808\\
1.53	-1.76359639889406\\
1.52	-1.758323793207\\
1.51	-1.75310552410048\\
1.5	-1.74794136570916\\
1.49	-1.74283108690551\\
1.48	-1.73777445130803\\
1.47	-1.73277121729019\\
1.46	-1.72782113799048\\
1.45	-1.72292396132383\\
1.44	-1.71807942999365\\
1.43	-1.71328728150556\\
1.42	-1.70854724818161\\
1.41	-1.70385905717626\\
1.4	-1.69922243049268\\
1.39	-1.69463708500081\\
1.38	-1.6901027324563\\
1.37	-1.68561907952037\\
1.36	-1.68118582778111\\
1.35	-1.67680267377564\\
1.34	-1.67246930901333\\
1.33	-1.66818542000058\\
1.32	-1.66395068826601\\
1.31	-1.65976479038719\\
1.3	-1.65562739801876\\
1.29	-1.65153817792072\\
1.28	-1.64749679198892\\
1.27	-1.64350289728583\\
1.26	-1.63955614607273\\
1.25	-1.63565618584318\\
1.24	-1.63180265935723\\
1.23	-1.62799520467681\\
1.22	-1.62423345520259\\
1.21	-1.62051703971131\\
1.2	-1.61684558239461\\
1.19	-1.6132187028991\\
1.18	-1.60963601636687\\
1.17	-1.60609713347766\\
1.16	-1.60260166049201\\
1.15	-1.59914919929513\\
1.14	-1.59573934744243\\
1.13	-1.59237169820531\\
1.12	-1.58904584061884\\
1.11	-1.58576135953004\\
1.1	-1.58251783564693\\
1.09	-1.57931484558957\\
1.08	-1.57615196194085\\
1.07	-1.57302875329946\\
1.06	-1.5699447843333\\
1.05	-1.56689961583351\\
1.04	-1.56389280477069\\
1.03	-1.560923904351\\
1.02	-1.55799246407352\\
1.01	-1.55509802978898\\
1	-1.55224014375936\\
0.99	-1.54941834471748\\
0.98	-1.54663216792939\\
0.97	-1.54388114525576\\
0.96	-1.54116480521565\\
0.95	-1.53848267305037\\
0.94	-1.53583427078853\\
0.93	-1.53321911731207\\
0.92	-1.530636728423\\
0.91	-1.52808661691124\\
0.9	-1.52556829262286\\
0.89	-1.52308126252957\\
0.88	-1.5206250307995\\
0.87	-1.51819909886753\\
0.86	-1.51580296550735\\
0.85	-1.51343612690451\\
0.84	-1.51109807672953\\
0.83	-1.50878830621212\\
0.82	-1.50650630421639\\
0.81	-1.5042515573165\\
0.8	-1.50202354987292\\
0.79	-1.4998217641099\\
0.78	-1.49764568019304\\
0.77	-1.49549477630813\\
0.76	-1.49336852874005\\
0.75	-1.49126641195297\\
0.74	-1.48918789867043\\
0.73	-1.48713245995688\\
0.72	-1.48509956529892\\
0.71	-1.4830886826881\\
0.7	-1.48109927870326\\
0.69	-1.47913081859425\\
0.68	-1.4771827663657\\
0.67	-1.47525458486161\\
0.66	-1.47334573584999\\
0.649999999999999	-1.47145568010845\\
0.64	-1.46958387751013\\
0.63	-1.46772978710985\\
0.62	-1.4658928672306\\
0.61	-1.46407257555116\\
0.6	-1.46226836919306\\
0.59	-1.46047970480874\\
0.58	-1.45870603866934\\
0.57	-1.45694682675395\\
0.56	-1.45520152483749\\
0.55	-1.45346958858022\\
0.54	-1.45175047361712\\
0.53	-1.45004363564745\\
0.52	-1.44834853052409\\
0.51	-1.44666461434412\\
0.5	-1.4449913435387\\
0.49	-1.44332817496325\\
0.48	-1.44167456598808\\
0.47	-1.44002997458876\\
0.46	-1.43839385943718\\
0.45	-1.43676567999163\\
0.44	-1.43514489658798\\
0.43	-1.43353097053058\\
0.42	-1.43192336418262\\
0.41	-1.43032154105737\\
0.399999999999999	-1.42872496590859\\
0.39	-1.42713310482155\\
0.38	-1.42554542530343\\
0.37	-1.42396139637371\\
0.36	-1.42238048865501\\
0.35	-1.42080217446301\\
0.34	-1.41922592789667\\
0.33	-1.4176512249282\\
0.32	-1.41607754349263\\
0.31	-1.41450436357728\\
0.3	-1.41293116731154\\
0.29	-1.41135743905498\\
0.28	-1.4097826654867\\
0.27	-1.40820633569359\\
0.26	-1.40662794125822\\
0.25	-1.40504697634673\\
0.24	-1.40346293779612\\
0.23	-1.40187532520111\\
0.22	-1.4002836410009\\
0.21	-1.39868739056502\\
0.2	-1.39708608227929\\
0.19	-1.39547922763084\\
0.18	-1.39386634129281\\
0.17	-1.39224694120853\\
0.16	-1.39062054867568\\
0.149999999999999	-1.38898668842846\\
0.14	-1.3873448887213\\
0.13	-1.3856946814098\\
0.12	-1.38403560203287\\
0.11	-1.38236718989319\\
0.0999999999999996	-1.38068898813727\\
0.0899999999999999	-1.37900054383514\\
0.0800000000000001	-1.37730140805886\\
0.0700000000000003	-1.37559113596119\\
0.0599999999999996	-1.37386928685213\\
0.0499999999999998	-1.37213542427623\\
0.04	-1.37038911608848\\
0.0300000000000002	-1.36862993452926\\
0.0199999999999996	-1.36685745629875\\
0.00999999999999979	-1.36507126263083\\
0	-1.36327093936533\\
-0.00999999999999979	-1.36145607702062\\
-0.0199999999999996	-1.35962627086445\\
-0.0300000000000002	-1.35778112098389\\
-0.04	-1.35592023235557\\
-0.0499999999999998	-1.35404321491337\\
-0.0599999999999996	-1.35214968361662\\
-0.0700000000000003	-1.35023925851637\\
-0.0800000000000001	-1.34831156482163\\
-0.0899999999999999	-1.34636623296389\\
-0.0999999999999996	-1.34440289866118\\
-0.11	-1.34242120298089\\
-0.12	-1.34042079240194\\
-0.13	-1.33840131887538\\
-0.14	-1.33636243988477\\
-0.149999999999999	-1.33430381850475\\
-0.16	-1.33222512345926\\
-0.17	-1.33012602917828\\
-0.18	-1.32800621585359\\
-0.19	-1.32586536949374\\
-0.2	-1.32370318197736\\
-0.21	-1.32151935110653\\
-0.22	-1.31931358065743\\
-0.23	-1.31708558043143\\
-0.24	-1.31483506630388\\
-0.25	-1.31256176027305\\
-0.26	-1.31026539050632\\
-0.27	-1.30794569138691\\
-0.28	-1.30560240355796\\
-0.29	-1.30323527396701\\
-0.3	-1.30084405590776\\
-0.31	-1.29842850906176\\
-0.32	-1.29598839953857\\
-0.33	-1.29352349991455\\
-0.34	-1.29103358927089\\
-0.35	-1.28851845323012\\
-0.36	-1.28597788399138\\
-0.37	-1.28341168036502\\
-0.38	-1.28081964780514\\
-0.39	-1.27820159844177\\
-0.399999999999999	-1.27555735111114\\
-0.41	-1.27288673138541\\
-0.42	-1.27018957160054\\
-0.43	-1.26746571088333\\
-0.44	-1.26471499517698\\
-0.45	-1.2619372772658\\
-0.46	-1.25913241679827\\
-0.47	-1.25630028030911\\
-0.48	-1.25344074123992\\
-0.49	-1.25055367995895\\
-0.5	-1.24763898377931\\
-0.51	-1.24469654697583\\
-0.52	-1.24172627080104\\
-0.53	-1.23872806349974\\
-0.54	-1.2357018403224\\
-0.55	-1.23264752353711\\
-0.56	-1.22956504244055\\
-0.57	-1.22645433336751\\
-0.58	-1.22331533969933\\
-0.59	-1.22014801187125\\
-0.6	-1.21695230737798\\
-0.61	-1.21372819077857\\
-0.62	-1.21047563370001\\
-0.63	-1.20719461483925\\
-0.64	-1.20388511996431\\
-0.649999999999999	-1.20054714191418\\
-0.66	-1.19718068059728\\
-0.67	-1.19378574298891\\
-0.68	-1.19036234312747\\
-0.69	-1.18691050210942\\
-0.7	-1.18343024808302\\
-0.71	-1.17992161624103\\
-0.72	-1.17638464881188\\
-0.73	-1.17281939505052\\
-0.74	-1.16922591122654\\
-0.75	-1.16560426061319\\
-0.76	-1.16195451347303\\
-0.77	-1.15827674704441\\
-0.78	-1.1545710455253\\
-0.79	-1.15083750005714\\
-0.8	-1.14707620870656\\
-0.81	-1.14328727644658\\
-0.82	-1.13947081513692\\
-0.83	-1.13562694350239\\
-0.84	-1.13175578711072\\
-0.85	-1.12785747834958\\
-0.86	-1.12393215640168\\
-0.87	-1.11997996721977\\
-0.88	-1.11600106349974\\
-0.89	-1.11199560465333\\
-0.9	-1.1079637567792\\
-0.91	-1.10390569263382\\
-0.92	-1.09982159160019\\
-0.93	-1.09571163965661\\
-0.94	-1.09157602934397\\
-0.95	-1.08741495973193\\
-0.96	-1.08322863638463\\
-0.97	-1.07901727132487\\
-0.98	-1.07478108299767\\
-0.99	-1.07052029623308\\
-1	-1.06623514220748\\
-1.01	-1.06192585840459\\
-1.02	-1.05759268857506\\
-1.03	-1.0532358826957\\
-1.04	-1.04885569692738\\
-1.05	-1.04445239357258\\
-1.06	-1.04002624103139\\
-1.07	-1.03557751375726\\
-1.08	-1.03110649221192\\
-1.09	-1.02661346281894\\
-1.1	-1.02209871791762\\
-1.11	-1.01756255571449\\
-1.12	-1.01300528023583\\
-1.13	-1.00842720127792\\
-1.14	-1.00382863435764\\
-1.15	-0.999209900661712\\
-1.16	-0.994571326995849\\
-1.17	-0.98991324573233\\
-1.18	-0.985235994757823\\
-1.19	-0.980539917420109\\
-1.2	-0.975825362474255\\
-1.21	-0.971092684028019\\
-1.22	-0.966342241486917\\
-1.23	-0.961574399498684\\
-1.24	-0.956789527896758\\
-1.25	-0.951988001643887\\
-1.26	-0.947170200774515\\
-1.27	-0.942336510337121\\
-1.28	-0.93748732033591\\
-1.29	-0.932623025672034\\
-1.3	-0.927744026084025\\
-1.31	-0.92285072608844\\
-1.32	-0.917943534919578\\
-1.33	-0.913022866468744\\
-1.34	-0.908089139223197\\
-1.35	-0.903142776205294\\
-1.36	-0.89818420490994\\
-1.37	-0.893213857243152\\
-1.38	-0.88823216945929\\
-1.39	-0.883239582098278\\
-1.4	-0.878236539922575\\
-1.41	-0.873223491854048\\
-1.42	-0.868200890909775\\
-1.43	-0.863169194138907\\
-1.44	-0.858128862557903\\
-1.45	-0.8530803610864\\
-1.46	-0.848024158482911\\
-1.47	-0.84296072727968\\
-1.48	-0.837890543718168\\
-1.49	-0.832814087683718\\
-1.5	-0.827731842640411\\
-1.51	-0.822644295565725\\
-1.52	-0.817551936885319\\
-1.53	-0.812455260407285\\
-1.54	-0.807354763256542\\
-1.55	-0.802250945809584\\
-1.56	-0.797144311628071\\
-1.57	-0.792035367393881\\
-1.58	-0.786924622842961\\
-1.59	-0.781812590699617\\
-1.6	-0.776699786610883\\
-1.61	-0.771586729081129\\
-1.62	-0.766473939405768\\
-1.63	-0.761361941606632\\
-1.64	-0.756251262365669\\
-1.65	-0.751142430960122\\
-1.66	-0.746035979197073\\
-1.67	-0.740932441348354\\
-1.68	-0.735832354085541\\
-1.69	-0.730736256415131\\
-1.7	-0.725644689614001\\
-1.71	-0.720558197164737\\
-1.72	-0.715477324691521\\
-1.73	-0.710402619895848\\
-1.74	-0.705334632493099\\
-1.75	-0.700273914148581\\
-1.76	-0.695221018413935\\
-1.77	-0.690176500664903\\
-1.78	-0.685140918037522\\
-1.79	-0.680114829366424\\
-1.8	-0.675098795122052\\
-1.81	-0.670093377348822\\
-1.82	-0.665099139603995\\
-1.83	-0.66011664689578\\
-1.84	-0.655146465622899\\
-1.85	-0.650189163514004\\
-1.86	-0.645245309567175\\
-1.87	-0.640315473990548\\
-1.88	-0.63540022814265\\
-1.89	-0.630500144473687\\
-1.9	-0.625615796466565\\
-1.91	-0.620747758579273\\
-1.92	-0.615896606186594\\
-1.93	-0.611062915523485\\
-1.94	-0.60624726362756\\
-1.95	-0.601450228283463\\
-1.96	-0.596672387966476\\
-1.97	-0.591914321787362\\
-1.98	-0.587176609437399\\
-1.99	-0.582459831134132\\
-2	-0.577764567567138\\
-2.01	-0.573091399845106\\
-2.02	-0.568440909442743\\
-2.03	-0.563813678148493\\
-2.04	-0.559210288012742\\
-2.05	-0.554631321296648\\
-2.06	-0.550077360421507\\
-2.07	-0.54554898791844\\
-2.08	-0.541046786379268\\
-2.09	-0.536571338407123\\
-2.1	-0.532123226568338\\
-2.11	-0.527703033344461\\
-2.12	-0.523311341085173\\
-2.13	-0.518948731961919\\
-2.14	-0.514615787921226\\
-2.15	-0.510313090640114\\
-2.16	-0.506041221480826\\
-2.17	-0.501800761446931\\
-2.18	-0.497592291139521\\
-2.19	-0.493416390714736\\
-2.2	-0.489273639840931\\
-2.21	-0.485164617657784\\
-2.22	-0.481089902734607\\
-2.23	-0.477050073030435\\
-2.24	-0.473045705854196\\
-2.25	-0.46907737782584\\
-2.26	-0.465145664837639\\
-2.27	-0.461251142016899\\
-2.28	-0.457394383688436\\
-2.29	-0.453575963338666\\
-2.3	-0.449796453579543\\
-2.31	-0.446056426113567\\
-2.32	-0.442356451699574\\
-2.33	-0.4386971001188\\
-2.34	-0.435078940142046\\
-2.35	-0.431502539497231\\
-2.36	-0.427968464837784\\
-2.37	-0.424477281711425\\
-2.38	-0.421029554530244\\
-2.39	-0.417625846540666\\
-2.4	-0.414266719794935\\
-2.41	-0.410952735122264\\
-2.42	-0.407684452102042\\
-2.43	-0.404462429036102\\
-2.44	-0.401287222923026\\
-2.45	-0.398159389432635\\
-2.46	-0.395079482880807\\
-2.47	-0.39204805620571\\
-2.48	-0.389065660943846\\
-2.49	-0.386132847207847\\
-2.5	-0.383250163663793\\
-2.51	-0.380418157510247\\
-2.52	-0.377637374457007\\
-2.53	-0.374908358705442\\
-2.54	-0.372231652928955\\
-2.55	-0.369607798254211\\
-2.56	-0.367037334242969\\
-2.57	-0.364520798874879\\
-2.58	-0.362058728530605\\
-2.59	-0.359651657975861\\
-2.6	-0.357300120346023\\
-2.61	-0.355004647131221\\
-2.62	-0.352765768162283\\
-2.63	-0.350584011597418\\
-2.64	-0.34845990390941\\
-2.65	-0.346393969873183\\
-2.66	-0.344386732554504\\
-2.67	-0.342438713299328\\
-2.68	-0.340550431722985\\
-2.69	-0.338722405700937\\
-2.7	-0.336955151359734\\
-2.71	-0.335249183068449\\
-2.72	-0.333605013431034\\
-2.73	-0.332023153279201\\
-2.74	-0.330504111665527\\
-2.75	-0.3290483958577\\
-2.76	-0.32765651133308\\
-2.77	-0.3263289617738\\
-2.78	-0.325066249062392\\
-2.79	-0.323868873278476\\
-2.8	-0.322737332694986\\
-2.81	-0.321672123776085\\
-2.82	-0.320673741174876\\
-2.83	-0.319742677731649\\
-2.84	-0.318879424473482\\
-2.85	-0.318084470613049\\
-2.86	-0.317358303548817\\
-2.87	-0.316701408865745\\
-2.88	-0.316114270335967\\
-2.89	-0.315597369920524\\
-2.9	-0.31515118777053\\
-2.91	-0.314776202230457\\
-2.92	-0.314472889840348\\
-2.93	-0.314241725338871\\
-2.94	-0.314083181667375\\
-2.95	-0.313997729973261\\
-2.96	-0.31398583961515\\
-2.97	-0.314047978166716\\
-2.98	-0.314184611422476\\
-2.99	-0.314396203402866\\
-3	-0.314683216359925\\
-3.01	-0.315046110783525\\
-3.02	-0.315485345407777\\
-3.03	-0.316001377217298\\
-3.04	-0.316594661454306\\
-3.05	-0.317265651625679\\
-3.06	-0.31801479951034\\
-3.07	-0.318842555166529\\
-3.08	-0.319749366939586\\
-3.09	-0.320735681470043\\
-3.1	-0.321801943701098\\
-3.11	-0.322948596887168\\
-3.12	-0.324176082601976\\
-3.13	-0.325484840746376\\
-3.14	-0.326875309557331\\
-3.15	-0.328347925615659\\
-3.16	-0.32990312385449\\
-3.17	-0.331541337567914\\
-3.18	-0.333262998418608\\
-3.19	-0.335068536446504\\
-3.2	-0.336958380076239\\
-3.21	-0.338932956125961\\
-3.22	-0.340992689814123\\
-3.23	-0.343138004767426\\
-3.24	-0.345369323028367\\
-3.25	-0.347687065061816\\
-3.26	-0.350091649762087\\
-3.27	-0.352583494459474\\
-3.28	-0.355163014925982\\
-3.29	-0.357830625381428\\
-3.3	-0.360586738498494\\
-3.31	-0.363431765407673\\
-3.32	-0.366366115701563\\
-3.33	-0.369390197438749\\
-3.34	-0.372504417147088\\
-3.35	-0.375709179826217\\
-3.36	-0.37900488894983\\
-3.37	-0.382391946466759\\
-3.38	-0.385870752801687\\
-3.39	-0.389441706855219\\
-3.4	-0.393105206002886\\
-3.41	-0.396861646092927\\
-3.42	-0.400711421444316\\
-3.43	-0.40465492484295\\
-3.44	-0.408692547537027\\
-3.45	-0.412824679231485\\
-3.46	-0.417051708081718\\
-3.47	-0.421374020685499\\
-3.48	-0.425792002074484\\
-3.49	-0.430306035704005\\
-3.5	-0.434916503442025\\
-3.51	-0.439623785556509\\
-3.52	-0.444428260701538\\
-3.53	-0.449330305902209\\
-3.54	-0.454330296538169\\
-3.55	-0.459428606325159\\
-3.56	-0.464625607295752\\
-3.57	-0.469921669778173\\
-3.58	-0.475317162373557\\
-3.59	-0.480812451931527\\
-3.6	-0.48640790352415\\
-3.61	-0.492103880418278\\
-3.62	-0.497900744045633\\
-3.63	-0.503798853971867\\
-3.64	-0.509798567862863\\
-3.65	-0.515900241449769\\
-3.66	-0.522104228491743\\
-3.67	-0.52841088073677\\
-3.68	-0.534820547880609\\
-3.69	-0.541333577523214\\
-3.7	-0.547950315123572\\
-3.71	-0.554671103952005\\
-3.72	-0.561496285040218\\
-3.73	-0.568426197129518\\
-3.74	-0.575461176616182\\
-3.75	-0.582601557494924\\
-3.76	-0.58984767130014\\
-3.77	-0.597199847043871\\
-3.78	-0.604658411152717\\
-3.79	-0.612223687401063\\
-3.8	-0.619895996842631\\
-3.81	-0.627675657739135\\
-3.82	-0.635562985486436\\
-3.83	-0.64355829253883\\
-3.84	-0.651661888329084\\
-3.85	-0.659874079188487\\
-3.86	-0.668195168261335\\
-3.87	-0.676625455419645\\
-3.88	-0.685165237173017\\
-3.89	-0.693814806577348\\
-3.9	-0.702574453140191\\
-3.91	-0.711444462723566\\
-3.92	-0.720425117444629\\
-3.93	-0.729516695573123\\
-3.94	-0.738719471426593\\
-3.95	-0.748033715263034\\
-3.96	-0.757459693170506\\
-3.97	-0.766997666955169\\
-3.98	-0.776647894025703\\
-3.99	-0.786410627275881\\
-4	-0.796286114964622\\
-4.01	-0.806274600593245\\
-4.02	-0.816376322781016\\
-4.03	-0.826591515137714\\
-4.04	-0.836920406134053\\
-4.05	-0.847363218970071\\
-4.06	-0.857920171441314\\
-4.07	-0.868591475802507\\
-4.08	-0.879377338629643\\
-4.09	-0.890277960679871\\
-4.1	-0.901293536749218\\
-4.11	-0.912424255529185\\
-4.12	-0.923670299460609\\
-4.13	-0.93503184458668\\
-4.14	-0.946509060403952\\
-4.15	-0.958102109711767\\
-4.16	-0.969811148460826\\
-4.17	-0.981636325599757\\
-4.18	-0.993577782921192\\
-4.19	-1.00563565490594\\
-4.2	-1.01781006856747\\
-4.21	-1.03010114329394\\
-4.22	-1.04250899069084\\
-4.23	-1.05503371442242\\
-4.24	-1.06767541005283\\
-4.25	-1.08043416488675\\
-4.26	-1.09331005781014\\
-4.27	-1.10630315913041\\
-4.28	-1.11941353041756\\
-4.29	-1.13264122434442\\
-4.3	-1.14598628452824\\
-4.31	-1.15944874537217\\
-4.32	-1.1730286319078\\
-4.33	-1.1867259596382\\
-4.34	-1.20054073438236\\
-4.35	-1.21447295212036\\
-4.36	-1.22852259884009\\
-4.37	-1.24268965038513\\
-4.38	-1.25697407230474\\
-4.39	-1.27137581970514\\
-4.4	-1.28589483710286\\
-4.41	-1.30053105828053\\
-4.42	-1.31528440614414\\
-4.43	-1.33015479258352\\
-4.44	-1.34514211833517\\
-4.45	-1.36024627284707\\
-4.46	-1.37546713414763\\
-4.47	-1.3908045687167\\
-4.48	-1.4062584313601\\
-4.49	-1.42182856508734\\
-4.5	-1.43751480099322\\
-4.51	-1.45331695814242\\
-4.52	-1.46923484345822\\
-4.53	-1.48526825161525\\
-4.54	-1.50141696493587\\
-4.55	-1.51768075329074\\
-4.56	-1.53405937400437\\
-4.57	-1.55055257176389\\
-4.58	-1.56716007853329\\
-4.59	-1.58388161347184\\
-4.6	-1.60071688285752\\
-4.61	-1.61766558001485\\
-4.62	-1.63472738524799\\
-4.63	-1.65190196577884\\
-4.64	-1.6691889756901\\
-4.65	-1.68658805587343\\
-4.66	-1.70409883398313\\
-4.67	-1.72172092439511\\
-4.68	-1.73945392817068\\
-4.69	-1.75729743302656\\
-4.7	-1.77525101330994\\
-4.71	-1.793314229979\\
-4.72	-1.81148663058877\\
-4.73	-1.82976774928352\\
-4.74	-1.84815710679351\\
-4.75	-1.86665421043817\\
-4.76	-1.88525855413439\\
-4.77	-1.9039696184108\\
-4.78	-1.92278687042756\\
-4.79	-1.94170976400154\\
-4.8	-1.9607377396372\\
-4.81	-1.9798702245631\\
-4.82	-1.9991066327736\\
-4.83	-2.01844636507658\\
-4.84	-2.0378888091462\\
-4.85	-2.05743333958078\\
-4.86	-2.07707931796681\\
-4.87	-2.09682609294737\\
-4.88	-2.11667300029635\\
-4.89	-2.13661936299723\\
-4.9	-2.15666449132768\\
-4.91	-2.17680768294821\\
-4.92	-2.19704822299656\\
-4.93	-2.21738538418601\\
-4.94	-2.23781842690942\\
-4.95	-2.2583465993463\\
-4.96	-2.2789691375766\\
-4.97	-2.29968526569656\\
-4.98	-2.32049419594031\\
-4.99	-2.34139512880505\\
-5	-2.36238725318047\\
}--cycle;
\addplot [color=black, line width=3.0pt, draw=none, mark size=5.0pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.95891573792568	-3.32036201318699\\
-4.00910350318185	1.2925711701499\\
-4.55834428237339	-0.915178618242638\\
0.572951558047619	0.826076786248778\\
2.72495067187624	-1.82538953496217\\
-1.88059942503731	1.97929469470023\\
-3.21017520685665	2.67904681923318\\
-1.61044321752282	0.737748523824128\\
-2.89854362956448	2.83561224359125\\
0.101525197652502	-1.56232908293367\\
4.06364323265215	-2.90279553497513\\
1.28923938652318	3.43468343354075\\
-3.98466111187688	1.38390587122792\\
-1.09145247273645	-1.66184998274792\\
-4.45383384776342	-0.564475134910531\\
};
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-5	-0.333651413514226\\
-4.99	-0.31844235409226\\
-4.98	-0.303261024951704\\
-4.97	-0.288108170253201\\
-4.96	-0.272984532272864\\
-4.95	-0.257890851340096\\
-4.94	-0.242827865775455\\
-4.93	-0.227796311828558\\
-4.92	-0.212796923616262\\
-4.91	-0.19783043306067\\
-4.9	-0.18289756982746\\
-4.89	-0.167999061264249\\
-4.88	-0.153135632339051\\
-4.87	-0.138308005578916\\
-4.86	-0.123516901008708\\
-4.85	-0.108763036089896\\
-4.84	-0.0940471256597128\\
-4.83	-0.0793698818702151\\
-4.82	-0.064732014127788\\
-4.81	-0.0501342290324714\\
-4.8	-0.0355772303178088\\
-4.79	-0.0210617187906704\\
-4.78	-0.00658839227126769\\
-4.77	0.00784205446655493\\
-4.76	0.0222289297548852\\
-4.75	0.0365715450910579\\
-4.74	0.0508692151968265\\
-4.73	0.0651212580772146\\
-4.72	0.0793269950792393\\
-4.71	0.0934857509503381\\
-4.7	0.107596853896585\\
-4.69	0.121659635640605\\
-4.68	0.135673431479337\\
-4.67	0.149637580341425\\
-4.66	0.163551424844453\\
-4.65	0.177414311351726\\
-4.64	0.191225590029077\\
-4.63	0.204984614900988\\
-4.62	0.218690743906802\\
-4.61	0.232343338956369\\
-4.6	0.245941765985511\\
-4.59	0.259485395011134\\
-4.58	0.272973600185999\\
-4.57	0.286405759853279\\
-4.56	0.299781256600583\\
-4.55	0.31309947731389\\
-4.54	0.326359813230864\\
-4.53	0.339561659994058\\
-4.52	0.352704417703673\\
-4.51	0.36578749096984\\
-4.5	0.378810288964736\\
-4.49	0.391772225474164\\
-4.48	0.404672718948802\\
-4.47	0.417511192555111\\
-4.46	0.430287074225768\\
-4.45	0.442999796709716\\
-4.44	0.455648797621874\\
-4.43	0.468233519492333\\
-4.42	0.480753409815198\\
-4.41	0.493207921096998\\
-4.4	0.505596510904661\\
-4.39	0.517918641912971\\
-4.38	0.530173781951795\\
-4.37	0.542361404052535\\
-4.36	0.554480986494491\\
-4.35	0.56653201285047\\
-4.34	0.578513972032065\\
-4.33	0.59042635833444\\
-4.32	0.602268671480652\\
-4.31	0.614040416665435\\
-4.3	0.625741104598573\\
-4.29	0.637370251547677\\
-4.28	0.648927379380585\\
-4.27	0.660412015607149\\
-4.26	0.671823693420586\\
-4.25	0.683161951738258\\
-4.24	0.694426335241938\\
-4.23	0.705616394417612\\
-4.22	0.716731685594647\\
-4.21	0.727771770984549\\
-4.2	0.738736218719014\\
-4.19	0.749624602887615\\
-4.18	0.760436503574758\\
-4.17	0.771171506896268\\
-4.16	0.781829205035202\\
-4.15	0.792409196277314\\
-4.14	0.80291108504575\\
-4.13	0.813334481935346\\
-4.12	0.823679003746162\\
-4.11	0.833944273516611\\
-4.1	0.844129920555883\\
-4.09	0.854235580475768\\
-4.08	0.864260895221982\\
-4.07	0.874205513104771\\
-4.06	0.884069088828978\\
-4.05	0.893851283523498\\
-4.04	0.903551764770089\\
-4.03	0.913170206631577\\
-4.02	0.922706289679419\\
-4.01	0.932159701020666\\
-4	0.941530134324316\\
-3.99	0.950817289846924\\
-3.98	0.960020874457711\\
-3.97	0.969140601662963\\
-3.96	0.978176191629713\\
-3.95	0.987127371208945\\
-3.94	0.995993873958012\\
-3.93	1.00477544016235\\
-3.92	1.01347181685674\\
-3.91	1.0220827578457\\
-3.9	1.03060802372328\\
-3.89	1.03904738189228\\
-3.88	1.04740060658258\\
-3.87	1.05566747886904\\
-3.86	1.06384778668853\\
-3.85	1.0719413248564\\
-3.84	1.07994789508222\\
-3.83	1.08786730598472\\
-3.82	1.09569937310637\\
-3.81	1.10344391892679\\
-3.8	1.11110077287597\\
-3.79	1.11866977134635\\
-3.78	1.12615075770452\\
-3.77	1.13354358230204\\
-3.76	1.14084810248561\\
-3.75	1.14806418260656\\
-3.74	1.15519169402962\\
-3.73	1.1622305151409\\
-3.72	1.16918053135532\\
-3.71	1.17604163512313\\
-3.7	1.18281372593592\\
-3.69	1.18949671033171\\
-3.68	1.19609050189952\\
-3.67	1.20259502128308\\
-3.66	1.20901019618378\\
-3.65	1.21533596136315\\
-3.64	1.2215722586443\\
-3.63	1.22771903691286\\
-3.62	1.23377625211708\\
-3.61	1.23974386726724\\
-3.6	1.24562185243439\\
-3.59	1.25141018474819\\
-3.58	1.25710884839428\\
-3.57	1.26271783461063\\
-3.56	1.26823714168343\\
-3.55	1.27366677494208\\
-3.54	1.27900674675347\\
-3.53	1.28425707651555\\
-3.52	1.28941779065026\\
-3.51	1.29448892259559\\
-3.5	1.29947051279692\\
-3.49	1.30436260869774\\
-3.48	1.30916526472953\\
-3.47	1.313878542301\\
-3.46	1.31850250978648\\
-3.45	1.32303724251374\\
-3.44	1.32748282275089\\
-3.43	1.33183933969275\\
-3.42	1.33610688944637\\
-3.41	1.34028557501579\\
-3.4	1.34437550628624\\
-3.39	1.34837680000742\\
-3.38	1.35228957977616\\
-3.37	1.35611397601842\\
-3.36	1.35985012597039\\
-3.35	1.36349817365907\\
-3.34	1.36705826988189\\
-3.33	1.37053057218593\\
-3.32	1.37391524484614\\
-3.31	1.37721245884297\\
-3.3	1.38042239183928\\
-3.29	1.3835452281566\\
-3.28	1.38658115875046\\
-3.27	1.38953038118536\\
-3.26	1.39239309960869\\
-3.25	1.39516952472418\\
-3.24	1.39785987376458\\
-3.23	1.40046437046356\\
-3.22	1.40298324502709\\
-3.21	1.40541673410397\\
-3.2	1.40776508075574\\
-3.19	1.41002853442583\\
-3.18	1.4122073509083\\
-3.17	1.41430179231537\\
-3.16	1.41631212704487\\
-3.15	1.41823862974653\\
-3.14	1.42008158128796\\
-3.13	1.42184126871971\\
-3.12	1.42351798523975\\
-3.11	1.42511203015732\\
-3.1	1.42662370885615\\
-3.09	1.42805333275683\\
-3.08	1.42940121927882\\
-3.07	1.43066769180157\\
-3.06	1.4318530796251\\
-3.05	1.43295771792996\\
-3.04	1.43398194773646\\
-3.03	1.43492611586344\\
-3.02	1.43579057488614\\
-3.01	1.43657568309377\\
-3	1.43728180444619\\
-2.99	1.4379093085301\\
-2.98	1.43845857051467\\
-2.97	1.43892997110639\\
-2.96	1.43932389650351\\
-2.95	1.43964073834978\\
-2.94	1.43988089368755\\
-2.93	1.44004476491051\\
-2.92	1.44013275971548\\
-2.91	1.44014529105398\\
-2.9	1.44008277708301\\
-2.89	1.43994564111538\\
-2.88	1.4397343115694\\
-2.87	1.43944922191799\\
-2.86	1.43909081063741\\
-2.85	1.43865952115527\\
-2.84	1.438155801798\\
-2.83	1.43758010573791\\
-2.82	1.43693289093965\\
-2.81	1.43621462010613\\
-2.8	1.43542576062392\\
-2.79	1.43456678450825\\
-2.78	1.43363816834728\\
-2.77	1.43264039324613\\
-2.76	1.43157394477024\\
-2.75	1.43043931288828\\
-2.74	1.42923699191465\\
-2.73	1.42796748045135\\
-2.72	1.42663128132959\\
-2.71	1.42522890155077\\
-2.7	1.42376085222707\\
-2.69	1.42222764852161\\
-2.68	1.42062980958811\\
-2.67	1.4189678585101\\
-2.66	1.4172423222399\\
-2.65	1.41545373153683\\
-2.64	1.41360262090536\\
-2.63	1.41168952853257\\
-2.62	1.4097149962254\\
-2.61	1.4076795693474\\
-2.6	1.40558379675514\\
-2.59	1.4034282307342\\
-2.58	1.40121342693483\\
-2.57	1.3989399443072\\
-2.56	1.39660834503637\\
-2.55	1.39421919447674\\
-2.54	1.3917730610864\\
-2.53	1.38927051636092\\
-2.52	1.38671213476689\\
-2.51	1.38409849367527\\
-2.5	1.38143017329411\\
-2.49	1.3787077566013\\
-2.48	1.37593182927686\\
-2.47	1.3731029796349\\
-2.46	1.37022179855536\\
-2.45	1.36728887941549\\
-2.44	1.36430481802106\\
-2.43	1.36127021253715\\
-2.42	1.35818566341904\\
-2.41	1.3550517733424\\
-2.4	1.35186914713362\\
-2.39	1.34863839169978\\
-2.38	1.34536011595824\\
-2.37	1.34203493076638\\
-2.36	1.33866344885073\\
-2.35	1.33524628473617\\
-2.34	1.33178405467487\\
-2.33	1.32827737657506\\
-2.32	1.32472686992953\\
-2.31	1.32113315574412\\
-2.3	1.31749685646593\\
-2.29	1.31381859591151\\
-2.28	1.31009899919472\\
-2.27	1.30633869265466\\
-2.26	1.30253830378334\\
-2.25	1.29869846115331\\
-2.24	1.29481979434516\\
-2.23	1.29090293387489\\
-2.22	1.28694851112125\\
-2.21	1.28295715825294\\
-2.2	1.27892950815582\\
-2.19	1.27486619435994\\
-2.18	1.27076785096666\\
-2.17	1.26663511257549\\
-2.16	1.2624686142113\\
-2.15	1.25826899125092\\
-2.14	1.25403687935036\\
-2.13	1.24977291437143\\
-2.12	1.24547773230885\\
-2.11	1.24115196921695\\
-2.1	1.23679626113672\\
-2.09	1.23241124402266\\
-2.08	1.2279975536697\\
-2.07	1.22355582564032\\
-2.06	1.21908669519143\\
-2.05	1.21459079720162\\
-2.04	1.21006876609821\\
-2.03	1.20552123578451\\
-2.02	1.20094883956716\\
-2.01	1.19635221008352\\
-2	1.19173197922914\\
-1.99	1.18708877808547\\
-1.98	1.18242323684746\\
-1.97	1.17773598475146\\
-1.96	1.17302765000324\\
-1.95	1.16829885970609\\
-1.94	1.16355023978907\\
-1.93	1.15878241493544\\
-1.92	1.1539960085113\\
-1.91	1.14919164249435\\
-1.9	1.14436993740283\\
-1.89	1.13953151222462\\
-1.88	1.13467698434673\\
-1.87	1.12980696948473\\
-1.86	1.12492208161258\\
-1.85	1.12002293289257\\
-1.84	1.11511013360566\\
-1.83	1.11018429208188\\
-1.82	1.10524601463106\\
-1.81	1.10029590547384\\
-1.8	1.09533456667288\\
-1.79	1.09036259806446\\
-1.78	1.08538059719022\\
-1.77	1.08038915922926\\
-1.76	1.07538887693062\\
-1.75	1.07038034054588\\
-1.74	1.06536413776226\\
-1.73	1.06034085363592\\
-1.72	1.05531107052565\\
-1.71	1.05027536802694\\
-1.7	1.04523432290622\\
-1.69	1.04018850903571\\
-1.68	1.03513849732839\\
-1.67	1.03008485567356\\
-1.66	1.02502814887256\\
-1.65	1.01996893857503\\
-1.64	1.01490778321559\\
-1.63	1.0098452379507\\
-1.62	1.00478185459621\\
-1.61	0.999718181565092\\
-1.6	0.994654763805826\\
-1.59	0.989592142740928\\
-1.58	0.984530856206206\\
-1.57	0.979471438390252\\
-1.56	0.974414419774506\\
-1.55	0.969360327073749\\
-1.54	0.964309683176999\\
-1.53	0.959263007088988\\
-1.52	0.954220813872042\\
-1.51	0.949183614588514\\
-1.5	0.944151916243592\\
-1.49	0.93912622172877\\
-1.48	0.934107029765695\\
-1.47	0.929094834850639\\
-1.46	0.924090127199358\\
-1.45	0.919093392692646\\
-1.44	0.914105112822231\\
-1.43	0.909125764637443\\
-1.42	0.904155820692142\\
-1.41	0.899195748992525\\
-1.4	0.894246012945267\\
-1.39	0.889307071306202\\
-1.38	0.88437937812984\\
-1.37	0.879463382719126\\
-1.36	0.874559529576102\\
-1.35	0.869668258352846\\
-1.34	0.864790003803293\\
-1.33	0.859925195735487\\
-1.32	0.855074258964474\\
-1.31	0.850237613265846\\
-1.3	0.845415673329855\\
-1.29	0.840608848716253\\
-1.28	0.835817543809558\\
-1.27	0.831042157775221\\
-1.26	0.826283084516187\\
-1.25	0.821540712630292\\
-1.24	0.816815425368204\\
-1.23	0.812107600592065\\
-1.22	0.807417610734713\\
-1.21	0.80274582275972\\
-1.2	0.798092598122013\\
-1.19	0.793458292729092\\
-1.18	0.788843256903081\\
-1.17	0.784247835343421\\
-1.16	0.779672367090107\\
-1.15	0.775117185487871\\
-1.14	0.77058261815081\\
-1.13	0.766068986927963\\
-1.12	0.76157660786934\\
-1.11	0.757105791192847\\
-1.1	0.752656841251879\\
-1.09	0.748230056503635\\
-1.08	0.743825729477981\\
-1.07	0.739444146747462\\
-1.06	0.73508558889751\\
-1.05	0.730750330497832\\
-1.04	0.726438640074273\\
-1.03	0.722150780081477\\
-1.02	0.717887006876408\\
-1.01	0.713647570692432\\
-1	0.709432715614223\\
-0.99	0.70524267955355\\
-0.98	0.701077694225502\\
-0.97	0.696937985125933\\
-0.96	0.692823771509142\\
-0.95	0.688735266366761\\
-0.94	0.684672676407123\\
-0.93	0.680636202035551\\
-0.92	0.676626037335349\\
-0.91	0.672642370049541\\
-0.9	0.668685381563501\\
-0.89	0.664755246888211\\
-0.88	0.660852134644393\\
-0.87	0.656976207047408\\
-0.86	0.65312761989291\\
-0.85	0.649306522543252\\
-0.84	0.645513057914822\\
-0.83	0.641747362465917\\
-0.82	0.638009566185759\\
-0.81	0.63429979258386\\
-0.8	0.630618158680548\\
-0.79	0.626964774998103\\
-0.78	0.623339745552773\\
-0.77	0.619743167847426\\
-0.76	0.616175132865212\\
-0.75	0.61263572506386\\
-0.74	0.609125022370832\\
-0.73	0.605643096179228\\
-0.72	0.602190011344586\\
-0.71	0.598765826182322\\
-0.7	0.595370592466127\\
-0.69	0.592004355427082\\
-0.68	0.588667153753476\\
-0.67	0.585359019591647\\
-0.66	0.582079978547414\\
-0.649999999999999	0.578830049688365\\
-0.64	0.575609245547008\\
-0.63	0.572417572124603\\
-0.62	0.569255028895868\\
-0.61	0.56612160881448\\
-0.6	0.563017298319285\\
-0.59	0.559942077341397\\
-0.58	0.556895919312001\\
-0.57	0.553878791171082\\
-0.56	0.550890653376713\\
-0.55	0.54793145991536\\
-0.54	0.545001158312887\\
-0.53	0.542099689646235\\
-0.52	0.53922698855607\\
-0.51	0.536382983260124\\
-0.5	0.533567595567218\\
-0.49	0.530780740892248\\
-0.48	0.528022328271822\\
-0.47	0.52529226038072\\
-0.46	0.522590433549058\\
-0.45	0.519916737780255\\
-0.44	0.517271056769881\\
-0.43	0.514653267925024\\
-0.42	0.512063242384682\\
-0.41	0.509500845040669\\
-0.399999999999999	0.506965934559497\\
-0.39	0.504458363404838\\
-0.38	0.50197797786082\\
-0.37	0.499524618056081\\
-0.36	0.497098117988494\\
-0.35	0.494698305550685\\
-0.34	0.492325002556317\\
-0.33	0.489978024767054\\
-0.32	0.487657181920229\\
-0.31	0.485362277757294\\
-0.3	0.483093110053022\\
-0.29	0.480849470645327\\
-0.28	0.478631145465899\\
-0.27	0.476437914571431\\
-0.26	0.474269552175774\\
-0.25	0.472125826682451\\
-0.24	0.470006500718249\\
-0.23	0.467911331167211\\
-0.22	0.46584006920546\\
-0.21	0.463792460336726\\
-0.2	0.461768244428423\\
-0.19	0.45976715574853\\
-0.18	0.457788923003184\\
-0.17	0.455833269374686\\
-0.16	0.453899912560471\\
-0.149999999999999	0.451988564812608\\
-0.14	0.450098932977844\\
-0.13	0.448230718538553\\
-0.12	0.446383617653993\\
-0.11	0.444557321202588\\
-0.0999999999999996	0.442751514824467\\
-0.0899999999999999	0.440965878964917\\
-0.0800000000000001	0.439200088918244\\
-0.0700000000000003	0.437453814872457\\
-0.0599999999999996	0.435726721954277\\
-0.0499999999999998	0.434018470275174\\
-0.04	0.432328714977467\\
-0.0300000000000002	0.430657106281567\\
-0.0199999999999996	0.429003289533327\\
-0.00999999999999979	0.427366905252362\\
0	0.425747589180603\\
0.00999999999999979	0.424144972331709\\
0.0199999999999996	0.422558681040901\\
0.0300000000000002	0.420988337015271\\
0.04	0.419433557384893\\
0.0499999999999998	0.417893954754179\\
0.0599999999999996	0.416369137254026\\
0.0700000000000003	0.414858708594317\\
0.0800000000000001	0.413362268117047\\
0.0899999999999999	0.411879410849926\\
0.0999999999999996	0.410409727560468\\
0.11	0.408952804810694\\
0.12	0.407508225012149\\
0.13	0.406075566481671\\
0.14	0.404654403497267\\
0.149999999999999	0.403244306354901\\
0.16	0.401844841425381\\
0.17	0.400455571212018\\
0.18	0.399076054408403\\
0.19	0.397705845957\\
0.2	0.396344497107865\\
0.21	0.394991555477984\\
0.22	0.393646565110993\\
0.23	0.392309066537275\\
0.24	0.390978596834558\\
0.25	0.389654689688788\\
0.26	0.388336875455523\\
0.27	0.387024681221654\\
0.28	0.385717630867565\\
0.29	0.384415245129497\\
0.3	0.383117041662517\\
0.31	0.381822535103741\\
0.32	0.380531237135761\\
0.33	0.379242656550756\\
0.34	0.377956299314515\\
0.35	0.376671668631203\\
0.36	0.375388265008105\\
0.37	0.374105586320924\\
0.38	0.372823127879237\\
0.39	0.371540382492311\\
0.399999999999999	0.370256840535149\\
0.41	0.368971990014939\\
0.42	0.367685316637637\\
0.43	0.366396303874869\\
0.44	0.365104433031091\\
0.45	0.363809183311022\\
0.46	0.362510031887261\\
0.47	0.361206453968155\\
0.48	0.359897922865879\\
0.49	0.358583910064832\\
0.5	0.357263885290033\\
0.51	0.355937316575921\\
0.52	0.354603670335217\\
0.53	0.353262411428007\\
0.54	0.351913003231026\\
0.55	0.350554907707047\\
0.56	0.349187585474446\\
0.57	0.347810495877002\\
0.58	0.346423097053619\\
0.59	0.345024846008459\\
0.6	0.343615198680989\\
0.61	0.342193610016174\\
0.62	0.340759534034915\\
0.63	0.339312423904319\\
0.64	0.337851732008406\\
0.649999999999999	0.336376910018541\\
0.66	0.334887408964222\\
0.67	0.333382679303718\\
0.68	0.331862170994922\\
0.69	0.33032533356613\\
0.7	0.328771616186974\\
0.71	0.327200467739253\\
0.72	0.325611336887935\\
0.73	0.324003672151958\\
0.74	0.322376921975295\\
0.75	0.320730534797824\\
0.76	0.319063959126251\\
0.77	0.317376643605021\\
0.78	0.315668037087165\\
0.79	0.313937588705097\\
0.8	0.312184747941489\\
0.81	0.31040896469991\\
0.82	0.308609689375502\\
0.83	0.306786372925613\\
0.84	0.30493846694026\\
0.85	0.303065423712597\\
0.86	0.301166696309161\\
0.87	0.299241738640176\\
0.88	0.297290005529639\\
0.89	0.295310952785287\\
0.9	0.29330403726843\\
0.91	0.29126871696375\\
0.92	0.28920445104875\\
0.93	0.28711069996332\\
0.94	0.284986925478863\\
0.95	0.282832590767436\\
0.96	0.280647160470708\\
0.97	0.278430100768549\\
0.98	0.276180879447672\\
0.99	0.273898965969958\\
1	0.271583831540427\\
1.01	0.269234949175383\\
1.02	0.266851793769773\\
1.03	0.264433842164925\\
1.04	0.261980573215545\\
1.05	0.259491467856743\\
1.06	0.256966009170643\\
1.07	0.254403682452992\\
1.08	0.251803975279057\\
1.09	0.249166377569672\\
1.1	0.246490381656819\\
1.11	0.243775482348794\\
1.12	0.241021176995374\\
1.13	0.238226965552277\\
1.14	0.235392350645757\\
1.15	0.232516837636397\\
1.16	0.229599934683058\\
1.17	0.226641152806058\\
1.18	0.223640005950294\\
1.19	0.22059601104784\\
1.2	0.217508688080318\\
1.21	0.214377560140782\\
1.22	0.21120215349529\\
1.23	0.20798199764419\\
1.24	0.20471662538272\\
1.25	0.201405572861571\\
1.26	0.198048379646829\\
1.27	0.194644588779579\\
1.28	0.191193746835017\\
1.29	0.187695403981363\\
1.3	0.184149114037975\\
1.31	0.180554434533424\\
1.32	0.176910926762823\\
1.33	0.173218155844928\\
1.34	0.169475690778619\\
1.35	0.165683104498988\\
1.36	0.161839973933037\\
1.37	0.157945880054778\\
1.38	0.154000407939899\\
1.39	0.150003146819978\\
1.4	0.145953690136194\\
1.41	0.141851635592524\\
1.42	0.13769658520846\\
1.43	0.133488145371162\\
1.44	0.129225926887245\\
1.45	0.124909545033795\\
1.46	0.120538619609198\\
1.47	0.116112774983068\\
1.48	0.111631640146017\\
1.49	0.107094848758512\\
1.5	0.102502039199554\\
1.51	0.0978528546144554\\
1.52	0.0931469429623839\\
1.53	0.0883839570630671\\
1.54	0.0835635546431645\\
1.55	0.0786853983819204\\
1.56	0.0737491559562334\\
1.57	0.0687545000853634\\
1.58	0.0637011085746863\\
1.59	0.0585886643592646\\
1.6	0.053416855546464\\
1.61	0.0481853754582663\\
1.62	0.0428939226727368\\
1.63	0.0375422010651871\\
1.64	0.0321299198482677\\
1.65	0.0266567936119631\\
1.66	0.0211225423626823\\
1.67	0.0155268915616467\\
1.68	0.00986957216294187\\
1.69	0.00415032065068516\\
1.7	-0.00163112092427069\\
1.71	-0.00747500490849504\\
1.72	-0.0133815780104069\\
1.73	-0.0193510812657419\\
1.74	-0.0253837500034093\\
1.75	-0.0314798138120613\\
1.76	-0.0376394965074015\\
1.77	-0.0438630160999887\\
1.78	-0.0501505847638678\\
1.79	-0.0565024088057369\\
1.8	-0.0629186886348255\\
1.81	-0.0693996187334735\\
1.82	-0.0759453876283111\\
1.83	-0.0825561778621623\\
1.84	-0.0892321659665611\\
1.85	-0.0959735224351373\\
1.86	-0.1027804116973\\
1.87	-0.109652992093063\\
1.88	-0.116591415848209\\
1.89	-0.123595829050275\\
1.9	-0.130666371625216\\
1.91	-0.137803177314801\\
1.92	-0.145006373654573\\
1.93	-0.152276081952677\\
1.94	-0.15961241726912\\
1.95	-0.167015488396156\\
1.96	-0.174485397838875\\
1.97	-0.182022241796822\\
1.98	-0.189626110146208\\
1.99	-0.197297086422893\\
2	-0.205035247805905\\
2.01	-0.212840665101869\\
2.02	-0.22071340272997\\
2.03	-0.22865351870775\\
2.04	-0.23666106463751\\
2.05	-0.244736085693534\\
2.06	-0.252878620609886\\
2.07	-0.261088701669013\\
2.08	-0.269366354691036\\
2.09	-0.277711599023726\\
2.1	-0.286124447533175\\
2.11	-0.294604906595304\\
2.12	-0.303152976087818\\
2.13	-0.31176864938324\\
2.14	-0.320451913342241\\
2.15	-0.329202748308087\\
2.16	-0.338021128101426\\
2.17	-0.346907020016068\\
2.18	-0.355860384815273\\
2.19	-0.364881176728934\\
2.2	-0.373969343451242\\
2.21	-0.383124826139298\\
2.22	-0.392347559412257\\
2.23	-0.401637471351232\\
2.24	-0.410994483499955\\
2.25	-0.420418510865994\\
2.26	-0.429909461922847\\
2.27	-0.439467238612682\\
2.28	-0.449091736349653\\
2.29	-0.458782844024123\\
2.3	-0.46854044400736\\
2.31	-0.478364412157194\\
2.32	-0.488254617824072\\
2.33	-0.498210923858037\\
2.34	-0.508233186616241\\
2.35	-0.518321255971376\\
2.36	-0.528474975320422\\
2.37	-0.53869418159438\\
2.38	-0.548978705268685\\
2.39	-0.559328370374072\\
2.4	-0.569742994508342\\
2.41	-0.580222388848738\\
2.42	-0.590766358164911\\
2.43	-0.601374700832672\\
2.44	-0.612047208848386\\
2.45	-0.622783667843948\\
2.46	-0.633583857102576\\
2.47	-0.644447549575111\\
2.48	-0.655374511897093\\
2.49	-0.666364504406334\\
2.5	-0.677417281161452\\
2.51	-0.688532589960633\\
2.52	-0.69971017236141\\
2.53	-0.710949763700848\\
2.54	-0.722251093116538\\
2.55	-0.733613883568095\\
2.56	-0.745037851859283\\
2.57	-0.756522708660962\\
2.58	-0.768068158534456\\
2.59	-0.779673899955564\\
2.6	-0.791339625339315\\
2.61	-0.80306502106525\\
2.62	-0.81484976750332\\
2.63	-0.826693539040363\\
2.64	-0.838596004107325\\
2.65	-0.85055682520686\\
2.66	-0.862575658941762\\
2.67	-0.874652156043779\\
2.68	-0.886785961403157\\
2.69	-0.898976714098723\\
2.7	-0.911224047428521\\
2.71	-0.923527588941073\\
2.72	-0.935886960467146\\
2.73	-0.948301778152189\\
2.74	-0.960771652489223\\
2.75	-0.973296188352317\\
2.76	-0.985874985030668\\
2.77	-0.998507636263205\\
2.78	-1.01119373027365\\
2.79	-1.0239328498063\\
2.8	-1.03672457216215\\
2.81	-1.04956846923567\\
2.82	-1.06246410755208\\
2.83	-1.07541104830509\\
2.84	-1.08840884739521\\
2.85	-1.10145705546859\\
2.86	-1.11455521795627\\
2.87	-1.12770287511403\\
2.88	-1.14089956206269\\
2.89	-1.15414480882886\\
2.9	-1.16743814038627\\
2.91	-1.18077907669746\\
2.92	-1.19416713275606\\
2.93	-1.20760181862943\\
2.94	-1.22108263950182\\
2.95	-1.23460909571803\\
2.96	-1.24818068282735\\
2.97	-1.26179689162824\\
2.98	-1.275457208213\\
2.99	-1.28916111401352\\
3	-1.30290808584668\\
3.01	-1.31669759596087\\
3.02	-1.33052911208247\\
3.03	-1.34440209746297\\
3.04	-1.35831601092641\\
3.05	-1.3722703069172\\
3.06	-1.38626443554842\\
3.07	-1.40029784265037\\
3.08	-1.41436996981973\\
3.09	-1.42848025446875\\
3.1	-1.44262812987522\\
3.11	-1.45681302523232\\
3.12	-1.47103436569938\\
3.13	-1.48529157245254\\
3.14	-1.49958406273591\\
3.15	-1.51391124991321\\
3.16	-1.52827254351944\\
3.17	-1.54266734931316\\
3.18	-1.55709506932892\\
3.19	-1.5715551019301\\
3.2	-1.58604684186197\\
3.21	-1.60056968030509\\
3.22	-1.61512300492908\\
3.23	-1.62970619994651\\
3.24	-1.64431864616725\\
3.25	-1.65895972105293\\
3.26	-1.67362879877181\\
3.27	-1.68832525025386\\
3.28	-1.70304844324603\\
3.29	-1.71779774236788\\
3.3	-1.73257250916739\\
3.31	-1.74737210217695\\
3.32	-1.76219587696979\\
3.33	-1.77704318621632\\
3.34	-1.79191337974101\\
3.35	-1.80680580457919\\
3.36	-1.82171980503429\\
3.37	-1.83665472273516\\
3.38	-1.85160989669353\\
3.39	-1.86658466336184\\
3.4	-1.88157835669098\\
3.41	-1.8965903081885\\
3.42	-1.91161984697677\\
3.43	-1.92666629985128\\
3.44	-1.94172899133939\\
3.45	-1.95680724375873\\
3.46	-1.97190037727629\\
3.47	-1.98700770996716\\
3.48	-2.00212855787376\\
3.49	-2.01726223506491\\
3.5	-2.03240805369516\\
3.51	-2.04756532406432\\
3.52	-2.06273335467682\\
3.53	-2.07791145230137\\
3.54	-2.09309892203066\\
3.55	-2.10829506734112\\
3.56	-2.12349919015276\\
3.57	-2.13871059088904\\
3.58	-2.15392856853696\\
3.59	-2.16915242070686\\
3.6	-2.18438144369273\\
3.61	-2.19961493253222\\
3.62	-2.21485218106665\\
3.63	-2.23009248200136\\
3.64	-2.24533512696588\\
3.65	-2.26057940657406\\
3.66	-2.27582461048431\\
3.67	-2.29107002745982\\
3.68	-2.30631494542883\\
3.69	-2.32155865154467\\
3.7	-2.33680043224619\\
3.71	-2.35203957331767\\
3.72	-2.36727535994909\\
3.73	-2.38250707679623\\
3.74	-2.39773400804067\\
3.75	-2.41295543744981\\
3.76	-2.42817064843683\\
3.77	-2.44337892412057\\
3.78	-2.45857954738539\\
3.79	-2.47377180094086\\
3.8	-2.48895496738149\\
3.81	-2.50412832924625\\
3.82	-2.51929116907815\\
3.83	-2.53444276948352\\
3.84	-2.54958241319148\\
3.85	-2.56470938311291\\
3.86	-2.57982296239974\\
3.87	-2.59492243450375\\
3.88	-2.6100070832354\\
3.89	-2.62507619282261\\
3.9	-2.64012904796929\\
3.91	-2.65516493391362\\
3.92	-2.6701831364865\\
3.93	-2.68518294216952\\
3.94	-2.70016363815301\\
3.95	-2.71512451239367\\
3.96	-2.73006485367226\\
3.97	-2.74498395165109\\
3.98	-2.75988109693114\\
3.99	-2.77475558110913\\
4	-2.78960669683451\\
4.01	-2.80443373786593\\
4.02	-2.8192359991278\\
4.03	-2.83401277676654\\
4.04	-2.84876336820655\\
4.05	-2.86348707220608\\
4.06	-2.8781831889127\\
4.07	-2.89285101991885\\
4.08	-2.90748986831667\\
4.09	-2.92209903875314\\
4.1	-2.93667783748452\\
4.11	-2.95122557243081\\
4.12	-2.96574155322981\\
4.13	-2.98022509129101\\
4.14	-2.99467549984918\\
4.15	-3.00909209401763\\
4.16	-3.02347419084134\\
4.17	-3.03782110934959\\
4.18	-3.05213217060857\\
4.19	-3.06640669777348\\
4.2	-3.08064401614036\\
4.21	-3.09484345319787\\
4.22	-3.10900433867832\\
4.23	-3.12312600460891\\
4.24	-3.13720778536215\\
4.25	-3.15124901770634\\
4.26	-3.16524904085563\\
4.27	-3.17920719651956\\
4.28	-3.19312282895255\\
4.29	-3.20699528500298\\
4.3	-3.22082391416173\\
4.31	-3.23460806861063\\
4.32	-3.24834710327051\\
4.33	-3.26204037584873\\
4.34	-3.27568724688663\\
4.35	-3.28928707980635\\
4.36	-3.30283924095747\\
4.37	-3.31634309966327\\
4.38	-3.32979802826651\\
4.39	-3.34320340217493\\
4.4	-3.35655859990636\\
4.41	-3.36986300313348\\
4.42	-3.38311599672802\\
4.43	-3.3963169688049\\
4.44	-3.40946531076566\\
4.45	-3.42256041734167\\
4.46	-3.43560168663689\\
4.47	-3.44858852017029\\
4.48	-3.46152032291772\\
4.49	-3.47439650335355\\
4.5	-3.48721647349182\\
4.51	-3.49997964892697\\
4.52	-3.51268544887414\\
4.53	-3.52533329620911\\
4.54	-3.53792261750777\\
4.55	-3.5504528430852\\
4.56	-3.56292340703432\\
4.57	-3.57533374726402\\
4.58	-3.58768330553709\\
4.59	-3.59997152750737\\
4.6	-3.61219786275686\\
4.61	-3.624361764832\\
4.62	-3.63646269127983\\
4.63	-3.64850010368356\\
4.64	-3.66047346769762\\
4.65	-3.67238225308243\\
4.66	-3.68422593373866\\
4.67	-3.69600398774091\\
4.68	-3.70771589737121\\
4.69	-3.7193611491517\\
4.7	-3.73093923387723\\
4.71	-3.74244964664721\\
4.72	-3.75389188689713\\
4.73	-3.76526545842966\\
4.74	-3.77656986944512\\
4.75	-3.78780463257166\\
4.76	-3.79896926489486\\
4.77	-3.81006328798691\\
4.78	-3.8210862279353\\
4.79	-3.83203761537107\\
4.8	-3.84291698549648\\
4.81	-3.85372387811234\\
4.82	-3.86445783764488\\
4.83	-3.87511841317189\\
4.84	-3.88570515844873\\
4.85	-3.89621763193359\\
4.86	-3.90665539681247\\
4.87	-3.91701802102341\\
4.88	-3.92730507728057\\
4.89	-3.93751614309763\\
4.9	-3.94765080081065\\
4.91	-3.95770863760064\\
4.92	-3.96768924551549\\
4.93	-3.97759222149144\\
4.94	-3.98741716737415\\
4.95	-3.99716368993917\\
4.96	-4.006831400912\\
4.97	-4.01641991698758\\
4.98	-4.02592885984941\\
4.99	-4.03535785618811\\
5	-4.04470653771946\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/CovParamVarl_med.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.07843,0.17647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.649in,
at={(1.011in,0.747in)},
scale only axis,
ticklabel style={font=\huge},
xmin=-5,
xmax=5,
xlabel style={font=\Huge},
xlabel={Input ($x$)},
ymin=-6,
ymax=4,
ytick = {-6,-4,-2,0,2,4},
ylabel style={font=\Huge},
ylabel={Output ($y$)},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
-5	-1.09644673291694\\
-4.99	-1.10591704747107\\
-4.98	-1.11462220728\\
-4.97	-1.12254856372553\\
-4.96	-1.12968269696691\\
-4.95	-1.13601142182878\\
-4.94	-1.14152179325917\\
-4.93	-1.14620111139985\\
-4.92	-1.15003692633164\\
-4.91	-1.15301704258303\\
-4.9	-1.15512952351991\\
-4.89	-1.15636269576914\\
-4.88	-1.15670515387356\\
-4.87	-1.15614576542416\\
-4.86	-1.15467367697466\\
-4.85	-1.1522783211124\\
-4.84	-1.14894942513527\\
-4.83	-1.14467702187221\\
-4.82	-1.13945146328166\\
-4.81	-1.13326343756539\\
-4.8	-1.12610399064613\\
-4.79	-1.11796455296809\\
-4.78	-1.10883697268683\\
-4.77	-1.09871355640975\\
-4.76	-1.08758711872015\\
-4.75	-1.07545104175276\\
-4.74	-1.06229934606419\\
-4.73	-1.04812677394962\\
-4.72	-1.03292888615969\\
-4.71	-1.01670217265552\\
-4.7	-0.999444177582935\\
-4.69	-0.981153638025865\\
-4.68	-0.961830635315486\\
-4.67	-0.941476756730207\\
-4.66	-0.920095264351493\\
-4.65	-0.897691266699405\\
-4.64	-0.874271887631735\\
-4.63	-0.849846425976495\\
-4.62	-0.824426498583085\\
-4.61	-0.798026159070763\\
-4.6	-0.770661984641062\\
-4.59	-0.742353123972422\\
-4.58	-0.713121300495467\\
-4.57	-0.682990767173528\\
-4.56	-0.651988211207121\\
-4.55	-0.620142609641051\\
-4.54	-0.587485039443502\\
-4.53	-0.554048448021822\\
-4.52	-0.519867392081826\\
-4.51	-0.484977754096944\\
-4.5	-0.449416446279697\\
-4.49	-0.413221111895221\\
-4.48	-0.376429833039941\\
-4.47	-0.339080852791139\\
-4.46	-0.301212318082072\\
-4.45	-0.262862047932417\\
-4.44	-0.224067329946385\\
-4.43	-0.184864746391743\\
-4.42	-0.14529002980769\\
-4.41	-0.105377946977346\\
-4.4	-0.0651622092905624\\
-4.39	-0.0246754069789734\\
-4.38	0.0160510356042778\\
-4.37	0.0569868865749422\\
-4.36	0.0981031178492757\\
-4.35	0.13937190390954\\
-4.34	0.180766610465195\\
-4.33	0.222261775174855\\
-4.32	0.263833082302475\\
-4.31	0.305457332883634\\
-4.3	0.347112411680596\\
-4.29	0.38877725196516\\
-4.28	0.43043179891489\\
-4.27	0.472056972219241\\
-4.26	0.513634628307829\\
-4.25	0.555147522474493\\
-4.24	0.596579271043807\\
-4.23	0.637914313635381\\
-4.22	0.679137875499854\\
-4.21	0.720235929853722\\
-4.2	0.761195160091321\\
-4.19	0.80200292173583\\
-4.18	0.842647203980709\\
-4.17	0.883116590674452\\
-4.16	0.923400220624204\\
-4.15	0.96348774711265\\
-4.14	1.00336929656291\\
-4.13	1.04303542633926\\
-4.12	1.08247708171524\\
-4.11	1.12168555210374\\
-4.1	1.16065242672347\\
-4.09	1.19936954992251\\
-4.08	1.23782897646784\\
-4.07	1.27602292716986\\
-4.06	1.31394374527508\\
-4.05	1.35158385411144\\
-4.04	1.38893571652306\\
-4.03	1.42599179664737\\
-4.02	1.46274452461387\\
-4.01	1.49918626472917\\
-4	1.53530928768888\\
-3.99	1.57110574731289\\
-3.98	1.60656766223213\\
-3.97	1.64168690287501\\
-3.96	1.67645518400147\\
-3.95	1.71086406291862\\
-3.94	1.74490494340953\\
-3.93	1.77856908526923\\
-3.92	1.81184761924086\\
-3.91	1.84473156703131\\
-3.9	1.87721186598622\\
-3.89	1.90927939792671\\
-3.88	1.9409250215826\\
-3.87	1.97213960801314\\
-3.86	2.00291407837695\\
-3.85	2.03323944341372\\
-3.84	2.06310684399734\\
-3.83	2.09250759216289\\
-3.82	2.12143321203106\\
-3.81	2.14987548012284\\
-3.8	2.17782646459397\\
-3.79	2.205278562997\\
-3.78	2.23222453823134\\
-3.77	2.25865755241212\\
-3.76	2.28457119844308\\
-3.75	2.30995952914178\\
-3.74	2.33481708381559\\
-3.73	2.35913891223444\\
-3.72	2.38292059598516\\
-3.71	2.40615826723139\\
-3.7	2.42884862493143\\
-3.69	2.45098894858567\\
-3.68	2.47257710961083\\
-3.67	2.49361158044612\\
-3.66	2.51409144151211\\
-3.65	2.53401638614201\\
-3.64	2.55338672361651\\
-3.63	2.57220338042972\\
-3.62	2.59046789991267\\
-3.61	2.60818244033923\\
-3.6	2.62534977163868\\
-3.59	2.64197327082694\\
-3.58	2.65805691627194\\
-3.57	2.67360528089623\\
-3.56	2.68862352441852\\
-3.55	2.70311738472731\\
-3.54	2.71709316847473\\
-3.53	2.73055774097315\\
-3.52	2.74351851547026\\
-3.51	2.75598344187327\\
-3.5	2.76796099498724\\
-3.49	2.77946016232504\\
-3.48	2.7904904315447\\
-3.47	2.801061777558\\
-3.46	2.81118464935402\\
-3.45	2.82086995657135\\
-3.44	2.8301290558468\\
-3.43	2.8389737369623\\
-3.42	2.84741620880194\\
-3.41	2.85546908512535\\
-3.4	2.86314537015069\\
-3.39	2.87045844393501\\
-3.38	2.87742204752325\\
-3.37	2.88405026783032\\
-3.36	2.89035752220183\\
-3.35	2.89635854258822\\
-3.34	2.90206835924889\\
-3.33	2.90750228388611\\
-3.32	2.91267589209006\\
-3.31	2.91760500495633\\
-3.3	2.92230566971745\\
-3.29	2.92679413920967\\
-3.28	2.93108684997475\\
-3.27	2.93520039877905\\
-3.26	2.93915151731263\\
-3.25	2.94295704481845\\
-3.24	2.94663389839097\\
-3.23	2.95019904067838\\
-3.22	2.95366944472781\\
-3.21	2.95706205572356\\
-3.2	2.96039374939464\\
-3.19	2.96368128690403\\
-3.18	2.96694126608442\\
-3.17	2.97019006895542\\
-3.16	2.97344380554158\\
-3.15	2.97671825411415\\
-3.14	2.98002879809955\\
-3.13	2.98339036002919\\
-3.12	2.98681733304961\\
-3.11	2.99032351066019\\
-3.1	2.99392201549283\\
-3.09	2.99762522808611\\
-3.08	3.00144471672743\\
-3.07	3.00539116953041\\
-3.06	3.00947432997423\\
-3.05	3.01370293714912\\
-3.04	3.01808467192032\\
-3.03	3.02262611014276\\
-3.02	3.02733268392576\\
-3.01	3.03220865177042\\
-3	3.03725707818383\\
-2.99	3.04247982312859\\
-2.98	3.04787754140294\\
-2.97	3.05344969178153\\
-2.96	3.05919455549049\\
-2.95	3.06510926336213\\
-2.94	3.0711898308154\\
-2.93	3.07743119965833\\
-2.92	3.08382728559987\\
-2.91	3.09037103030451\\
-2.9	3.09705445681304\\
-2.89	3.10386872718669\\
-2.88	3.11080420130287\\
-2.87	3.1178504958298\\
-2.86	3.12499654252686\\
-2.85	3.13223064514981\\
-2.84	3.1395405343769\\
-2.83	3.14691342030622\\
-2.82	3.15433604220301\\
-2.81	3.16179471529287\\
-2.8	3.16927537449907\\
-2.79	3.17676361511233\\
-2.78	3.1842447304522\\
-2.77	3.19170374663941\\
-2.76	3.19912545464016\\
-2.75	3.20649443977631\\
-2.74	3.21379510891425\\
-2.73	3.22101171555578\\
-2.72	3.22812838305786\\
-2.71	3.2351291262037\\
-2.7	3.24199787133971\\
-2.69	3.24871847528156\\
-2.68	3.25527474317758\\
-2.67	3.26165044550274\\
-2.66	3.26782933434008\\
-2.65	3.27379515908914\\
-2.64	3.27953168172559\\
-2.63	3.28502269171992\\
-2.62	3.29025202070847\\
-2.61	3.29520355699607\\
-2.6	3.2998612599568\\
-2.59	3.30420917438787\\
-2.58	3.3082314448608\\
-2.57	3.31191233010469\\
-2.56	3.31523621744815\\
-2.55	3.31818763733855\\
-2.54	3.32075127795131\\
-2.53	3.32291199989542\\
-2.52	3.32465485101749\\
-2.51	3.32596508130124\\
-2.5	3.32682815785647\\
-2.49	3.32722977998824\\
-2.48	3.3271558943342\\
-2.47	3.32659271005607\\
-2.46	3.32552671406934\\
-2.45	3.32394468629374\\
-2.44	3.32183371490599\\
-2.43	3.3191812115753\\
-2.42	3.31597492666101\\
-2.41	3.31220296435205\\
-2.4	3.30785379772616\\
-2.39	3.3029162837076\\
-2.38	3.29737967790107\\
-2.37	3.29123364927966\\
-2.36	3.28446829470405\\
-2.35	3.27707415325013\\
-2.34	3.269042220322\\
-2.33	3.26036396152656\\
-2.32	3.2510313262853\\
-2.31	3.24103676115885\\
-2.3	3.23037322285801\\
-2.29	3.21903419091464\\
-2.28	3.20701367998414\\
-2.27	3.19430625174903\\
-2.26	3.18090702639187\\
-2.25	3.16681169360283\\
-2.24	3.15201652308361\\
-2.23	3.13651837450723\\
-2.22	3.12031470688749\\
-2.21	3.10340358730794\\
-2.2	3.08578369895471\\
-2.19	3.06745434839046\\
-2.18	3.04841547200003\\
-2.17	3.0286676415302\\
-2.16	3.00821206863676\\
-2.15	2.98705060834232\\
-2.14	2.96518576129743\\
-2.13	2.94262067472593\\
-2.12	2.91935914192343\\
-2.11	2.89540560016456\\
-2.1	2.87076512686223\\
-2.09	2.84544343380872\\
-2.08	2.81944685931727\\
-2.07	2.79278235807008\\
-2.06	2.76545748847219\\
-2.05	2.73748039730255\\
-2.04	2.70885980145259\\
-2.03	2.67960496654643\\
-2.02	2.64972568224519\\
-2.01	2.61923223405717\\
-2	2.58813537150257\\
-1.99	2.55644627251937\\
-1.98	2.52417650404958\\
-1.97	2.4913379788062\\
-1.96	2.4579429083042\\
-1.95	2.42400375232619\\
-1.94	2.38953316510372\\
-1.93	2.35454393860932\\
-1.92	2.31904894348229\\
-1.91	2.28306106824145\\
-1.9	2.246593157568\\
-1.89	2.20965795056482\\
-1.88	2.17226802000753\\
-1.87	2.13443571368905\\
-1.86	2.09617309901634\\
-1.85	2.0574919120392\\
-1.84	2.01840351206651\\
-1.83	1.9789188429601\\
-1.82	1.93904840207748\\
-1.81	1.89880221767652\\
-1.8	1.85818983539209\\
-1.79	1.81722031416383\\
-1.78	1.77590223173715\\
-1.77	1.7342436995995\\
-1.76	1.69225238695253\\
-1.75	1.64993555308255\\
-1.74	1.60730008727739\\
-1.73	1.56435255526791\\
-1.72	1.52109925104507\\
-1.71	1.47754625282614\\
-1.7	1.43369948191731\\
-1.69	1.38956476323954\\
-1.68	1.34514788634487\\
-1.67	1.30045466584873\\
-1.66	1.25549100032263\\
-1.65	1.21026292883356\\
-1.64	1.16477668446391\\
-1.63	1.11903874429612\\
-1.62	1.07305587549107\\
-1.61	1.02683517722451\\
-1.6	0.980384118367243\\
-1.59	0.933710570898535\\
-1.58	0.886822839131372\\
-1.57	0.839729684897682\\
-1.56	0.792440348894307\\
-1.55	0.744964568428981\\
-1.54	0.69731259182933\\
-1.53	0.649495189787606\\
-1.52	0.601523663917179\\
-1.51	0.553409852785603\\
-1.5	0.505166135678399\\
-1.49	0.456805434322801\\
-1.48	0.408341212778986\\
-1.47	0.359787475677315\\
-1.46	0.311158764948418\\
-1.45	0.262470155164269\\
-1.44	0.213737247570189\\
-1.43	0.164976162858714\\
-1.42	0.116203532698313\\
-1.41	0.0674364899968911\\
-1.4	0.0186926578470545\\
-1.39	-0.0300098629381144\\
-1.38	-0.0786525078165985\\
-1.37	-0.127216264192473\\
-1.36	-0.175681688956164\\
-1.35	-0.224028928100731\\
-1.34	-0.272237738650388\\
-1.33	-0.320287513154332\\
-1.32	-0.368157307017046\\
-1.31	-0.415825868939348\\
-1.3	-0.463271674746373\\
-1.29	-0.510472964864142\\
-1.28	-0.557407785684278\\
-1.27	-0.604054035017878\\
-1.26	-0.650389511786481\\
-1.25	-0.696391970029876\\
-1.24	-0.742039177223532\\
-1.23	-0.787308976797008\\
-1.22	-0.832179354625566\\
-1.21	-0.876628509136533\\
-1.2	-0.920634924531414\\
-1.19	-0.964177446477401\\
-1.18	-1.00723535947758\\
-1.17	-1.04978846499143\\
-1.16	-1.09181715925453\\
-1.15	-1.13330250964863\\
-1.14	-1.17422632840389\\
-1.13	-1.21457124238615\\
-1.12	-1.25432075773391\\
-1.11	-1.29345931816683\\
-1.1	-1.33197235589365\\
-1.09	-1.36984633419221\\
-1.08	-1.40706878092173\\
-1.07	-1.44362831244267\\
-1.06	-1.47951464765442\\
-1.05	-1.5147186121071\\
-1.04	-1.54923213238425\\
-1.03	-1.58304822118129\\
-1.02	-1.61616095370678\\
-1.01	-1.648565436205\\
-1	-1.68025776752959\\
-0.99	-1.71123499478977\\
-0.98	-1.74149506413991\\
-0.97	-1.77103676779316\\
-0.96	-1.79985968831442\\
-0.95	-1.82796414119139\\
-0.94	-1.85535111660359\\
-0.93	-1.88202222121073\\
-0.92	-1.90797962067465\\
-0.91	-1.93322598351533\\
-0.9	-1.9577644267883\\
-0.89	-1.98159846396297\\
-0.88	-2.00473195527938\\
-0.87	-2.02716906077017\\
-0.86	-2.0489141960547\\
-0.85	-2.06997199094393\\
-0.84	-2.09034725083806\\
-0.83	-2.1100449208543\\
-0.82	-2.12907005258677\\
-0.81	-2.14742777337576\\
-0.8	-2.16512325794577\\
-0.79	-2.18216170226167\\
-0.78	-2.19854829944792\\
-0.77	-2.21428821761533\\
-0.76	-2.22938657944405\\
-0.75	-2.24384844337726\\
-0.74	-2.25767878628904\\
-0.73	-2.27088248749889\\
-0.72	-2.28346431401607\\
-0.71	-2.29542890690768\\
-0.7	-2.30678076869502\\
-0.69	-2.31752425169339\\
-0.68	-2.32766354722006\\
-0.67	-2.3372026756055\\
-0.66	-2.34614547695072\\
-0.649999999999999	-2.35449560258234\\
-0.64	-2.36225650716419\\
-0.63	-2.36943144143076\\
-0.62	-2.3760234455139\\
-0.61	-2.38203534283927\\
-0.6	-2.38746973457387\\
-0.59	-2.39232899460988\\
-0.58	-2.39661526507333\\
-0.57	-2.40033045234983\\
-0.56	-2.40347622362097\\
-0.55	-2.40605400390853\\
-0.54	-2.40806497362425\\
-0.53	-2.40951006662524\\
-0.52	-2.41038996877568\\
-0.51	-2.41070511701707\\
-0.5	-2.41045569894981\\
-0.49	-2.40964165292918\\
-0.48	-2.40826266868\\
-0.47	-2.40631818843427\\
-0.46	-2.4038074085961\\
-0.45	-2.40072928193945\\
-0.44	-2.39708252034332\\
-0.43	-2.39286559807024\\
-0.42	-2.38807675559369\\
-0.41	-2.38271400398031\\
-0.399999999999999	-2.37677512983368\\
-0.39	-2.37025770080607\\
-0.38	-2.36315907168585\\
-0.37	-2.35547639106836\\
-0.36	-2.347206608619\\
-0.35	-2.33834648293793\\
-0.34	-2.32889259003708\\
-0.33	-2.31884133244091\\
-0.32	-2.30818894892378\\
-0.31	-2.29693152489791\\
-0.3	-2.28506500346777\\
-0.29	-2.27258519716769\\
-0.28	-2.25948780040155\\
-0.27	-2.24576840260465\\
-0.26	-2.23142250214975\\
-0.25	-2.21644552102022\\
-0.24	-2.20083282027528\\
-0.23	-2.18457971633261\\
-0.22	-2.1676814980945\\
-0.21	-2.15013344494433\\
-0.2	-2.13193084563857\\
-0.19	-2.11306901811916\\
-0.18	-2.09354333026842\\
-0.17	-2.07334922162436\\
-0.16	-2.05248222607056\\
-0.149999999999999	-2.03093799550638\\
-0.14	-2.00871232449615\\
-0.13	-1.98580117588402\\
-0.12	-1.9622007073486\\
-0.11	-1.93790729885568\\
-0.0999999999999996	-1.91291758094928\\
-0.0899999999999999	-1.88722846379985\\
-0.0800000000000001	-1.86083716690557\\
-0.0700000000000003	-1.83374124931627\\
-0.0599999999999996	-1.80593864022179\\
-0.0499999999999998	-1.77742766971672\\
-0.04	-1.74820709952283\\
-0.0300000000000002	-1.71827615342\\
-0.0199999999999996	-1.68763454710609\\
-0.00999999999999979	-1.65628251717887\\
0	-1.62422084890783\\
0.00999999999999979	-1.59145090244516\\
0.0199999999999996	-1.55797463711035\\
0.0300000000000002	-1.52379463337803\\
0.04	-1.48891411220156\\
0.0499999999999998	-1.4533369513172\\
0.0599999999999996	-1.41706769819889\\
0.0700000000000003	-1.38011157936737\\
0.0800000000000001	-1.34247450580409\\
0.0899999999999999	-1.30416307427649\\
0.0999999999999996	-1.26518456444696\\
0.11	-1.22554693171045\\
0.12	-1.18525879578513\\
0.13	-1.14432942516084\\
0.14	-1.1027687175922\\
0.149999999999999	-1.06058717690231\\
0.16	-1.01779588643528\\
0.17	-0.97440647956193\\
0.18	-0.930431107697227\\
0.19	-0.885882406331373\\
0.2	-0.840773459605513\\
0.21	-0.795117763979371\\
0.22	-0.748929191540047\\
0.23	-0.702221953490284\\
0.24	-0.655010564331849\\
0.25	-0.607309807225802\\
0.26	-0.559134700969678\\
0.27	-0.510500468981832\\
0.28	-0.461422510630693\\
0.29	-0.411916375187525\\
0.3	-0.361997738625218\\
0.31	-0.311682383426174\\
0.32	-0.260986181506682\\
0.33	-0.209925080310778\\
0.34	-0.158515092076364\\
0.35	-0.106772286230045\\
0.36	-0.0547127848233243\\
0.37	-0.0023527608862377\\
0.38	0.0502915604607121\\
0.39	0.103203898324764\\
0.399999999999999	0.156367910003257\\
0.41	0.209767182826759\\
0.42	0.263385224136975\\
0.43	0.317205449669209\\
0.44	0.371211170620219\\
0.45	0.425385579690283\\
0.46	0.479711736394919\\
0.47	0.534172551941464\\
0.48	0.588750773966977\\
0.49	0.643428971428644\\
0.5	0.698189519930285\\
0.51	0.753014587759654\\
0.52	0.807886122896952\\
0.53	0.862785841238918\\
0.54	0.917695216265101\\
0.55	0.972595470350861\\
0.56	1.02746756790857\\
0.57	1.08229221051419\\
0.58	1.13704983414894\\
0.59	1.19172060866007\\
0.6	1.2462844395159\\
0.61	1.30072097190364\\
0.62	1.35500959719213\\
0.63	1.40912946175523\\
0.64	1.46305947812839\\
0.649999999999999	1.51677833844864\\
0.66	1.57026453010876\\
0.67	1.62349635353905\\
0.68	1.6764519420161\\
0.69	1.72910928338667\\
0.7	1.78144624358536\\
0.71	1.83344059182056\\
0.72	1.88507002729879\\
0.73	1.9363122073581\\
0.74	1.98714477688295\\
0.75	2.03754539887745\\
0.76	2.08749178607954\\
0.77	2.13696173350709\\
0.78	2.18593315183556\\
0.79	2.23438410151688\\
0.8	2.28229282756137\\
0.81	2.32963779491466\\
0.82	2.37639772437441\\
0.83	2.42255162900419\\
0.84	2.46807885101257\\
0.85	2.51295909907847\\
0.86	2.55717248611521\\
0.87	2.60069956747513\\
0.88	2.64352137960879\\
0.89	2.68561947919959\\
0.9	2.72697598280417\\
0.91	2.7675736070338\\
0.92	2.80739570931787\\
0.93	2.84642632929153\\
0.94	2.88465023084956\\
0.95	2.92205294490547\\
0.96	2.95862081288552\\
0.97	2.99434103097635\\
0.98	3.02920169512483\\
0.99	3.06319184676392\\
1	3.09630151920317\\
1.01	3.12852178457833\\
1.02	3.15984480119677\\
1.03	3.19026386104522\\
1.04	3.21977343713774\\
1.05	3.24836923027636\\
1.06	3.27604821466919\\
1.07	3.30280868170188\\
1.08	3.32865028098484\\
1.09	3.35357405760153\\
1.1	3.3775824842651\\
1.11	3.40067948685229\\
1.12	3.42287046153578\\
1.13	3.44416228148595\\
1.14	3.46456329087935\\
1.15	3.48408328375148\\
1.16	3.50273346509604\\
1.17	3.52052639157103\\
1.18	3.53747588926318\\
1.19	3.55359694622398\\
1.2	3.5689055779623\\
1.21	3.58341866478889\\
1.22	3.59715376087691\\
1.23	3.6101288761233\\
1.24	3.62236223333588\\
1.25	3.63387200486339\\
1.26	3.64467603442405\\
1.27	3.65479155143696\\
1.28	3.66423488645955\\
1.29	3.67302119722044\\
1.3	3.68116421506499\\
1.31	3.68867602130037\\
1.32	3.69556686190338\\
1.33	3.70184500738018\\
1.34	3.70751666236814\\
1.35	3.71258592703601\\
1.36	3.71705480970273\\
1.37	3.72092328759664\\
1.38	3.72418941053164\\
1.39	3.72684944064445\\
1.4	3.72889802030856\\
1.41	3.73032835992996\\
1.42	3.73113243748754\\
1.43	3.73130120230608\\
1.44	3.73082477651366\\
1.45	3.72969264880365\\
1.46	3.72789385636701\\
1.47	3.72541715208054\\
1.48	3.72225115515278\\
1.49	3.71838448439325\\
1.5	3.71380587405781\\
1.51	3.70850427283004\\
1.52	3.70246892693578\\
1.53	3.69568944867561\\
1.54	3.68815587182287\\
1.55	3.67985869539771\\
1.56	3.67078891731585\\
1.57	3.66093805934507\\
1.58	3.65029818470211\\
1.59	3.63886190950068\\
1.6	3.62662240913081\\
1.61	3.61357342051765\\
1.62	3.59970924107992\\
1.63	3.58502472508926\\
1.64	3.56951527802254\\
1.65	3.55317684940181\\
1.66	3.53600592453041\\
1.67	3.51799951545969\\
1.68	3.49915515145587\\
1.69	3.47947086918297\\
1.7	3.45894520277111\\
1.71	3.43757717390192\\
1.72	3.41536628201062\\
1.73	3.39231249467876\\
1.74	3.36841623827034\\
1.75	3.34367838884705\\
1.76	3.31810026338507\\
1.77	3.29168361130479\\
1.78	3.26443060631703\\
1.79	3.23634383858245\\
1.8	3.20742630717681\\
1.81	3.17768141285058\\
1.82	3.14711295106968\\
1.83	3.11572510532221\\
1.84	3.08352244067537\\
1.85	3.05050989756638\\
1.86	3.01669278581157\\
1.87	2.98207677881772\\
1.88	2.94666790798111\\
1.89	2.9104725572601\\
1.9	2.87349745790829\\
1.91	2.83574968335644\\
1.92	2.79723664423251\\
1.93	2.75796608351048\\
1.94	2.7179460717798\\
1.95	2.67718500262878\\
1.96	2.63569158813647\\
1.97	2.59347485446903\\
1.98	2.55054413757777\\
1.99	2.50690907899774\\
2	2.4625796217468\\
2.01	2.41756600632686\\
2.02	2.37187876683015\\
2.03	2.32552872715508\\
2.04	2.27852699733777\\
2.05	2.23088497000697\\
2.06	2.18261431697159\\
2.07	2.13372698595237\\
2.08	2.08423519747049\\
2.09	2.03415144190863\\
2.1	1.98348847676168\\
2.11	1.93225932409729\\
2.12	1.88047726824845\\
2.13	1.82815585376403\\
2.14	1.77530888364557\\
2.15	1.72195041790305\\
2.16	1.66809477246564\\
2.17	1.61375651848849\\
2.18	1.55895048210122\\
2.19	1.50369174464972\\
2.2	1.44799564348893\\
2.21	1.39187777339182\\
2.22	1.33535398864749\\
2.23	1.2784404059309\\
2.24	1.22115340803699\\
2.25	1.16350964858379\\
2.26	1.10552605780276\\
2.27	1.04721984954989\\
2.28	0.988608529688506\\
2.29	0.929709906014752\\
2.3	0.870542099919412\\
2.31	0.811123560005298\\
2.32	0.751473077909152\\
2.33	0.691609806609951\\
2.34	0.631553281543558\\
2.35	0.571323444886149\\
2.36	0.510940673417151\\
2.37	0.450425810426132\\
2.38	0.389800202188362\\
2.39	0.329085739600105\\
2.4	0.268304905637404\\
2.41	0.207480829380054\\
2.42	0.146637347425364\\
2.43	0.085799073600278\\
2.44	0.0249914779630869\\
2.45	-0.0357590238396908\\
2.46	-0.0964249697385519\\
2.47	-0.156977737778976\\
2.48	-0.217387418906571\\
2.49	-0.27762267497399\\
2.5	-0.337650581161116\\
2.51	-0.397436452382118\\
2.52	-0.456943653872607\\
2.53	-0.516133397094095\\
2.54	-0.574964523477973\\
2.55	-0.633393280494528\\
2.56	-0.691373097234972\\
2.57	-0.748854370305158\\
2.58	-0.805784275500084\\
2.59	-0.86210662654262\\
2.6	-0.917761809063983\\
2.61	-0.972686825648416\\
2.62	-1.0268154954035\\
2.63	-1.08007885779482\\
2.64	-1.13240583330134\\
2.65	-1.18372418995777\\
2.66	-1.23396185174229\\
2.67	-1.28304855901409\\
2.68	-1.33091785133995\\
2.69	-1.3775092908606\\
2.7	-1.42277078636787\\
2.71	-1.46666082614756\\
2.72	-1.50915039634202\\
2.73	-1.55022436502559\\
2.74	-1.58988215748369\\
2.75	-1.6281376310257\\
2.76	-1.66501816169816\\
2.77	-1.70056305677717\\
2.78	-1.73482148301424\\
2.79	-1.76785013702793\\
2.8	-1.79971087910176\\
2.81	-1.83046851395546\\
2.82	-1.86018884653906\\
2.83	-1.88893708232622\\
2.84	-1.91677659079454\\
2.85	-1.94376801335578\\
2.86	-1.96996867390881\\
2.87	-1.9954322394627\\
2.88	-2.02020857664017\\
2.89	-2.04434375398223\\
2.9	-2.06788014705514\\
2.91	-2.09085661143009\\
2.92	-2.11330869642206\\
2.93	-2.13526887938066\\
2.94	-2.15676680606109\\
2.95	-2.17782952715107\\
2.96	-2.19848172450979\\
2.97	-2.21874592324639\\
2.98	-2.23864268761586\\
2.99	-2.25819079999508\\
3	-2.27740742306382\\
3.01	-2.29630824586919\\
3.02	-2.31490761477815\\
3.03	-2.3332186504991\\
3.04	-2.3512533524177\\
3.05	-2.36902269149063\\
3.06	-2.38653669289269\\
3.07	-2.40380450953927\\
3.08	-2.42083448751857\\
3.09	-2.43763422437619\\
3.1	-2.45421062110067\\
3.11	-2.47056992857128\\
3.12	-2.48671778914517\\
3.13	-2.50265927398391\\
3.14	-2.51839891665075\\
3.15	-2.5339407434455\\
3.16	-2.54928830088915\\
3.17	-2.56444468071833\\
3.18	-2.57941254270848\\
3.19	-2.59419413560016\\
3.2	-2.60879131637422\\
3.21	-2.62320556808657\\
3.22	-2.63743801644738\\
3.23	-2.65148944530709\\
3.24	-2.66536031118959\\
3.25	-2.67905075699349\\
3.26	-2.6925606249685\\
3.27	-2.7058894690573\\
3.28	-2.71903656668093\\
3.29	-2.73200093003523\\
3.3	-2.74478131695456\\
3.31	-2.75737624139017\\
3.32	-2.7697839835424\\
3.33	-2.78200259967869\\
3.34	-2.794029931662\\
3.35	-2.80586361620809\\
3.36	-2.81750109388486\\
3.37	-2.82893961786042\\
3.38	-2.84017626240263\\
3.39	-2.85120793112697\\
3.4	-2.86203136498537\\
3.41	-2.8726431499828\\
3.42	-2.88303972460644\\
3.43	-2.89321738694335\\
3.44	-2.90317230146136\\
3.45	-2.91290050542105\\
3.46	-2.92239791488083\\
3.47	-2.93166033025294\\
3.48	-2.94068344136007\\
3.49	-2.94946283193691\\
3.5	-2.95799398351242\\
3.51	-2.96627227860022\\
3.52	-2.97429300311625\\
3.53	-2.9820513479296\\
3.54	-2.98954240944332\\
3.55	-2.9967611890863\\
3.56	-3.00370259158191\\
3.57	-3.01036142184155\\
3.58	-3.01673238031065\\
3.59	-3.02281005657015\\
3.6	-3.02858892096926\\
3.61	-3.03406331403436\\
3.62	-3.03922743336138\\
3.63	-3.044075317656\\
3.64	-3.04860082753891\\
3.65	-3.05279762267404\\
3.66	-3.05665913471255\\
3.67	-3.06017853547098\\
3.68	-3.06334869967104\\
3.69	-3.06616216147031\\
3.7	-3.06861106389578\\
3.71	-3.07068710016167\\
3.72	-3.07238144570413\\
3.73	-3.07368467959953\\
3.74	-3.07458669385018\\
3.75	-3.07507658882587\\
3.76	-3.07514255294586\\
3.77	-3.07477172448024\\
3.78	-3.07395003317176\\
3.79	-3.07266201923709\\
3.8	-3.07089062726298\\
3.81	-3.0686169726115\\
3.82	-3.06582007829827\\
3.83	-3.06247658102166\\
3.84	-3.05856040629591\\
3.85	-3.05404241470728\\
3.86	-3.04889002449727\\
3.87	-3.04306682035447\\
3.88	-3.03653216492512\\
3.89	-3.02924083853848\\
3.9	-3.02114274431272\\
3.91	-3.01218273005384\\
3.92	-3.00230059443327\\
3.93	-2.99143136078675\\
3.94	-2.97950591378652\\
3.95	-2.966452096319\\
3.96	-2.95219634841869\\
3.97	-2.93666592897586\\
3.98	-2.91979168885453\\
3.99	-2.90151126335197\\
4	-2.88177243714081\\
4.01	-2.86053633405979\\
4.02	-2.8377800333932\\
4.03	-2.81349824411191\\
4.04	-2.78770378748836\\
4.05	-2.76042682343192\\
4.06	-2.73171295727534\\
4.07	-2.7016205254981\\
4.08	-2.67021744183242\\
4.09	-2.63757798078197\\
4.1	-2.6037798034386\\
4.11	-2.56890142457423\\
4.12	-2.53302021296114\\
4.13	-2.49621093037406\\
4.14	-2.45854475731993\\
4.15	-2.42008872390375\\
4.16	-2.38090545589244\\
4.17	-2.34105315132193\\
4.18	-2.30058571528394\\
4.19	-2.25955299516317\\
4.2	-2.2180010727298\\
4.21	-2.17597258172234\\
4.22	-2.13350702940952\\
4.23	-2.09064110815832\\
4.24	-2.04740898855997\\
4.25	-2.00384258957262\\
4.26	-1.95997182379878\\
4.27	-1.91582481775614\\
4.28	-1.87142810808407\\
4.29	-1.82680681524778\\
4.3	-1.78198479661765\\
4.31	-1.73698478090824\\
4.32	-1.69182848594284\\
4.33	-1.64653672161129\\
4.34	-1.60112947975419\\
4.35	-1.55562601254421\\
4.36	-1.51004490077976\\
4.37	-1.46440411334519\\
4.38	-1.41872105894704\\
4.39	-1.37301263110092\\
4.4	-1.32729524722239\\
4.41	-1.28158488256669\\
4.42	-1.23589709966821\\
4.43	-1.19024707384542\\
4.44	-1.14464961526493\\
4.45	-1.09911918799523\\
4.46	-1.0536699264229\\
4.47	-1.00831564936052\\
4.48	-0.963069872129783\\
4.49	-0.917945816870002\\
4.5	-0.872956421290278\\
4.51	-0.828114346057563\\
4.52	-0.783431980987308\\
4.53	-0.738921450186276\\
4.54	-0.694594616277727\\
4.55	-0.650463083823633\\
4.56	-0.606538202046577\\
4.57	-0.562831066942329\\
4.58	-0.519352522862487\\
4.59	-0.476113163640273\\
4.6	-0.433123333322589\\
4.61	-0.39039312656591\\
4.62	-0.347932388747601\\
4.63	-0.305750715838849\\
4.64	-0.263857454080076\\
4.65	-0.222261699497624\\
4.66	-0.180972297293766\\
4.67	-0.139997841142538\\
4.68	-0.0993466724175875\\
4.69	-0.059026879378258\\
4.7	-0.0190462963357765\\
4.71	0.0205874971788513\\
4.72	0.0598671772269566\\
4.73	0.098785676236963\\
4.74	0.137336183726422\\
4.75	0.175512146956992\\
4.76	0.21330727150979\\
4.77	0.250715521769186\\
4.78	0.287731121305056\\
4.79	0.324348553143206\\
4.8	0.360562559916796\\
4.81	0.396368143889551\\
4.82	0.431760566845355\\
4.83	0.46673534983767\\
4.84	0.501288272793475\\
4.85	0.53541537396751\\
4.86	0.569112949242775\\
4.87	0.602377551274096\\
4.88	0.635205988472065\\
4.89	0.667595323825506\\
4.9	0.699542873560499\\
4.91	0.731046205635482\\
4.92	0.762103138071431\\
4.93	0.792711737117208\\
4.94	0.822870315250682\\
4.95	0.852577429015982\\
4.96	0.881831876698431\\
4.97	0.91063269583876\\
4.98	0.938979160588102\\
4.99	0.966870778906766\\
5	0.994307289608815\\
5	-2.20453436235633\\
4.99	-2.21104085336357\\
4.98	-2.21767459591881\\
4.97	-2.22443612738644\\
4.96	-2.23132592011098\\
4.95	-2.2383443790013\\
4.94	-2.24549183912594\\
4.93	-2.25276856332459\\
4.92	-2.26017473984191\\
4.91	-2.26771047998913\\
4.9	-2.27537581583973\\
4.89	-2.28317069796585\\
4.88	-2.29109499322169\\
4.87	-2.29914848258119\\
4.86	-2.30733085903724\\
4.85	-2.31564172556972\\
4.84	-2.32408059319045\\
4.83	-2.3326468790731\\
4.82	-2.34133990477659\\
4.81	-2.35015889457069\\
4.8	-2.35910297387327\\
4.79	-2.36817116780836\\
4.78	-2.37736239989547\\
4.77	-2.38667549088023\\
4.76	-2.3961091577171\\
4.75	-2.40566201271618\\
4.74	-2.41533256286508\\
4.73	-2.4251192093391\\
4.72	-2.4350202472124\\
4.71	-2.44503386538426\\
4.7	-2.45515814673477\\
4.69	-2.46539106852566\\
4.68	-2.47573050306249\\
4.67	-2.48617421863586\\
4.66	-2.49671988076002\\
4.65	-2.50736505372943\\
4.64	-2.5181072025141\\
4.63	-2.52894369501756\\
4.62	-2.53987180472203\\
4.61	-2.55088871374887\\
4.6	-2.56199151636321\\
4.59	-2.57317722295622\\
4.58	-2.58444276454032\\
4.57	-2.59578499779713\\
4.56	-2.60720071072178\\
4.55	-2.61868662891229\\
4.54	-2.63023942255769\\
4.53	-2.64185571418585\\
4.52	-2.65353208723803\\
4.51	-2.66526509554684\\
4.5	-2.67705127380286\\
4.49	-2.68888714910681\\
4.48	-2.70076925371699\\
4.47	-2.71269413911656\\
4.46	-2.72465839154183\\
4.45	-2.73665864913343\\
4.44	-2.74869162089429\\
4.43	-2.76075410766542\\
4.42	-2.7728430253608\\
4.41	-2.7849554307387\\
4.4	-2.7970885500272\\
4.39	-2.80923981076983\\
4.38	-2.82140687731161\\
4.37	-2.83358769040949\\
4.36	-2.84578051152354\\
4.35	-2.85798397242878\\
4.34	-2.87019713088242\\
4.33	-2.88241953318924\\
4.32	-2.89465128462834\\
4.31	-2.90689312883926\\
4.3	-2.91914653741169\\
4.29	-2.93141381107962\\
4.28	-2.94369819408189\\
4.27	-2.95600400340784\\
4.26	-2.96833677478474\\
4.25	-2.98070342736032\\
4.24	-2.99311244905268\\
4.23	-3.00557410443164\\
4.22	-3.01810066668242\\
4.21	-3.03070667457996\\
4.2	-3.04340921432021\\
4.19	-3.05622822431401\\
4.18	-3.06918681838887\\
4.17	-3.08231161893859\\
4.16	-3.0956330860341\\
4.15	-3.10918582097225\\
4.14	-3.12300881288505\\
4.13	-3.13714558480106\\
4.12	-3.15164418141743\\
4.11	-3.16655692620801\\
4.1	-3.18193986319842\\
4.09	-3.19785179345968\\
4.08	-3.21435282471655\\
4.07	-3.23150238210485\\
4.06	-3.24935668551946\\
4.05	-3.26796578549574\\
4.04	-3.28737035658985\\
4.03	-3.30759855313356\\
4.02	-3.32866330438259\\
4.01	-3.35056043049414\\
4	-3.37326787781018\\
3.99	-3.39674621016806\\
3.98	-3.42094029157447\\
3.97	-3.44578191064837\\
3.96	-3.47119297829604\\
3.95	-3.49708890025074\\
3.94	-3.52338177683633\\
3.93	-3.54998318308771\\
3.92	-3.57680639715318\\
3.91	-3.60376804560971\\
3.9	-3.6307892064015\\
3.89	-3.65779605124855\\
3.88	-3.68472012485205\\
3.87	-3.7114983561438\\
3.86	-3.73807288492022\\
3.85	-3.76439077134004\\
3.84	-3.79040363969925\\
3.83	-3.81606729364274\\
3.82	-3.84134132831021\\
3.81	-3.86618875592229\\
3.8	-3.89057565468982\\
3.79	-3.91447084624832\\
3.78	-3.937845603638\\
3.77	-3.96067338978195\\
3.76	-3.98292962514304\\
3.75	-4.00459148252346\\
3.74	-4.02563770662496\\
3.73	-4.04604845588604\\
3.72	-4.0658051641607\\
3.71	-4.08489041994076\\
3.7	-4.10328786100712\\
3.69	-4.12098208259822\\
3.68	-4.13795855738906\\
3.67	-4.15420356577058\\
3.66	-4.1697041351021\\
3.65	-4.18444798677602\\
3.64	-4.19842349008261\\
3.63	-4.21161962199489\\
3.62	-4.22402593210967\\
3.61	-4.23563251208174\\
3.6	-4.24642996897698\\
3.59	-4.25640940204602\\
3.58	-4.26556238248691\\
3.57	-4.27388093582222\\
3.56	-4.28135752656541\\
3.55	-4.28798504489449\\
3.54	-4.29375679508757\\
3.53	-4.29866648550714\\
3.52	-4.30270821994757\\
3.51	-4.30587649018447\\
3.5	-4.30816616958514\\
3.49	-4.30957250765804\\
3.48	-4.31009112543458\\
3.47	-4.3097180115909\\
3.46	-4.30844951922917\\
3.45	-4.3062823632491\\
3.44	-4.30321361824956\\
3.43	-4.29924071690912\\
3.42	-4.29436144880164\\
3.41	-4.28857395961027\\
3.4	-4.28187675070928\\
3.39	-4.27426867908915\\
3.38	-4.26574895760575\\
3.37	-4.25631715553923\\
3.36	-4.24597319945373\\
3.35	-4.23471737435303\\
3.34	-4.22255032513238\\
3.33	-4.20947305833111\\
3.32	-4.19548694419545\\
3.31	-4.18059371906566\\
3.3	-4.16479548810654\\
3.29	-4.14809472840583\\
3.28	-4.13049429247033\\
3.27	-4.11199741215601\\
3.26	-4.09260770307458\\
3.25	-4.0723291695264\\
3.24	-4.05116621001772\\
3.23	-4.02912362342881\\
3.22	-4.00620661590977\\
3.21	-3.98242080859155\\
3.2	-3.95777224621289\\
3.19	-3.93226740677701\\
3.18	-3.90591321236889\\
3.17	-3.87871704128158\\
3.16	-3.85068674162039\\
3.15	-3.82183064657749\\
3.14	-3.7921575915964\\
3.13	-3.76167693367459\\
3.12	-3.7303985730886\\
3.11	-3.6983329778633\\
3.1	-3.66549121135208\\
3.09	-3.6318849633435\\
3.08	-3.59752658516664\\
3.07	-3.56242912932911\\
3.06	-3.52660639429156\\
3.05	-3.49007297505845\\
3.04	-3.4528443203481\\
3.03	-3.41493679719307\\
3.02	-3.37636776391426\\
3.01	-3.337155652504\\
3	-3.29732006154023\\
2.99	-3.25688186082746\\
2.98	-3.21586330900634\\
2.97	-3.17428818537759\\
2.96	-3.13218193711739\\
2.95	-3.0895718428886\\
2.94	-3.04648719352231\\
2.93	-3.00295948989175\\
2.92	-2.95902265723799\\
2.91	-2.91471327392032\\
2.9	-2.87007081071546\\
2.89	-2.82513787421521\\
2.88	-2.77996044439385\\
2.87	-2.73458809186739\\
2.86	-2.68907415463051\\
2.85	-2.64347584715142\\
2.84	-2.59785426688756\\
2.83	-2.55227425521578\\
2.82	-2.50680406268938\\
2.81	-2.46151476442479\\
2.8	-2.41647937305507\\
2.79	-2.3717716074154\\
2.78	-2.32746429821284\\
2.77	-2.28362744935922\\
2.76	-2.24032602443253\\
2.75	-2.19761758630659\\
2.74	-2.15554997350507\\
2.73	-2.11415923452912\\
2.72	-2.07346804654016\\
2.71	-2.03348480836013\\
2.7	-1.99420352165663\\
2.69	-1.95560447266742\\
2.68	-1.91765562278222\\
2.67	-1.88031453346054\\
2.66	-1.84353060566581\\
2.65	-1.8072474105576\\
2.64	-1.77140491948372\\
2.63	-1.73594149343075\\
2.62	-1.70079555007037\\
2.61	-1.66590687872812\\
2.6	-1.63121761346552\\
2.59	-1.59667290022117\\
2.58	-1.56222130706387\\
2.57	-1.52781503010073\\
2.56	-1.49340994476629\\
2.55	-1.45896554594069\\
2.54	-1.42444481270623\\
2.53	-1.38981402590723\\
2.52	-1.35504255978339\\
2.51	-1.32010266313316\\
2.5	-1.28496924079297\\
2.49	-1.249619642608\\
2.48	-1.21403346436746\\
2.47	-1.17819236321428\\
2.46	-1.14207988865484\\
2.45	-1.10568132934966\\
2.44	-1.06898357524745\\
2.43	-1.03197499424238\\
2.42	-0.994645322318286\\
2.41	-0.956985566043359\\
2.4	-0.918987916255339\\
2.39	-0.880645671804281\\
2.38	-0.841953172277419\\
2.37	-0.802905738705287\\
2.36	-0.763499621331101\\
2.35	-0.723731953610154\\
2.34	-0.68360071168877\\
2.33	-0.64310467869091\\
2.32	-0.602243413213615\\
2.31	-0.56101722149925\\
2.3	-0.519427132812957\\
2.29	-0.4774748776082\\
2.28	-0.435162868111711\\
2.27	-0.392494181002398\\
2.26	-0.349472541896797\\
2.25	-0.306102311387732\\
2.24	-0.262388472412296\\
2.23	-0.218336618751869\\
2.22	-0.173952944489793\\
2.21	-0.129244234272923\\
2.2	-0.0842178542410488\\
2.19	-0.0388817435042346\\
2.18	0.00675559393799419\\
2.17	0.0526850969292822\\
2.16	0.0988971546235742\\
2.15	0.145381613759749\\
2.14	0.192127785808051\\
2.13	0.239124454045042\\
2.12	0.286359880606709\\
2.11	0.333821813563466\\
2.1	0.38149749405498\\
2.09	0.429373663518002\\
2.08	0.47743657103567\\
2.07	0.525671980832756\\
2.06	0.574065179937503\\
2.05	0.622600986027371\\
2.04	0.671263755472671\\
2.03	0.720037391589273\\
2.02	0.768905353108769\\
2.01	0.817850662871934\\
2	0.866855916748868\\
1.99	0.915903292786964\\
1.98	0.96497456058566\\
1.97	1.01405109089479\\
1.96	1.06311386543141\\
1.95	1.11214348690793\\
1.94	1.16112018926258\\
1.93	1.21002384808138\\
1.92	1.25883399119874\\
1.91	1.30752980946244\\
1.9	1.35609016764657\\
1.89	1.40449361549451\\
1.88	1.45271839887227\\
1.87	1.50074247101074\\
1.86	1.5485435038139\\
1.85	1.59609889920842\\
1.84	1.64338580050839\\
1.83	1.69038110376776\\
1.82	1.73706146909156\\
1.81	1.78340333187586\\
1.8	1.82938291394563\\
1.79	1.87497623455856\\
1.78	1.92015912124325\\
1.77	1.96490722043953\\
1.76	2.00919600790985\\
1.75	2.05300079889183\\
1.74	2.09629675796421\\
1.73	2.13905890860183\\
1.72	2.18126214239993\\
1.71	2.22288122795396\\
1.7	2.2638908193898\\
1.69	2.3042654645494\\
1.68	2.34397961285069\\
1.67	2.38300762285738\\
1.66	2.42132376961537\\
1.65	2.45890225183868\\
1.64	2.49571719905892\\
1.63	2.53174267889153\\
1.62	2.56695270461666\\
1.61	2.60132124332873\\
1.6	2.63482222497124\\
1.59	2.66742955264956\\
1.58	2.6991171146997\\
1.57	2.72985879908894\\
1.56	2.75962851083336\\
1.55	2.78840019323706\\
1.54	2.81614785388518\\
1.53	2.84284559645579\\
1.52	2.86846765954629\\
1.51	2.89298846383222\\
1.5	2.91638266897684\\
1.49	2.93862524177629\\
1.48	2.95969153703681\\
1.47	2.97955739261809\\
1.46	2.99819923991471\\
1.45	3.01559423075978\\
1.44	3.03172038129861\\
1.43	3.04655673277331\\
1.42	3.06008352837228\\
1.41	3.07228240433572\\
1.4	3.08313659239198\\
1.39	3.09263112938053\\
1.38	3.10075306867203\\
1.37	3.10749168682851\\
1.36	3.11283867798278\\
1.35	3.11678832779214\\
1.34	3.11933765866387\\
1.33	3.12048653836121\\
1.32	3.12023774512761\\
1.31	3.11859698409998\\
1.3	3.11557285192754\\
1.29	3.11117674901171\\
1.28	3.10542274141957\\
1.27	3.09832737705716\\
1.26	3.08990946288938\\
1.25	3.08018981166715\\
1.24	3.06919096764708\\
1.23	3.05693692112003\\
1.22	3.04345282123733\\
1.21	3.02876469573821\\
1.2	3.01289918488345\\
1.19	2.99588329535254\\
1.18	2.97774417822316\\
1.17	2.95850893356116\\
1.16	2.93820444270861\\
1.15	2.91685722813837\\
1.14	2.89449333977481\\
1.13	2.87113826597085\\
1.12	2.8468168668605\\
1.11	2.82155332754429\\
1.1	2.79537112847566\\
1.09	2.76829303045713\\
1.08	2.74034107179269\\
1.07	2.71153657534195\\
1.06	2.68190016345634\\
1.05	2.6514517790285\\
1.04	2.62021071113392\\
1.03	2.58819562398304\\
1.02	2.55542458812054\\
1.01	2.52191511300597\\
1	2.48768418028427\\
0.99	2.4527482772034\\
0.98	2.41712342976533\\
0.97	2.38082523530161\\
0.96	2.34386889425467\\
0.95	2.30626924101576\\
0.94	2.26804077372932\\
0.93	2.22919768301777\\
0.92	2.18975387961601\\
0.91	2.14972302093083\\
0.9	2.10911853655995\\
0.89	2.0679536528173\\
0.88	2.02624141632072\\
0.87	1.98399471670118\\
0.86	1.94122630849345\\
0.85	1.89794883226682\\
0.84	1.85417483504946\\
0.83	1.80991679009456\\
0.82	1.76518711602771\\
0.81	1.71999819540807\\
0.8	1.67436239272354\\
0.79	1.62829207183134\\
0.78	1.58179961284386\\
0.77	1.53489742844642\\
0.76	1.48759797962349\\
0.75	1.4399137907568\\
0.74	1.39185746404638\\
0.73	1.34344169319499\\
0.72	1.29467927628466\\
0.71	1.2455831277632\\
0.7	1.19616628945075\\
0.69	1.14644194046712\\
0.68	1.09642340597513\\
0.67	1.04612416463055\\
0.66	0.995557854627161\\
0.649999999999999	0.944738278224935\\
0.64	0.893679404653133\\
0.63	0.842395371284087\\
0.62	0.79090048298313\\
0.61	0.739209209550267\\
0.6	0.687336181183474\\
0.59	0.635296181910468\\
0.58	0.583104140954403\\
0.57	0.530775122021631\\
0.56	0.478324310521859\\
0.55	0.425766998757193\\
0.54	0.373118569142603\\
0.53	0.320394475546299\\
0.52	0.267610222867376\\
0.51	0.214781344992541\\
0.5	0.161923381301344\\
0.49	0.109051851912821\\
0.48	0.0561822318891506\\
0.47	0.00332992463310305\\
0.46	-0.0494897652662918\\
0.45	-0.102261659470301\\
0.44	-0.154970733325796\\
0.43	-0.207602143007686\\
0.42	-0.260141252069867\\
0.41	-0.312573657101217\\
0.399999999999999	-0.364885212185306\\
0.39	-0.417062051862686\\
0.38	-0.469090612302105\\
0.37	-0.520957650395288\\
0.36	-0.572650260502012\\
0.35	-0.624155888588213\\
0.34	-0.675462343518474\\
0.33	-0.726557805286808\\
0.32	-0.777430829996499\\
0.31	-0.82807035142938\\
0.3	-0.878465679080801\\
0.29	-0.92860649257409\\
0.28	-0.978482832412378\\
0.27	-1.02808508707277\\
0.26	-1.07740397649885\\
0.25	-1.12643053210259\\
0.24	-1.1751560734424\\
0.23	-1.22357218180533\\
0.22	-1.27167067097686\\
0.21	-1.3194435555425\\
0.2	-1.36688301711783\\
0.19	-1.41398136895443\\
0.18	-1.46073101941122\\
0.17	-1.50712443481531\\
0.16	-1.55315410225972\\
0.149999999999999	-1.59881249289658\\
0.14	-1.64409202628324\\
0.13	-1.68898503632295\\
0.12	-1.733483739313\\
0.11	-1.77758020457036\\
0.0999999999999996	-1.82126632805145\\
0.0899999999999999	-1.86453380931657\\
0.0800000000000001	-1.90737413211787\\
0.0700000000000003	-1.9497785488111\\
0.0599999999999996	-1.99173806870967\\
0.0499999999999998	-2.03324345041929\\
0.04	-2.07428519811284\\
0.0300000000000002	-2.11485356163249\\
0.0199999999999996	-2.1549385402405\\
0.00999999999999979	-2.19452988978498\\
0	-2.23361713299935\\
-0.00999999999999979	-2.272189572622\\
-0.0199999999999996	-2.31023630699643\\
-0.0300000000000002	-2.3477462478012\\
-0.04	-2.38470813955517\\
-0.0499999999999998	-2.42111058054954\\
-0.0599999999999996	-2.45694204487215\\
-0.0700000000000003	-2.49219090520887\\
-0.0800000000000001	-2.52684545613191\\
-0.0899999999999999	-2.56089393761232\\
-0.0999999999999996	-2.59432455852424\\
-0.11	-2.62712551993907\\
-0.12	-2.65928503803816\\
-0.13	-2.69079136650261\\
-0.14	-2.72163281826626\\
-0.149999999999999	-2.75179778654401\\
-0.16	-2.78127476507096\\
-0.17	-2.81005236750837\\
-0.18	-2.83811934599077\\
-0.19	-2.86546460880397\\
-0.2	-2.8920772371961\\
-0.21	-2.91794650133515\\
-0.22	-2.94306187543412\\
-0.23	-2.96741305207165\\
-0.24	-2.99098995574077\\
-0.25	-3.01378275566134\\
-0.26	-3.03578187789418\\
-0.27	-3.05697801679526\\
-0.28	-3.07736214584901\\
-0.29	-3.09692552791887\\
-0.3	-3.11565972495182\\
-0.31	-3.1335566071728\\
-0.32	-3.15060836180239\\
-0.33	-3.16680750132959\\
-0.34	-3.18214687136908\\
-0.35	-3.19661965813043\\
-0.36	-3.21021939552434\\
-0.37	-3.22293997192897\\
-0.38	-3.23477563663742\\
-0.39	-3.24572100600518\\
-0.399999999999999	-3.2557710693148\\
-0.41	-3.26492119437302\\
-0.42	-3.27316713285418\\
-0.43	-3.28050502540207\\
-0.44	-3.28693140650084\\
-0.45	-3.29244320912466\\
-0.46	-3.29703776917403\\
-0.47	-3.30071282970611\\
-0.48	-3.30346654496475\\
-0.49	-3.30529748421545\\
-0.5	-3.30620463538898\\
-0.51	-3.30618740853669\\
-0.52	-3.30524563909954\\
-0.53	-3.3033795909919\\
-0.54	-3.30058995949964\\
-0.55	-3.29687787399198\\
-0.56	-3.29224490044402\\
-0.57	-3.28669304376655\\
-0.58	-3.28022474993788\\
-0.59	-3.27284290793048\\
-0.6	-3.26455085142394\\
-0.61	-3.25535236029285\\
-0.62	-3.24525166185655\\
-0.63	-3.23425343187412\\
-0.64	-3.2223627952653\\
-0.649999999999999	-3.20958532653439\\
-0.66	-3.19592704986993\\
-0.67	-3.18139443888819\\
-0.68	-3.16599441598397\\
-0.69	-3.14973435124564\\
-0.7	-3.13262206088553\\
-0.71	-3.11466580512898\\
-0.72	-3.0958742854986\\
-0.73	-3.07625664142033\\
-0.74	-3.05582244607013\\
-0.75	-3.03458170136919\\
-0.76	-3.01254483202557\\
-0.77	-2.98972267850974\\
-0.78	-2.96612648883932\\
-0.79	-2.94176790903907\\
-0.8	-2.91665897212947\\
-0.81	-2.89081208548915\\
-0.82	-2.86424001642693\\
-0.83	-2.83695587579274\\
-0.84	-2.80897309945356\\
-0.85	-2.78030542745955\\
-0.86	-2.75096688073055\\
-0.87	-2.7209717351033\\
-0.88	-2.69033449259719\\
-0.89	-2.6590698497812\\
-0.9	-2.6271926631601\\
-0.91	-2.59471791154319\\
-0.92	-2.56166065541462\\
-0.93	-2.52803599339389\\
-0.94	-2.49385901595418\\
-0.95	-2.45914475665808\\
-0.96	-2.42390814127165\\
-0.97	-2.38816393522637\\
-0.98	-2.35192669001207\\
-0.99	-2.31521068919756\\
-1	-2.27802989488367\\
-1.01	-2.24039789549206\\
-1.02	-2.20232785587262\\
-1.03	-2.16383247076929\\
-1.04	-2.12492392270966\\
-1.05	-2.08561384537518\\
-1.06	-2.04591329345884\\
-1.07	-2.00583271992771\\
-1.08	-1.96538196147485\\
-1.09	-1.92457023277687\\
-1.1	-1.88340612996944\\
-1.11	-1.84189764352762\\
-1.12	-1.80005218049668\\
-1.13	-1.75787659577457\\
-1.14	-1.71537723191311\\
-1.15	-1.67255996668938\\
-1.16	-1.62943026751415\\
-1.17	-1.58599325159799\\
-1.18	-1.54225375069218\\
-1.19	-1.49821637916434\\
-1.2	-1.45388560415787\\
-1.21	-1.40926581661414\\
-1.22	-1.36436140200699\\
-1.23	-1.31917680973684\\
-1.24	-1.27371662025633\\
-1.25	-1.22798560913708\\
-1.26	-1.18198880743321\\
-1.27	-1.13573155784485\\
-1.28	-1.08921956632671\\
-1.29	-1.04245894891853\\
-1.3	-0.995456273693565\\
-1.31	-0.94821859782451\\
-1.32	-0.900753499853309\\
-1.33	-0.853069107321281\\
-1.34	-0.805174119968724\\
-1.35	-0.757077828754143\\
-1.36	-0.70879013096482\\
-1.37	-0.660321541706744\\
-1.38	-0.611683202060391\\
-1.39	-0.562886884187015\\
-1.4	-0.51394499365227\\
-1.41	-0.464870569218667\\
-1.42	-0.415677280333011\\
-1.43	-0.366379422507038\\
-1.44	-0.316991910765425\\
-1.45	-0.26753027129568\\
-1.46	-0.218010631411134\\
-1.47	-0.168449707898767\\
-1.48	-0.118864793792462\\
-1.49	-0.0692737435789967\\
-1.5	-0.0196949568075801\\
-1.51	0.0298526399549759\\
-1.52	0.0793496129193901\\
-1.53	0.128776042742716\\
-1.54	0.178111548225969\\
-1.55	0.227335312223993\\
-1.56	0.276426109972105\\
-1.57	0.325362340058828\\
-1.58	0.374122058284185\\
-1.59	0.422683014654073\\
-1.6	0.471022693756899\\
-1.61	0.519118358759781\\
-1.62	0.566947099236812\\
-1.63	0.614485883003308\\
-1.64	0.661711612077522\\
-1.65	0.708601182821186\\
-1.66	0.75513155022146\\
-1.67	0.801279796172405\\
-1.68	0.847023201493411\\
-1.69	0.89233932128654\\
-1.7	0.937206063089182\\
-1.71	0.981601767129454\\
-1.72	1.02550528784342\\
-1.73	1.06889607567187\\
-1.74	1.11175425803545\\
-1.75	1.15406071828948\\
-1.76	1.19579717139853\\
-1.77	1.23694623505332\\
-1.78	1.27749149497712\\
-1.79	1.31741756324826\\
-1.8	1.35671012859234\\
-1.81	1.39535599776787\\
-1.82	1.43334312738454\\
-1.83	1.47066064573129\\
-1.84	1.50729886445418\\
-1.85	1.54324928018369\\
-1.86	1.57850456646987\\
-1.87	1.61305855661431\\
-1.88	1.64690621819242\\
-1.89	1.68004362021765\\
-1.9	1.71246789401986\\
-1.91	1.74417718897492\\
-1.92	1.77517062424904\\
-1.93	1.80544823770012\\
-1.94	1.83501093302271\\
-1.95	1.86386042613745\\
-1.96	1.89199919171829\\
-1.97	1.91943041062717\\
-1.98	1.94615791889882\\
-1.99	1.97218615878709\\
-2	1.99752013225904\\
-2.01	2.02216535720809\\
-2.02	2.04612782655037\\
-2.03	2.06941397027941\\
-2.04	2.09203062047533\\
-2.05	2.11398497920192\\
-2.06	2.13528458917532\\
-2.07	2.15593730705019\\
-2.08	2.17595127914356\\
-2.09	2.19533491939854\\
-2.1	2.21409688938275\\
-2.11	2.23224608011337\\
-2.12	2.24979159550268\\
-2.13	2.26674273722815\\
-2.14	2.28310899083697\\
-2.15	2.29890001291051\\
-2.16	2.314125619125\\
-2.17	2.32879577306026\\
-2.18	2.34292057562102\\
-2.19	2.3565102549498\\
-2.2	2.36957515672401\\
-2.21	2.38212573474148\\
-2.22	2.3941725417118\\
-2.23	2.40572622018019\\
-2.24	2.41679749352215\\
-2.25	2.42739715695552\\
-2.26	2.43753606852401\\
-2.27	2.44722514001543\\
-2.28	2.45647532778219\\
-2.29	2.46529762343945\\
-2.3	2.47370304441915\\
-2.31	2.48170262436521\\
-2.32	2.48930740335613\\
-2.33	2.49652841794697\\
-2.34	2.50337669102442\\
-2.35	2.50986322147081\\
-2.36	2.51599897363633\\
-2.37	2.52179486661883\\
-2.38	2.52726176335418\\
-2.39	2.53241045951926\\
-2.4	2.53725167225219\\
-2.41	2.5417960286956\\
-2.42	2.5460540543683\\
-2.43	2.55003616137301\\
-2.44	2.55375263644713\\
-2.45	2.55721362886508\\
-2.46	2.56042913820169\\
-2.47	2.56340900196569\\
-2.48	2.56616288311427\\
-2.49	2.56870025745983\\
-2.5	2.57103040098176\\
-2.51	2.57316237705603\\
-2.52	2.57510502361867\\
-2.53	2.57686694027813\\
-2.54	2.57845647539684\\
-2.55	2.57988171316074\\
-2.56	2.58115046066113\\
-2.57	2.58227023501554\\
-2.58	2.58324825055601\\
-2.59	2.58409140612059\\
-2.6	2.58480627248589\\
-2.61	2.58539907998543\\
-2.62	2.58587570636459\\
-2.63	2.58624166492968\\
-2.64	2.58650209305834\\
-2.65	2.58666174114487\\
-2.66	2.58672496206726\\
-2.67	2.58669570127196\\
-2.68	2.58657748758545\\
-2.69	2.58637342487541\\
-2.7	2.5860861846972\\
-2.71	2.58571800007914\\
-2.72	2.5852706606128\\
-2.73	2.58474550903202\\
-2.74	2.58414343948102\\
-2.75	2.58346489768429\\
-2.76	2.58270988324712\\
-2.77	2.5818779543251\\
-2.78	2.58096823490791\\
-2.79	2.57997942496752\\
-2.8	2.57890981371544\\
-2.81	2.57775729620154\\
-2.82	2.5765193934704\\
-2.83	2.57519327645233\\
-2.84	2.57377579372916\\
-2.85	2.57226350324836\\
-2.86	2.57065270799182\\
-2.87	2.568939495511\\
-2.88	2.56711978113912\\
-2.89	2.56518935457174\\
-2.9	2.56314392937755\\
-2.91	2.56097919486624\\
-2.92	2.55869086960219\\
-2.93	2.55627475571897\\
-2.94	2.55372679306917\\
-2.95	2.55104311214441\\
-2.96	2.54822008462653\\
-2.97	2.54525437039827\\
-2.98	2.54214295984868\\
-2.99	2.53888321036181\\
-3	2.53547287598586\\
-3.01	2.5319101294268\\
-3.02	2.52819357571047\\
-3.03	2.52432225708256\\
-3.04	2.52029564897231\\
-3.05	2.5161136471089\\
-3.06	2.51177654614235\\
-3.07	2.50728501036417\\
-3.08	2.50264003734154\\
-3.09	2.49784291545301\\
-3.1	2.49289517644659\\
-3.11	2.48779854421891\\
-3.12	2.48255488104619\\
-3.13	2.47716613247757\\
-3.14	2.47163427204211\\
-3.15	2.46596124682526\\
-3.16	2.46014892484833\\
-3.17	2.4541990450459\\
-3.18	2.44811317048744\\
-3.19	2.44189264534055\\
-3.2	2.43553855592672\\
-3.21	2.42905169608997\\
-3.22	2.42243253697547\\
-3.23	2.41568120121217\\
-3.24	2.40879744140747\\
-3.25	2.40178062279214\\
-3.26	2.39462970979772\\
-3.27	2.38734325631534\\
-3.28	2.37991939935508\\
-3.29	2.3723558558147\\
-3.3	2.36464992206059\\
-3.31	2.35679847602812\\
-3.32	2.34879798155922\\
-3.33	2.34064449470563\\
-3.34	2.33233367174749\\
-3.35	2.32386077869189\\
-3.36	2.31522070203756\\
-3.37	2.30640796061333\\
-3.38	2.29741671831428\\
-3.39	2.28824079758261\\
-3.4	2.27887369349544\\
-3.41	2.26930858834059\\
-3.42	2.259538366578\\
-3.43	2.24955563009538\\
-3.44	2.23935271368571\\
-3.45	2.22892170068079\\
-3.46	2.21825443869158\\
-3.47	2.20734255541169\\
-3.48	2.19617747445285\\
-3.49	2.18475043118799\\
-3.5	2.1730524885866\\
-3.51	2.16107455303446\\
-3.52	2.14880739013356\\
-3.53	2.13624164049294\\
-3.54	2.1233678355156\\
-3.55	2.11017641320525\\
-3.56	2.09665773401306\\
-3.57	2.08280209675691\\
-3.58	2.06859975465068\\
-3.59	2.05404093148424\\
-3.6	2.03911583800659\\
-3.61	2.02381468856725\\
-3.62	2.00812771807866\\
-3.63	1.99204519937132\\
-3.64	1.97555746101424\\
-3.65	1.95865490569001\\
-3.66	1.9413280292059\\
-3.67	1.92356744024102\\
-3.68	1.90536388092738\\
-3.69	1.88670824836723\\
-3.7	1.86759161718916\\
-3.71	1.84800526325387\\
-3.72	1.82794068860525\\
-3.73	1.80738964776877\\
-3.74	1.78634417548195\\
-3.75	1.76479661593731\\
-3.76	1.7427396535912\\
-3.77	1.72016634557563\\
-3.78	1.69707015572357\\
-3.79	1.6734449901778\\
-3.8	1.64928523451914\\
-3.81	1.62458579230002\\
-3.82	1.59934212482467\\
-3.83	1.57355029195136\\
-3.84	1.54720699364223\\
-3.85	1.52030961191466\\
-3.86	1.49285625279989\\
-3.87	1.46484578783406\\
-3.88	1.43627789457497\\
-3.89	1.40715309556693\\
-3.9	1.37747279515985\\
-3.91	1.3472393135427\\
-3.92	1.3164559173601\\
-3.93	1.28512684627947\\
-3.94	1.25325733490541\\
-3.95	1.22085362948633\\
-3.96	1.18792299892401\\
-3.97	1.15447373967809\\
-3.98	1.12051517425625\\
-3.99	1.08605764309808\\
-4	1.05111248975982\\
-4.01	1.01569203944934\\
-4.02	0.979809571061731\\
-4.03	0.943479282982497\\
-4.04	0.906716253026224\\
-4.05	0.869536392959536\\
-4.06	0.831956398126853\\
-4.07	0.793993692743005\\
-4.08	0.755666371441082\\
-4.09	0.716993137679999\\
-4.1	0.677993239590695\\
-4.11	0.638686403825367\\
-4.12	0.599092767921129\\
-4.13	0.55923281164105\\
-4.14	0.519127287690425\\
-4.15	0.478797152148522\\
-4.16	0.438263494866133\\
-4.17	0.397547470036059\\
-4.18	0.356670227064447\\
-4.19	0.315652841805104\\
-4.2	0.274516248180291\\
-4.21	0.23328117015639\\
-4.22	0.191968054002345\\
-4.23	0.150597000742206\\
-4.24	0.109187698690335\\
-4.25	0.0677593559545937\\
-4.26	0.0263306328072856\\
-4.27	-0.0150804261638293\\
-4.28	-0.0564564601595362\\
-4.29	-0.0977808605191569\\
-4.3	-0.13903783922395\\
-4.31	-0.180212497372065\\
-4.32	-0.221290893314104\\
-4.33	-0.262260110001337\\
-4.34	-0.303108320914457\\
-4.35	-0.343824853750552\\
-4.36	-0.384400250794514\\
-4.37	-0.424826324661092\\
-4.38	-0.465096207795578\\
-4.39	-0.505204393826943\\
-4.4	-0.545146768572575\\
-4.41	-0.584920628200717\\
-4.42	-0.624524681823315\\
-4.43	-0.663959035617266\\
-4.44	-0.703225155525994\\
-4.45	-0.742325805683911\\
-4.46	-0.781264960013582\\
-4.47	-0.820047684993145\\
-4.48	-0.858679992398952\\
-4.49	-0.89716866194504\\
-4.5	-0.935521035103633\\
-4.51	-0.973744782993377\\
-4.52	-1.01184765293913\\
-4.53	-1.04983720003372\\
-4.54	-1.08772051158236\\
-4.55	-1.12550393353245\\
-4.56	-1.163192808704\\
-4.57	-1.20079123669444\\
-4.58	-1.23830186470379\\
-4.59	-1.27572571716829\\
-4.6	-1.31306207014996\\
-4.61	-1.35030837403503\\
-4.62	-1.38746022550485\\
-4.63	-1.42451138718302\\
-4.64	-1.46145385107226\\
-4.65	-1.49827794006504\\
-4.66	-1.534972440538\\
-4.67	-1.57152475838583\\
-4.68	-1.60792109076574\\
-4.69	-1.64414660623012\\
-4.7	-1.68018562671159\\
-4.71	-1.71602180583959\\
-4.72	-1.75163829920865\\
-4.73	-1.78701792336044\\
-4.74	-1.82214330131441\\
-4.75	-1.85699699342273\\
-4.76	-1.8915616131104\\
-4.77	-1.92581992768433\\
-4.78	-1.95975494485179\\
-4.79	-1.99334998590767\\
-4.8	-2.02658874674572\\
-4.81	-2.0594553479449\\
-4.82	-2.09193437520601\\
-4.83	-2.12401091137994\\
-4.84	-2.15567056125761\\
-4.85	-2.18689947020065\\
-4.86	-2.21768433758054\\
-4.87	-2.24801242588971\\
-4.88	-2.27787156627317\\
-4.89	-2.30725016113081\\
-4.9	-2.33613718434139\\
-4.91	-2.36452217957534\\
-4.92	-2.39239525708517\\
-4.93	-2.41974708929759\\
-4.94	-2.44656890546993\\
-4.95	-2.47285248562769\\
-4.96	-2.49859015395534\\
-4.97	-2.52377477177756\\
-4.98	-2.54839973024106\\
-4.99	-2.57245894277867\\
-5	-2.59594683742165\\
}--cycle;
\addplot [color=black, line width=3.0pt, draw=none, mark size=5.0pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.95891573792568	-3.32036201318699\\
-4.00910350318185	1.2925711701499\\
-4.55834428237339	-0.915178618242638\\
0.572951558047619	0.826076786248778\\
2.72495067187624	-1.82538953496217\\
-1.88059942503731	1.97929469470023\\
-3.21017520685665	2.67904681923318\\
-1.61044321752282	0.737748523824128\\
-2.89854362956448	2.83561224359125\\
0.101525197652502	-1.56232908293367\\
4.06364323265215	-2.90279553497513\\
1.28923938652318	3.43468343354075\\
-3.98466111187688	1.38390587122792\\
-1.09145247273645	-1.66184998274792\\
-4.45383384776342	-0.564475134910531\\
};
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-5	-1.8461967851693\\
-4.99	-1.83918799512487\\
-4.98	-1.83151096876053\\
-4.97	-1.82316166775155\\
-4.96	-1.81413642546112\\
-4.95	-1.80443195372824\\
-4.94	-1.79404534936455\\
-4.93	-1.78297410034872\\
-4.92	-1.77121609170841\\
-4.91	-1.75876961107918\\
-4.9	-1.74563335393065\\
-4.89	-1.73180642844998\\
-4.88	-1.71728836007336\\
-4.87	-1.70207909565693\\
-4.86	-1.6861790072776\\
-4.85	-1.66958889565653\\
-4.84	-1.65230999319644\\
-4.83	-1.63434396662607\\
-4.82	-1.61569291924384\\
-4.81	-1.59635939275514\\
-4.8	-1.57634636869593\\
-4.79	-1.55565726943788\\
-4.78	-1.53429595876931\\
-4.77	-1.51226674204704\\
-4.76	-1.48957436591527\\
-4.75	-1.46622401758774\\
-4.74	-1.4422213236893\\
-4.73	-1.41757234865503\\
-4.72	-1.39228359268417\\
-4.71	-1.36636198924755\\
-4.7	-1.33981490214726\\
-4.69	-1.31265012212799\\
-4.68	-1.28487586304061\\
-4.67	-1.25650075755802\\
-4.66	-1.22753385244474\\
-4.65	-1.19798460338222\\
-4.64	-1.167862869352\\
-4.63	-1.13717890657976\\
-4.62	-1.10594336204397\\
-4.61	-1.0741672665529\\
-4.6	-1.04186202739551\\
-4.59	-1.00903942057036\\
-4.58	-0.975711582599628\\
-4.57	-0.941891001933981\\
-4.56	-0.907590509955562\\
-4.55	-0.872823271586751\\
-4.54	-0.83760277551293\\
-4.53	-0.801942824027773\\
-4.52	-0.765857522510476\\
-4.51	-0.729361268545161\\
-4.5	-0.692468740691665\\
-4.49	-0.65519488692013\\
-4.48	-0.617554912719447\\
-4.47	-0.579564268892142\\
-4.46	-0.541238639047827\\
-4.45	-0.502593926808164\\
-4.44	-0.463646242736189\\
-4.43	-0.424411891004505\\
-4.42	-0.384907355815503\\
-4.41	-0.345149287589032\\
-4.4	-0.305154488931569\\
-4.39	-0.264939900402958\\
-4.38	-0.22452258609565\\
-4.37	-0.183919719043075\\
-4.36	-0.143148566472619\\
-4.35	-0.102226474920506\\
-4.34	-0.0611708552246307\\
-4.33	-0.0199991674132407\\
-4.32	0.0212710944941858\\
-4.31	0.0626224177557845\\
-4.3	0.104037286228323\\
-4.29	0.145498195723001\\
-4.28	0.186987669377677\\
-4.27	0.228488273027706\\
-4.26	0.269982630557557\\
-4.25	0.311453439214543\\
-4.24	0.352883484867071\\
-4.23	0.394255657188794\\
-4.22	0.4355529647511\\
-4.21	0.476758550005056\\
-4.2	0.517855704135806\\
-4.19	0.558827881770467\\
-4.18	0.599658715522578\\
-4.17	0.640332030355255\\
-4.16	0.680831857745169\\
-4.15	0.721142449630586\\
-4.14	0.761248292126667\\
-4.13	0.801134118990156\\
-4.12	0.840784924818185\\
-4.11	0.880185977964552\\
-4.1	0.919322833157081\\
-4.09	0.958181343801255\\
-4.08	0.996747673954461\\
-4.07	1.03500830995643\\
-4.06	1.07295007170097\\
-4.05	1.11056012353549\\
-4.04	1.14782598477464\\
-4.03	1.18473553981494\\
-4.02	1.2212770478378\\
-4.01	1.25743915208925\\
-4	1.29321088872435\\
-3.99	1.32858169520549\\
-3.98	1.36354141824419\\
-3.97	1.39808032127655\\
-3.96	1.43218909146274\\
-3.95	1.46585884620248\\
-3.94	1.49908113915747\\
-3.93	1.53184796577435\\
-3.92	1.56415176830048\\
-3.91	1.595985440287\\
-3.9	1.62734233057303\\
-3.89	1.65821624674682\\
-3.88	1.68860145807879\\
-3.87	1.7184926979236\\
-3.86	1.74788516558842\\
-3.85	1.77677452766419\\
-3.84	1.80515691881979\\
-3.83	1.83302894205712\\
-3.82	1.86038766842787\\
-3.81	1.88723063621143\\
-3.8	1.91355584955655\\
-3.79	1.9393617765874\\
-3.78	1.96464734697746\\
-3.77	1.98941194899388\\
-3.76	2.01365542601714\\
-3.75	2.03737807253954\\
-3.74	2.06058062964877\\
-3.73	2.08326428000161\\
-3.72	2.10543064229521\\
-3.71	2.12708176524263\\
-3.7	2.14822012106029\\
-3.69	2.16884859847645\\
-3.68	2.18897049526911\\
-3.67	2.20858951034357\\
-3.66	2.22770973535901\\
-3.65	2.24633564591601\\
-3.64	2.26447209231538\\
-3.63	2.28212428990052\\
-3.62	2.29929780899567\\
-3.61	2.31599856445324\\
-3.6	2.33223280482264\\
-3.59	2.34800710115559\\
-3.58	2.36332833546131\\
-3.57	2.37820368882657\\
-3.56	2.39264062921579\\
-3.55	2.40664689896628\\
-3.54	2.42023050199517\\
-3.53	2.43339969073304\\
-3.52	2.44616295280191\\
-3.51	2.45852899745386\\
-3.5	2.47050674178692\\
-3.49	2.48210529675652\\
-3.48	2.49333395299877\\
-3.47	2.50420216648485\\
-3.46	2.5147195440228\\
-3.45	2.52489582862607\\
-3.44	2.53474088476625\\
-3.43	2.54426468352884\\
-3.42	2.55347728768997\\
-3.41	2.56238883673297\\
-3.4	2.57100953182306\\
-3.39	2.57934962075881\\
-3.38	2.58741938291877\\
-3.37	2.59522911422183\\
-3.36	2.60278911211969\\
-3.35	2.61010966064005\\
-3.34	2.61720101549819\\
-3.33	2.62407338929587\\
-3.32	2.63073693682464\\
-3.31	2.63720174049222\\
-3.3	2.64347779588902\\
-3.29	2.64957499751218\\
-3.28	2.65550312466492\\
-3.27	2.6612718275472\\
-3.26	2.66689061355518\\
-3.25	2.6723688338053\\
-3.24	2.67771566989922\\
-3.23	2.68294012094527\\
-3.22	2.68805099085164\\
-3.21	2.69305687590676\\
-3.2	2.69796615266068\\
-3.19	2.70278696612229\\
-3.18	2.70752721828593\\
-3.17	2.71219455700066\\
-3.16	2.71679636519495\\
-3.15	2.72133975046971\\
-3.14	2.72583153507083\\
-3.13	2.73027824625338\\
-3.12	2.7346861070479\\
-3.11	2.73906102743955\\
-3.1	2.74340859596971\\
-3.09	2.74773407176956\\
-3.08	2.75204237703448\\
-3.07	2.75633808994729\\
-3.06	2.76062543805829\\
-3.05	2.76490829212901\\
-3.04	2.76919016044632\\
-3.03	2.77347418361266\\
-3.02	2.77776312981811\\
-3.01	2.78205939059861\\
-3	2.78636497708485\\
-2.99	2.7906815167452\\
-2.98	2.79501025062581\\
-2.97	2.7993520310899\\
-2.96	2.80370732005851\\
-2.95	2.80807618775327\\
-2.94	2.81245831194229\\
-2.93	2.81685297768865\\
-2.92	2.82125907760103\\
-2.91	2.82567511258538\\
-2.9	2.83009919309529\\
-2.89	2.83452904087921\\
-2.88	2.838961991221\\
-2.87	2.8433949956704\\
-2.86	2.84782462525934\\
-2.85	2.85224707419909\\
-2.84	2.85665816405303\\
-2.83	2.86105334837928\\
-2.82	2.8654277178367\\
-2.81	2.86977600574721\\
-2.8	2.87409259410725\\
-2.79	2.87837152003992\\
-2.78	2.88260648268005\\
-2.77	2.88679085048225\\
-2.76	2.89091766894364\\
-2.75	2.8949796687303\\
-2.74	2.89896927419763\\
-2.73	2.9028786122939\\
-2.72	2.90669952183533\\
-2.71	2.91042356314142\\
-2.7	2.91404202801845\\
-2.69	2.91754595007849\\
-2.68	2.92092611538152\\
-2.67	2.92417307338735\\
-2.66	2.92727714820367\\
-2.65	2.930228450117\\
-2.64	2.93301688739197\\
-2.63	2.9356321783248\\
-2.62	2.93806386353653\\
-2.61	2.94030131849075\\
-2.6	2.94233376622134\\
-2.59	2.94415029025423\\
-2.58	2.9457398477084\\
-2.57	2.94709128256012\\
-2.56	2.94819333905464\\
-2.55	2.94903467524965\\
-2.54	2.94960387667408\\
-2.53	2.94988947008677\\
-2.52	2.94987993731808\\
-2.51	2.94956372917864\\
-2.5	2.94892927941911\\
-2.49	2.94796501872404\\
-2.48	2.94665938872423\\
-2.47	2.94500085601088\\
-2.46	2.94297792613551\\
-2.45	2.94057915757941\\
-2.44	2.93779317567656\\
-2.43	2.93460868647416\\
-2.42	2.93101449051465\\
-2.41	2.92699949652382\\
-2.4	2.92255273498918\\
-2.39	2.91766337161343\\
-2.38	2.91232072062763\\
-2.37	2.90651425794925\\
-2.36	2.90023363417019\\
-2.35	2.89346868736047\\
-2.34	2.88620945567321\\
-2.33	2.87844618973677\\
-2.32	2.87016936482072\\
-2.31	2.86136969276203\\
-2.3	2.85203813363858\\
-2.29	2.84216590717705\\
-2.28	2.83174450388317\\
-2.27	2.82076569588223\\
-2.26	2.80922154745794\\
-2.25	2.79710442527917\\
-2.24	2.78440700830288\\
-2.23	2.77112229734371\\
-2.22	2.75724362429964\\
-2.21	2.74276466102471\\
-2.2	2.72767942783936\\
-2.19	2.71198230167013\\
-2.18	2.69566802381052\\
-2.17	2.67873170729523\\
-2.16	2.66116884388088\\
-2.15	2.64297531062642\\
-2.14	2.6241473760672\\
-2.13	2.60468170597704\\
-2.12	2.58457536871306\\
-2.11	2.56382584013897\\
-2.1	2.54243100812249\\
-2.09	2.52038917660363\\
-2.08	2.49769906923042\\
-2.07	2.47435983256014\\
-2.06	2.45037103882376\\
-2.05	2.42573268825223\\
-2.04	2.40044521096396\\
-2.03	2.37450946841292\\
-2.02	2.34792675439778\\
-2.01	2.32069879563263\\
-2	2.2928277518808\\
-1.99	2.26431621565323\\
-1.98	2.2351672114742\\
-1.97	2.20538419471669\\
-1.96	2.17497105001124\\
-1.95	2.14393208923182\\
-1.94	2.11227204906321\\
-1.93	2.07999608815472\\
-1.92	2.04710978386566\\
-1.91	2.01361912860819\\
-1.9	1.97953052579393\\
-1.89	1.94485078539124\\
-1.88	1.90958711909997\\
-1.87	1.87374713515168\\
-1.86	1.83733883274311\\
-1.85	1.80037059611144\\
-1.84	1.76285118826035\\
-1.83	1.72478974434569\\
-1.82	1.68619576473101\\
-1.81	1.6470791077222\\
-1.8	1.60744998199222\\
-1.79	1.56731893870605\\
-1.78	1.52669686335713\\
-1.77	1.48559496732641\\
-1.76	1.44402477917553\\
-1.75	1.40199813568602\\
-1.74	1.35952717265642\\
-1.73	1.31662431546989\\
-1.72	1.27330226944425\\
-1.71	1.2295740099778\\
-1.7	1.18545277250325\\
-1.69	1.14095204226304\\
-1.68	1.09608554391914\\
-1.67	1.05086723101057\\
-1.66	1.00531127527204\\
-1.65	0.959432055827372\\
-1.64	0.913244148270716\\
-1.63	0.866762313649712\\
-1.62	0.820001487363939\\
-1.61	0.772976767992144\\
-1.6	0.725703406062071\\
-1.59	0.678196792776304\\
-1.58	0.630472448707779\\
-1.57	0.582546012478255\\
-1.56	0.534433229433206\\
-1.55	0.486149940326487\\
-1.54	0.43771207002765\\
-1.53	0.389135616265161\\
-1.52	0.340436638418285\\
-1.51	0.291631246370289\\
-1.5	0.24273558943541\\
-1.49	0.193765845371902\\
-1.48	0.144738209493262\\
-1.47	0.0956688838892744\\
-1.46	0.0465740667686423\\
-1.45	-0.00253005806570565\\
-1.44	-0.0516273315976176\\
-1.43	-0.100701629824162\\
-1.42	-0.149736873817349\\
-1.41	-0.198717039610888\\
-1.4	-0.247626167902608\\
-1.39	-0.296448373562565\\
-1.38	-0.345167854938495\\
-1.37	-0.393768902949608\\
-1.36	-0.442235909960492\\
-1.35	-0.490553378427437\\
-1.34	-0.538705929309556\\
-1.33	-0.586678310237807\\
-1.32	-0.634455403435177\\
-1.31	-0.682022233381929\\
-1.3	-0.729363974219969\\
-1.29	-0.776465956891336\\
-1.28	-0.823313676005493\\
-1.27	-0.869892796431362\\
-1.26	-0.916189159609848\\
-1.25	-0.962188789583478\\
-1.24	-1.00787789873993\\
-1.23	-1.05324289326693\\
-1.22	-1.09827037831628\\
-1.21	-1.14294716287534\\
-1.2	-1.18726026434464\\
-1.19	-1.23119691282087\\
-1.18	-1.27474455508488\\
-1.17	-1.31789085829471\\
-1.16	-1.36062371338434\\
-1.15	-1.40293123816901\\
-1.14	-1.4448017801585\\
-1.13	-1.48622391908036\\
-1.12	-1.52718646911529\\
-1.11	-1.56767848084722\\
-1.1	-1.60768924293155\\
-1.09	-1.64720828348454\\
-1.08	-1.68622537119829\\
-1.07	-1.72473051618519\\
-1.06	-1.76271397055663\\
-1.05	-1.80016622874114\\
-1.04	-1.83707802754696\\
-1.03	-1.87344034597529\\
-1.02	-1.9092444047897\\
-1.01	-1.94448166584853\\
-1	-1.97914383120663\\
-0.99	-2.01322284199367\\
-0.98	-2.04671087707599\\
-0.97	-2.07960035150977\\
-0.96	-2.11188391479303\\
-0.95	-2.14355444892474\\
-0.94	-2.17460506627888\\
-0.93	-2.20502910730231\\
-0.92	-2.23482013804464\\
-0.91	-2.26397194752926\\
-0.9	-2.2924785449742\\
-0.89	-2.32033415687209\\
-0.88	-2.34753322393829\\
-0.87	-2.37407039793674\\
-0.86	-2.39994053839262\\
-0.85	-2.42513870920174\\
-0.84	-2.44966017514581\\
-0.83	-2.47350039832352\\
-0.82	-2.49665503450685\\
-0.81	-2.51911992943246\\
-0.8	-2.54089111503762\\
-0.79	-2.56196480565037\\
-0.78	-2.58233739414362\\
-0.77	-2.60200544806253\\
-0.76	-2.62096570573481\\
-0.75	-2.63921507237322\\
-0.74	-2.65675061617959\\
-0.73	-2.67356956445961\\
-0.72	-2.68966929975733\\
-0.71	-2.70504735601833\\
-0.7	-2.71970141479028\\
-0.69	-2.73362930146951\\
-0.68	-2.74682898160201\\
-0.67	-2.75929855724684\\
-0.66	-2.77103626341033\\
-0.649999999999999	-2.78204046455837\\
-0.64	-2.79230965121474\\
-0.63	-2.80184243665244\\
-0.62	-2.81063755368523\\
-0.61	-2.81869385156606\\
-0.6	-2.8260102929989\\
-0.59	-2.83258595127018\\
-0.58	-2.83842000750561\\
-0.57	-2.84351174805819\\
-0.56	-2.84786056203249\\
-0.55	-2.85146593895025\\
-0.54	-2.85432746656195\\
-0.53	-2.85644482880857\\
-0.52	-2.85781780393761\\
-0.51	-2.85844626277688\\
-0.5	-2.85833016716939\\
-0.49	-2.85746956857231\\
-0.48	-2.85586460682237\\
-0.47	-2.85351550907019\\
-0.46	-2.85042258888507\\
-0.45	-2.84658624553205\\
-0.44	-2.84200696342208\\
-0.43	-2.83668531173616\\
-0.42	-2.83062194422394\\
-0.41	-2.82381759917667\\
-0.399999999999999	-2.81627309957424\\
-0.39	-2.80798935340563\\
-0.38	-2.79896735416163\\
-0.37	-2.78920818149866\\
-0.36	-2.77871300207167\\
-0.35	-2.76748307053418\\
-0.34	-2.75551973070308\\
-0.33	-2.74282441688525\\
-0.32	-2.72939865536308\\
-0.31	-2.71524406603536\\
-0.3	-2.7003623642098\\
-0.29	-2.68475536254328\\
-0.28	-2.66842497312528\\
-0.27	-2.65137320969995\\
-0.26	-2.63360219002197\\
-0.25	-2.61511413834078\\
-0.24	-2.59591138800803\\
-0.23	-2.57599638420213\\
-0.22	-2.55537168676431\\
-0.21	-2.53403997313974\\
-0.2	-2.51200404141733\\
-0.19	-2.48926681346156\\
-0.18	-2.4658313381296\\
-0.17	-2.44170079456637\\
-0.16	-2.41687849557076\\
-0.149999999999999	-2.39136789102519\\
-0.14	-2.3651725713812\\
-0.13	-2.33829627119332\\
-0.12	-2.31074287269338\\
-0.11	-2.28251640939738\\
-0.0999999999999996	-2.25362106973676\\
-0.0899999999999999	-2.22406120070609\\
-0.0800000000000001	-2.19384131151874\\
-0.0700000000000003	-2.16296607726257\\
-0.0599999999999996	-2.13144034254697\\
-0.0499999999999998	-2.09926912513313\\
-0.04	-2.066457619539\\
-0.0300000000000002	-2.0330112006106\\
-0.0199999999999996	-1.99893542705126\\
-0.00999999999999979	-1.96423604490044\\
0	-1.92891899095359\\
0.00999999999999979	-1.89299039611507\\
0.0199999999999996	-1.85645658867543\\
0.0300000000000002	-1.81932409750526\\
0.04	-1.7815996551572\\
0.0499999999999998	-1.74329020086825\\
0.0599999999999996	-1.70440288345428\\
0.0700000000000003	-1.66494506408923\\
0.0800000000000001	-1.62492431896098\\
0.0899999999999999	-1.58434844179653\\
0.0999999999999996	-1.54322544624921\\
0.11	-1.5015635681404\\
0.12	-1.45937126754906\\
0.13	-1.41665723074189\\
0.14	-1.37343037193772\\
0.149999999999999	-1.32969983489944\\
0.16	-1.2854749943475\\
0.17	-1.24076545718862\\
0.18	-1.19558106355422\\
0.19	-1.1499318876429\\
0.2	-1.10382823836167\\
0.21	-1.05728065976093\\
0.22	-1.01029993125845\\
0.23	-0.962897067647807\\
0.24	-0.915083318887124\\
0.25	-0.866870169664197\\
0.26	-0.818269338734265\\
0.27	-0.7692927780273\\
0.28	-0.719952671521535\\
0.29	-0.670261433880808\\
0.3	-0.620231708853009\\
0.31	-0.569876367427777\\
0.32	-0.51920850575159\\
0.33	-0.468241442798793\\
0.34	-0.416988717797419\\
0.35	-0.365464087409129\\
0.36	-0.313681522662668\\
0.37	-0.261655205640763\\
0.38	-0.209399525920696\\
0.39	-0.156929076768961\\
0.399999999999999	-0.104258651091025\\
0.41	-0.0514032371372292\\
0.42	0.00162198603355395\\
0.43	0.0548016533307617\\
0.44	0.108120218647212\\
0.45	0.161561960109991\\
0.46	0.215110985564313\\
0.47	0.268751238287283\\
0.48	0.322466502928064\\
0.49	0.376240411670733\\
0.5	0.430056450615815\\
0.51	0.483897966376098\\
0.52	0.537748172882164\\
0.53	0.591590158392609\\
0.54	0.645406892703852\\
0.55	0.699181234554027\\
0.56	0.752895939215215\\
0.57	0.80653366626791\\
0.58	0.860076987551671\\
0.59	0.913508395285269\\
0.6	0.966810310349689\\
0.61	1.01996509072695\\
0.62	1.07295504008763\\
0.63	1.12576241651966\\
0.64	1.17836944139076\\
0.649999999999999	1.23075830833679\\
0.66	1.28291119236796\\
0.67	1.3348102590848\\
0.68	1.38643767399562\\
0.69	1.43777561192689\\
0.7	1.48880626651805\\
0.71	1.53951185979188\\
0.72	1.58987465179172\\
0.73	1.63987695027655\\
0.74	1.68950112046466\\
0.75	1.73872959481712\\
0.76	1.78754488285151\\
0.77	1.83592958097675\\
0.78	1.88386638233971\\
0.79	1.93133808667411\\
0.8	1.97832761014246\\
0.81	2.02481799516137\\
0.82	2.07079242020106\\
0.83	2.11623420954938\\
0.84	2.16112684303102\\
0.85	2.20545396567265\\
0.86	2.24919939730433\\
0.87	2.29234714208816\\
0.88	2.33488139796476\\
0.89	2.37678656600845\\
0.9	2.41804725968206\\
0.91	2.45864831398232\\
0.92	2.49857479446694\\
0.93	2.53781200615465\\
0.94	2.57634550228944\\
0.95	2.61416109296061\\
0.96	2.65124485357009\\
0.97	2.68758313313898\\
0.98	2.72316256244508\\
0.99	2.75797006198366\\
1	2.79199284974372\\
1.01	2.82521844879215\\
1.02	2.85763469465865\\
1.03	2.88922974251413\\
1.04	2.91999207413583\\
1.05	2.94991050465243\\
1.06	2.97897418906277\\
1.07	3.00717262852192\\
1.08	3.03449567638877\\
1.09	3.06093354402933\\
1.1	3.08647680637038\\
1.11	3.11111640719829\\
1.12	3.13484366419814\\
1.13	3.1576502737284\\
1.14	3.17952831532708\\
1.15	3.20047025594492\\
1.16	3.22046895390232\\
1.17	3.2395176625661\\
1.18	3.25761003374317\\
1.19	3.27474012078826\\
1.2	3.29090238142287\\
1.21	3.30609168026355\\
1.22	3.32030329105712\\
1.23	3.33353289862166\\
1.24	3.34577660049148\\
1.25	3.35703090826527\\
1.26	3.36729274865672\\
1.27	3.37655946424706\\
1.28	3.38482881393956\\
1.29	3.39209897311608\\
1.3	3.39836853349626\\
1.31	3.40363650270017\\
1.32	3.40790230351549\\
1.33	3.4111657728707\\
1.34	3.413427160516\\
1.35	3.41468712741407\\
1.36	3.41494674384275\\
1.37	3.41420748721257\\
1.38	3.41247123960183\\
1.39	3.40974028501249\\
1.4	3.40601730635027\\
1.41	3.40130538213284\\
1.42	3.39560798292991\\
1.43	3.3889289675397\\
1.44	3.38127257890614\\
1.45	3.37264343978171\\
1.46	3.36304654814086\\
1.47	3.35248727234931\\
1.48	3.34097134609479\\
1.49	3.32850486308477\\
1.5	3.31509427151732\\
1.51	3.30074636833113\\
1.52	3.28546829324103\\
1.53	3.2692675225657\\
1.54	3.25215186285402\\
1.55	3.23412944431739\\
1.56	3.2152087140746\\
1.57	3.195398429217\\
1.58	3.17470764970091\\
1.59	3.15314573107512\\
1.6	3.13072231705102\\
1.61	3.10744733192319\\
1.62	3.08333097284829\\
1.63	3.05838370199039\\
1.64	3.03261623854073\\
1.65	3.00603955062024\\
1.66	2.97866484707289\\
1.67	2.95050356915853\\
1.68	2.92156738215328\\
1.69	2.89186816686619\\
1.7	2.86141801108046\\
1.71	2.83022920092794\\
1.72	2.79831421220527\\
1.73	2.7656857016403\\
1.74	2.73235649811727\\
1.75	2.69833959386944\\
1.76	2.66364813564746\\
1.77	2.62829541587216\\
1.78	2.59229486378014\\
1.79	2.55566003657051\\
1.8	2.51840461056122\\
1.81	2.48054237236322\\
1.82	2.44208721008062\\
1.83	2.40305310454498\\
1.84	2.36345412059188\\
1.85	2.3233043983874\\
1.86	2.28261814481273\\
1.87	2.24140962491423\\
1.88	2.19969315342669\\
1.89	2.15748308637731\\
1.9	2.11479381277743\\
1.91	2.07163974640944\\
1.92	2.02803531771562\\
1.93	1.98399496579593\\
1.94	1.93953313052119\\
1.95	1.89466424476835\\
1.96	1.84940272678394\\
1.97	1.80376297268191\\
1.98	1.75775934908172\\
1.99	1.71140618589235\\
2	1.66471776924783\\
2.01	1.6177083345994\\
2.02	1.57039205996946\\
2.03	1.52278305937218\\
2.04	1.47489537640522\\
2.05	1.42674297801717\\
2.06	1.37833974845455\\
2.07	1.32969948339256\\
2.08	1.28083588425308\\
2.09	1.23176255271332\\
2.1	1.18249298540833\\
2.11	1.13304056883038\\
2.12	1.08341857442758\\
2.13	1.03364015390453\\
2.14	0.983718334726811\\
2.15	0.933666015831401\\
2.16	0.883495963544606\\
2.17	0.833220807708884\\
2.18	0.782853038019606\\
2.19	0.732405000572741\\
2.2	0.681888894623942\\
2.21	0.631316769559449\\
2.22	0.580700522078847\\
2.23	0.530051893589514\\
2.24	0.479382467812347\\
2.25	0.428703668598027\\
2.26	0.378026757952982\\
2.27	0.327362834273746\\
2.28	0.276722830788397\\
2.29	0.226117514203276\\
2.3	0.175557483553228\\
2.31	0.125053169253024\\
2.32	0.0746148323477683\\
2.33	0.0242525639595205\\
2.34	-0.0260237150726063\\
2.35	-0.0762042543620028\\
2.36	-0.126279473956975\\
2.37	-0.176239964139578\\
2.38	-0.226076485044528\\
2.39	-0.275779966102088\\
2.4	-0.325341505308968\\
2.41	-0.374752368331652\\
2.42	-0.424003987446461\\
2.43	-0.473087960321051\\
2.44	-0.521996048642183\\
2.45	-0.570720176594674\\
2.46	-0.619252429196698\\
2.47	-0.667585050496625\\
2.48	-0.715710441637017\\
2.49	-0.763621158790996\\
2.5	-0.811309910977044\\
2.51	-0.858769557757638\\
2.52	-0.905993106827998\\
2.53	-0.952973711500663\\
2.54	-0.999704668092103\\
2.55	-1.04617941321761\\
2.56	-1.09239152100063\\
2.57	-1.13833470020295\\
2.58	-1.18400279128197\\
2.59	-1.2293897633819\\
2.6	-1.27448971126475\\
2.61	-1.31929685218827\\
2.62	-1.36380552273694\\
2.63	-1.40801017561279\\
2.64	-1.45190537639253\\
2.65	-1.49548580025768\\
2.66	-1.53874622870405\\
2.67	-1.58168154623731\\
2.68	-1.62428673706109\\
2.69	-1.66655688176401\\
2.7	-1.70848715401225\\
2.71	-1.75007281725384\\
2.72	-1.79130922144109\\
2.73	-1.83219179977736\\
2.74	-1.87271606549438\\
2.75	-1.91287760866615\\
2.76	-1.95267209306534\\
2.77	-1.99209525306819\\
2.78	-2.03114289061354\\
2.79	-2.06981087222167\\
2.8	-2.10809512607841\\
2.81	-2.14599163919013\\
2.82	-2.18349645461422\\
2.83	-2.220605668771\\
2.84	-2.25731542884105\\
2.85	-2.2936219302536\\
2.86	-2.32952141426966\\
2.87	-2.36501016566504\\
2.88	-2.40008451051701\\
2.89	-2.43474081409872\\
2.9	-2.4689754788853\\
2.91	-2.5027849426752\\
2.92	-2.53616567683002\\
2.93	-2.56911418463621\\
2.94	-2.6016269997917\\
2.95	-2.63370068501984\\
2.96	-2.66533183081359\\
2.97	-2.69651705431199\\
2.98	-2.7272529983111\\
2.99	-2.75753633041127\\
3	-2.78736374230203\\
3.01	-2.81673194918659\\
3.02	-2.84563768934621\\
3.03	-2.87407772384609\\
3.04	-2.9020488363829\\
3.05	-2.92954783327454\\
3.06	-2.95657154359213\\
3.07	-2.98311681943419\\
3.08	-3.0091805363426\\
3.09	-3.03475959385985\\
3.1	-3.05985091622638\\
3.11	-3.08445145321729\\
3.12	-3.10855818111688\\
3.13	-3.13216810382925\\
3.14	-3.15527825412358\\
3.15	-3.17788569501149\\
3.16	-3.19998752125477\\
3.17	-3.22158086099996\\
3.18	-3.24266287753868\\
3.19	-3.26323077118858\\
3.2	-3.28328178129356\\
3.21	-3.30281318833906\\
3.22	-3.32182231617857\\
3.23	-3.34030653436795\\
3.24	-3.35826326060366\\
3.25	-3.37568996325995\\
3.26	-3.39258416402154\\
3.27	-3.40894344060666\\
3.28	-3.42476542957563\\
3.29	-3.44004782922053\\
3.3	-3.45478840253055\\
3.31	-3.46898498022792\\
3.32	-3.48263546386893\\
3.33	-3.4957378290049\\
3.34	-3.50829012839719\\
3.35	-3.52029049528056\\
3.36	-3.5317371466693\\
3.37	-3.54262838669982\\
3.38	-3.55296261000419\\
3.39	-3.56273830510806\\
3.4	-3.57195405784733\\
3.41	-3.58060855479654\\
3.42	-3.58870058670404\\
3.43	-3.59622905192624\\
3.44	-3.60319295985546\\
3.45	-3.60959143433508\\
3.46	-3.615423717055\\
3.47	-3.62068917092192\\
3.48	-3.62538728339733\\
3.49	-3.62951766979747\\
3.5	-3.63308007654878\\
3.51	-3.63607438439234\\
3.52	-3.63850061153191\\
3.53	-3.64035891671837\\
3.54	-3.64164960226545\\
3.55	-3.64237311699039\\
3.56	-3.64253005907366\\
3.57	-3.64212117883188\\
3.58	-3.64114738139878\\
3.59	-3.63960972930808\\
3.6	-3.63750944497312\\
3.61	-3.63484791305805\\
3.62	-3.63162668273552\\
3.63	-3.62784746982544\\
3.64	-3.62351215881076\\
3.65	-3.61862280472503\\
3.66	-3.61318163490732\\
3.67	-3.60719105062078\\
3.68	-3.60065362853005\\
3.69	-3.59357212203427\\
3.7	-3.58594946245145\\
3.71	-3.57778876005122\\
3.72	-3.56909330493241\\
3.73	-3.55986656774278\\
3.74	-3.55011220023757\\
3.75	-3.53983403567467\\
3.76	-3.52903608904445\\
3.77	-3.5177225571311\\
3.78	-3.50589781840488\\
3.79	-3.49356643274271\\
3.8	-3.4807331409764\\
3.81	-3.4674028642669\\
3.82	-3.45358070330424\\
3.83	-3.4392719373322\\
3.84	-3.42448202299758\\
3.85	-3.40921659302366\\
3.86	-3.39348145470874\\
3.87	-3.37728258824913\\
3.88	-3.36062614488859\\
3.89	-3.34351844489352\\
3.9	-3.32596597535711\\
3.91	-3.30797538783178\\
3.92	-3.28955349579322\\
3.93	-3.27070727193723\\
3.94	-3.25144384531142\\
3.95	-3.23177049828487\\
3.96	-3.21169466335736\\
3.97	-3.19122391981212\\
3.98	-3.1703659902145\\
3.99	-3.14912873676001\\
4	-3.1275201574755\\
4.01	-3.10554838227697\\
4.02	-3.08322166888789\\
4.03	-3.06054839862274\\
4.04	-3.03753707203911\\
4.05	-3.01419630446383\\
4.06	-2.9905348213974\\
4.07	-2.96656145380147\\
4.08	-2.94228513327448\\
4.09	-2.91771488712082\\
4.1	-2.89285983331851\\
4.11	-2.86772917539112\\
4.12	-2.84233219718928\\
4.13	-2.81667825758756\\
4.14	-2.79077678510249\\
4.15	-2.764637272438\\
4.16	-2.73826927096327\\
4.17	-2.71168238513026\\
4.18	-2.68488626683641\\
4.19	-2.65789060973859\\
4.2	-2.63070514352501\\
4.21	-2.60333962815115\\
4.22	-2.57580384804597\\
4.23	-2.54810760629498\\
4.24	-2.52026071880632\\
4.25	-2.49227300846647\\
4.26	-2.46415429929176\\
4.27	-2.43591441058199\\
4.28	-2.40756315108298\\
4.29	-2.3791103131637\\
4.3	-2.35056566701467\\
4.31	-2.32193895487375\\
4.32	-2.29323988528559\\
4.33	-2.26447812740026\\
4.34	-2.2356633053183\\
4.35	-2.20680499248649\\
4.36	-2.17791270615165\\
4.37	-2.14899590187734\\
4.38	-2.12006396812932\\
4.39	-2.09112622093538\\
4.4	-2.0621918986248\\
4.41	-2.03327015665269\\
4.42	-2.0043700625145\\
4.43	-1.97550059075542\\
4.44	-1.94667061807961\\
4.45	-1.91788891856433\\
4.46	-1.88916415898236\\
4.47	-1.86050489423854\\
4.48	-1.83191956292339\\
4.49	-1.80341648298841\\
4.5	-1.77500384754657\\
4.51	-1.7466897208022\\
4.52	-1.71848203411267\\
4.53	-1.69038858218606\\
4.54	-1.66241701941771\\
4.55	-1.63457485636796\\
4.56	-1.60686945638418\\
4.57	-1.57930803236973\\
4.58	-1.55189764370141\\
4.59	-1.52464519329825\\
4.6	-1.4975574248429\\
4.61	-1.47064092015739\\
4.62	-1.44390209673482\\
4.63	-1.4173472054282\\
4.64	-1.39098232829709\\
4.65	-1.36481337661353\\
4.66	-1.33884608902689\\
4.67	-1.3130860298892\\
4.68	-1.28753858774004\\
4.69	-1.26220897395196\\
4.7	-1.23710222153527\\
4.71	-1.2122231841027\\
4.72	-1.18757653499272\\
4.73	-1.16316676655107\\
4.74	-1.13899818956933\\
4.75	-1.1150749328796\\
4.76	-1.09140094310365\\
4.77	-1.06797998455552\\
4.78	-1.04481563929521\\
4.79	-1.02191130733258\\
4.8	-0.999270206978236\\
4.81	-0.976895375340572\\
4.82	-0.954789668965617\\
4.83	-0.932955764617717\\
4.84	-0.911396160198486\\
4.85	-0.890113175801104\\
4.86	-0.869108954897234\\
4.87	-0.848385465653546\\
4.88	-0.827944502374812\\
4.89	-0.807787687070174\\
4.9	-0.787916471139618\\
4.91	-0.768332137176823\\
4.92	-0.749035800885241\\
4.93	-0.730028413103692\\
4.94	-0.711310761937629\\
4.95	-0.69288347499266\\
4.96	-0.674747021706275\\
4.97	-0.656901715773839\\
4.98	-0.639347717665355\\
4.99	-0.6220850372284\\
5	-0.605113536373755\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/CovParamVarl_short.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.07843,0.17647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.649in,
at={(1.011in,0.747in)},
scale only axis,
ticklabel style={font=\huge},
xmin=-5,
xmax=5,
xlabel style={font=\Huge},
xlabel={Input ($x$)},
ymin=-4,
ymax=6,
ytick = {-4,-2,0,2,4,6},
ylabel style={font=\Huge},
ylabel={Output ($y$)},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
-5	0.983359922216684\\
-4.99	0.929190479587741\\
-4.98	0.873465204270872\\
-4.97	0.81625345384263\\
-4.96	0.757635421965825\\
-4.95	0.697702288732997\\
-4.94	0.636556292796381\\
-4.93	0.574310720272336\\
-4.92	0.511089806028034\\
-4.91	0.447028543653822\\
-4.9	0.38227240119182\\
-4.89	0.316976940523184\\
-4.88	0.251307339207304\\
-4.87	0.185437814508916\\
-4.86	0.119550950333238\\
-4.85	0.0538369288082452\\
-4.84	-0.0115073307052727\\
-4.83	-0.0762791213405574\\
-4.82	-0.140270982296861\\
-4.81	-0.203271810319831\\
-4.8	-0.265068042129905\\
-4.79	-0.325444899850523\\
-4.78	-0.384187690547285\\
-4.77	-0.441083150107628\\
-4.76	-0.495920820881273\\
-4.75	-0.548494451772943\\
-4.74	-0.598603408842895\\
-4.73	-0.646054083932776\\
-4.72	-0.690661288399991\\
-4.71	-0.732249618709951\\
-4.7	-0.770654780395154\\
-4.69	-0.805724856711236\\
-4.68	-0.837321508152384\\
-4.67	-0.865321088701098\\
-4.66	-0.889615664032859\\
-4.65	-0.91011391529526\\
-4.64	-0.92674190820349\\
-4.63	-0.939443697649409\\
-4.62	-0.948181713410937\\
-4.61	-0.952936803568976\\
-4.6	-0.953707592768673\\
-4.59	-0.95050797204343\\
-4.58	-0.94335726730392\\
-4.57	-0.93222209216239\\
-4.56	-0.915870620934167\\
-4.55	-0.882279737049349\\
-4.54	-0.844992504349239\\
-4.53	-0.808591142359468\\
-4.52	-0.773246709122284\\
-4.51	-0.738969526708515\\
-4.5	-0.705731867982136\\
-4.49	-0.673482545011188\\
-4.48	-0.64214495800057\\
-4.47	-0.611590485240904\\
-4.46	-0.581383220638302\\
-4.45	-0.545036206256634\\
-4.44	-0.497959055823326\\
-4.43	-0.44865053076316\\
-4.42	-0.398007978909702\\
-4.41	-0.346337227494671\\
-4.4	-0.293883726570789\\
-4.39	-0.240875168243702\\
-4.38	-0.187528484169868\\
-4.37	-0.134050735250519\\
-4.36	-0.0806384908017401\\
-4.35	-0.0274767849441607\\
-4.34	0.0252620138344191\\
-4.33	0.0774192925826686\\
-4.32	0.128851185676442\\
-4.31	0.17942943807096\\
-4.3	0.229042121942732\\
-4.29	0.277594195147874\\
-4.28	0.325007894079191\\
-4.27	0.371222956512549\\
-4.26	0.416196672555007\\
-4.25	0.459903764053088\\
-4.24	0.502336094890412\\
-4.23	0.543502216566334\\
-4.22	0.583426755304849\\
-4.21	0.622149648695416\\
-4.2	0.659725241513756\\
-4.19	0.696221251910145\\
-4.18	0.73171762055957\\
-4.17	0.7663052566884\\
-4.16	0.800084696104749\\
-4.15	0.833164687583482\\
-4.14	0.865660725163702\\
-4.13	0.897693545580766\\
-4.12	0.929387612277553\\
-4.11	0.960869611624471\\
-4.1	0.992266994802274\\
-4.09	1.02370661593641\\
-4.08	1.05531355576787\\
-4.07	1.08721031656815\\
-4.06	1.11951683457486\\
-4.05	1.15235254421031\\
-4.04	1.18584444031837\\
-4.03	1.22015567544098\\
-4.02	1.25558631928883\\
-4.01	1.29265209591625\\
-4	1.33065742466595\\
-3.99	1.36781073497351\\
-3.98	1.40461028682911\\
-3.97	1.4430732010608\\
-3.96	1.48321709170382\\
-3.95	1.52460576505407\\
-3.94	1.5670774994665\\
-3.93	1.61055535936576\\
-3.92	1.65497922813758\\
-3.91	1.70028743046209\\
-3.9	1.74641124183372\\
-3.89	1.79327328233037\\
-3.88	1.84078730630261\\
-3.87	1.88885858198422\\
-3.86	1.9373845594232\\
-3.85	1.98625569763186\\
-3.84	2.03535638735072\\
-3.83	2.08456593316043\\
-3.82	2.13375957097474\\
-3.81	2.18280950304622\\
-3.8	2.2315859358819\\
-3.79	2.27995810851707\\
-3.78	2.32779530004096\\
-3.77	2.37496780646308\\
-3.76	2.42134787808851\\
-3.75	2.46681060962114\\
-3.74	2.51123477625648\\
-3.73	2.55450361007447\\
-3.72	2.59650551209891\\
-3.71	2.63713469644173\\
-3.7	2.67629176399388\\
-3.69	2.71388420413757\\
-3.68	2.74982682393737\\
-3.67	2.78404210519683\\
-3.66	2.81646049063752\\
-3.65	2.8470206012562\\
-3.64	2.87566938763334\\
-3.63	2.90236221859555\\
-3.62	2.92706291116858\\
-3.61	2.94974370619235\\
-3.6	2.9703851943019\\
-3.59	2.98897619720715\\
-3.58	3.00551360933187\\
-3.57	3.02000220489881\\
-3.56	3.03245441548082\\
-3.55	3.04289008287976\\
-3.54	3.05133619195672\\
-3.53	3.05782658772463\\
-3.52	3.0624016806397\\
-3.51	3.0651081436003\\
-3.5	3.06599860369419\\
-3.49	3.06513133123871\\
-3.48	3.06256992814381\\
-3.47	3.05838301711265\\
-3.46	3.05264393268184\\
-3.45	3.04543041461502\\
-3.44	3.03682430370128\\
-3.43	3.02691123958881\\
-3.42	3.01578035991206\\
-3.41	3.00352399965385\\
-3.4	2.99023738943041\\
-3.39	2.97601835120077\\
-3.38	2.96096698978911\\
-3.37	2.94518537856781\\
-3.36	2.92877723768941\\
-3.35	2.91184760337529\\
-3.34	2.89450248697733\\
-3.33	2.87684852283966\\
-3.32	2.85899260443185\\
-3.31	2.84104150887226\\
-3.3	2.82310151097649\\
-3.29	2.80527798974998\\
-3.28	2.78767503383757\\
-3.27	2.77039506082058\\
-3.26	2.75353848797063\\
-3.25	2.73720356508883\\
-3.24	2.72148677188709\\
-3.23	2.70648579485302\\
-3.22	2.69232340622755\\
-3.21	2.6831093415558\\
-3.2	2.75155324662455\\
-3.19	2.81997634195598\\
-3.18	2.88554532325306\\
-3.17	2.94794710195664\\
-3.16	3.00690689568587\\
-3.15	3.0621670729913\\
-3.14	3.11348502396579\\
-3.13	3.16063339556991\\
-3.12	3.20340079902031\\
-3.11	3.24159260343727\\
-3.1	3.27503170659912\\
-3.09	3.30355924351301\\
-3.08	3.32703521543636\\
-3.07	3.34533903019031\\
-3.06	3.35836994825323\\
-3.05	3.36604743107734\\
-3.04	3.36831138934904\\
-3.03	3.36512232991259\\
-3.02	3.35646140097515\\
-3.01	3.34233033610923\\
-3	3.32275129856242\\
-2.99	3.29776662863157\\
-2.98	3.26743849870228\\
-2.97	3.23184848385971\\
-2.96	3.19109706315085\\
-2.95	3.14530308518381\\
-2.94	3.09460328940621\\
-2.93	3.03915219525623\\
-2.92	2.97912381505461\\
-2.91	2.9147267376293\\
-2.9	2.84682294935949\\
-2.89	2.85026391984116\\
-2.88	2.86698748478505\\
-2.87	2.88350475601301\\
-2.86	2.89967164807111\\
-2.85	2.91538588489474\\
-2.84	2.93055498172111\\
-2.83	2.94509280180236\\
-2.82	2.95891920169605\\
-2.81	2.97196028921753\\
-2.8	2.98414882376179\\
-2.79	2.99542463217182\\
-2.78	3.00573499642653\\
-2.77	3.01503499468034\\
-2.76	3.0232877863639\\
-2.75	3.03046483598554\\
-2.74	3.03654607227214\\
-2.73	3.04151998050414\\
-2.72	3.04538362677106\\
-2.71	3.04814261358146\\
-2.7	3.04981096688305\\
-2.69	3.05041095512073\\
-2.68	3.04997284149853\\
-2.67	3.04853457112352\\
-2.66	3.04614139519955\\
-2.65	3.04284543490707\\
-2.64	3.03870518805282\\
-2.63	3.03378498200071\\
-2.62	3.02815437680117\\
-2.61	3.02188752282212\\
-2.6	3.01506247754811\\
-2.59	3.00776048655644\\
-2.58	3.0000652339969\\
-2.57	2.9920620681962\\
-2.56	2.98383720827446\\
-2.55	2.97547693789945\\
-2.54	2.96706679250901\\
-2.53	2.9586907465012\\
-2.52	2.95043040701992\\
-2.51	2.94236422104619\\
-2.5	2.93456670253765\\
-2.49	2.92710768633481\\
-2.48	2.9200516154682\\
-2.47	2.91345686835044\\
-2.46	2.90737513211858\\
-2.45	2.90185082810083\\
-2.44	2.89692059501868\\
-2.43	2.89261283509861\\
-2.42	2.88894732776134\\
-2.41	2.88593491498367\\
-2.4	2.88357726179533\\
-2.39	2.88186669468806\\
-2.38	2.88078611998731\\
-2.37	2.88030902347763\\
-2.36	2.88039955179485\\
-2.35	2.8810126753123\\
-2.34	2.88209443146855\\
-2.33	2.88358224672143\\
-2.32	2.88540533457974\\
-2.31	2.8874851664694\\
-2.3	2.88973601154385\\
-2.29	2.89206554095604\\
-2.28	2.89437549157651\\
-2.27	2.89656238367175\\
-2.26	2.89851828665113\\
-2.25	2.90013162664913\\
-2.24	2.90128802943025\\
-2.23	2.90187119188595\\
-2.22	2.90176377523139\\
-2.21	2.9008483129022\\
-2.2	2.89900812609421\\
-2.19	2.8961282398776\\
-2.18	2.89209629284904\\
-2.17	2.88680343335762\\
-2.16	2.8801451954504\\
-2.15	2.87202234782971\\
-2.14	2.86234170929641\\
-2.13	2.85101692436862\\
-2.12	2.83796919301691\\
-2.11	2.82312794874177\\
-2.1	2.80643147953988\\
-2.09	2.7878274866624\\
-2.08	2.76727357646124\\
-2.07	2.74473768104971\\
-2.06	2.72019840397152\\
-2.05	2.69364528757872\\
-2.04	2.66507899936419\\
-2.03	2.6345114350806\\
-2.02	2.6019657371083\\
-2.01	2.56747622721789\\
-2	2.53108825362596\\
-1.99	2.49285795310342\\
-1.98	2.4528519299479\\
-1.97	2.41114685506816\\
-1.96	2.36782899071351\\
-1.95	2.32299365072831\\
-1.94	2.27674461608705\\
-1.93	2.22919355206672\\
-1.92	2.18045955919697\\
-1.91	2.13066933623075\\
-1.9	2.07996037882513\\
-1.89	2.0285100836084\\
-1.88	1.98259612443082\\
-1.87	2.0023009348317\\
-1.86	2.01847681586865\\
-1.85	2.02940957482875\\
-1.84	2.03496061966467\\
-1.83	2.0350375776529\\
-1.82	2.02957246301343\\
-1.81	2.01851877460806\\
-1.8	2.00185100580049\\
-1.79	1.97956462234724\\
-1.78	1.9516761080934\\
-1.77	1.91822296695129\\
-1.76	1.8792636435845\\
-1.75	1.83487734881255\\
-1.74	1.78516378481237\\
-1.73	1.73024276939512\\
-1.72	1.67025376106469\\
-1.71	1.60535528838624\\
-1.7	1.53572428903814\\
-1.69	1.46155536646793\\
-1.68	1.38305997670553\\
-1.67	1.30046556836039\\
-1.66	1.21401472713949\\
-1.65	1.12396446764218\\
-1.64	1.03058618319646\\
-1.63	0.934168819983997\\
-1.62	0.835049103436533\\
-1.61	0.738554391990637\\
-1.6	0.704552336578036\\
-1.59	0.673346614209004\\
-1.58	0.642892686317134\\
-1.57	0.613046776253394\\
-1.56	0.583689462807301\\
-1.55	0.554701289649847\\
-1.54	0.525959980752692\\
-1.53	0.497340503461757\\
-1.52	0.46871579354989\\
-1.51	0.439957689665779\\
-1.5	0.410937945959355\\
-1.49	0.381529272992521\\
-1.48	0.351606382356665\\
-1.47	0.321047019643684\\
-1.46	0.28973297429446\\
-1.45	0.257551056752285\\
-1.44	0.22439403447355\\
-1.43	0.190161519156957\\
-1.42	0.154760798238608\\
-1.41	0.1181076043469\\
-1.4	0.0801268170551901\\
-1.39	0.0407530919268604\\
-1.38	-6.85874786304774e-05\\
-1.37	-0.0423824382789372\\
-1.36	-0.0862214905565308\\
-1.35	-0.131607285481612\\
-1.34	-0.178549660772358\\
-1.33	-0.227046624277102\\
-1.32	-0.277084315752778\\
-1.31	-0.328637056215765\\
-1.3	-0.381667483561138\\
-1.29	-0.436126772488547\\
-1.28	-0.491954936142689\\
-1.27	-0.549081206277024\\
-1.26	-0.607424488184957\\
-1.25	-0.666893886114922\\
-1.24	-0.727389294396354\\
-1.23	-0.788802049050508\\
-1.22	-0.851015634239034\\
-1.21	-0.913906437500957\\
-1.2	-0.977344547318163\\
-1.19	-1.04119458606935\\
-1.18	-1.10531657074537\\
-1.17	-1.16956679257209\\
-1.16	-1.23379870405473\\
-1.15	-1.29786379542654\\
-1.14	-1.36161242391457\\
-1.13	-1.42489449726896\\
-1.12	-1.48755965552363\\
-1.11	-1.54945508867626\\
-1.1	-1.61040181093783\\
-1.09	-1.65271411364634\\
-1.08	-1.5934112972505\\
-1.07	-1.53081794185353\\
-1.06	-1.46565200191439\\
-1.05	-1.39813417358334\\
-1.04	-1.32847224834909\\
-1.03	-1.25687243486737\\
-1.02	-1.1835405685726\\
-1.01	-1.10868190929872\\
-1	-1.03250062101001\\
-0.99	-0.955199167529932\\
-0.98	-0.87697769242994\\
-0.97	-0.798033408245256\\
-0.96	-0.718560006547094\\
-0.95	-0.638747095351407\\
-0.94	-0.558779668195999\\
-0.93	-0.478837608160217\\
-0.92	-0.399095229484436\\
-0.91	-0.319720859016571\\
-0.9	-0.240876459361423\\
-0.89	-0.162717295289079\\
-0.88	-0.0853916446487402\\
-0.87	-0.0090405547245711\\
-0.86	0.0662023553426334\\
-0.85	0.140211045761623\\
-0.84	0.212867160938435\\
-0.83	0.28406008830112\\
-0.82	0.353686971756926\\
-0.81	0.421652680753992\\
-0.8	0.487869736229045\\
-0.79	0.552258195022672\\
-0.78	0.61474549463099\\
-0.77	0.675266260434929\\
-0.76	0.733762077802507\\
-0.75	0.790181231693689\\
-0.74	0.844478416608838\\
-0.73	0.89661441990915\\
-0.72	0.94655578169849\\
-0.71	0.994274434590003\\
-0.7	1.03974732678615\\
-0.69	1.08295603197742\\
-0.68	1.12388634961206\\
-0.67	1.16252789910719\\
-0.66	1.19887371156076\\
-0.649999999999999	1.23291982248524\\
-0.64	1.26466486901801\\
-0.63	1.29410969497289\\
-0.62	1.32125696698189\\
-0.61	1.34611080484033\\
-0.6	1.36867642901179\\
-0.59	1.38895982807596\\
-0.58	1.40696744871321\\
-0.57	1.42270591061803\\
-0.56	1.43618174852053\\
-0.55	1.44740118327373\\
-0.54	1.45636992373586\\
-0.53	1.46309300094326\\
-0.52	1.46757463583132\\
-0.51	1.46981814152094\\
-0.5	1.46982586094454\\
-0.49	1.46759914034223\\
-0.48	1.46313833891273\\
-0.47	1.45644287465793\\
-0.46	1.44751130621213\\
-0.45	1.43634145019914\\
-0.44	1.4229305334113\\
-0.43	1.40727537885431\\
-0.42	1.38937262445174\\
-0.41	1.36921897295262\\
-0.399999999999999	1.34681147133611\\
-0.39	1.32214781775971\\
-0.38	1.29522669385331\\
-0.37	1.26604811992216\\
-0.36	1.23461383038993\\
-0.35	1.20092766658985\\
-0.34	1.16499598380126\\
-0.33	1.12682806923189\\
-0.32	1.08643656746669\\
-0.31	1.04383790974433\\
-0.3	0.99905274328496\\
-0.29	0.952106356780583\\
-0.28	0.903029098074685\\
-0.27	0.851856780002349\\
-0.26	0.798631070338393\\
-0.25	0.743399861810231\\
-0.24	0.686217618175793\\
-0.23	0.627145692445255\\
-0.22	0.566252613439497\\
-0.21	0.50361433702771\\
-0.2	0.439314458571534\\
-0.19	0.373444383322143\\
-0.18	0.306103451769332\\
-0.17	0.23739901722574\\
-0.16	0.16744647324363\\
-0.149999999999999	0.0963692288032112\\
-0.14	0.024298629578493\\
-0.13	-0.0486261760242852\\
-0.12	-0.122258426951952\\
-0.11	-0.196443996185409\\
-0.0999999999999996	-0.271021694051096\\
-0.0899999999999999	-0.345823627751273\\
-0.0800000000000001	-0.420675616249615\\
-0.0700000000000003	-0.495397659193767\\
-0.0599999999999996	-0.569804458102696\\
-0.0499999999999998	-0.643705987594833\\
-0.04	-0.716908113984637\\
-0.0300000000000002	-0.789213258127162\\
-0.0199999999999996	-0.860421098935196\\
-0.00999999999999979	-0.930329313510628\\
0	-0.99873434927584\\
0.00999999999999979	-1.0654322227558\\
0.0199999999999996	-1.13021933849573\\
0.0300000000000002	-1.19289331935663\\
0.04	-1.25325383430865\\
0.0499999999999998	-1.31110339618044\\
0.0599999999999996	-1.36624805897119\\
0.0700000000000003	-1.41849777961095\\
0.0800000000000001	-1.46766535655823\\
0.0899999999999999	-1.51355536202937\\
0.0999999999999996	-1.55550628878195\\
0.11	-1.49643482465495\\
0.12	-1.41738860526373\\
0.13	-1.33684186270351\\
0.14	-1.25502093713091\\
0.149999999999999	-1.17213034235297\\
0.16	-1.08837711358528\\
0.17	-1.00397303872082\\
0.18	-0.91913445600983\\
0.19	-0.834081513467443\\
0.2	-0.749037250135502\\
0.21	-0.664226597852478\\
0.22	-0.579875339480386\\
0.23	-0.496209040876423\\
0.24	-0.413451967447697\\
0.25	-0.331825993639408\\
0.26	-0.251549512654338\\
0.27	-0.172836353208778\\
0.28	-0.0958947098597036\\
0.29	-0.0209260932510694\\
0.3	0.0518756935392309\\
0.31	0.122325546544033\\
0.32	0.190248014531425\\
0.33	0.255478209120948\\
0.34	0.317862666057989\\
0.35	0.377260152598603\\
0.36	0.433542416274027\\
0.37	0.486594870650513\\
0.38	0.536317214074771\\
0.39	0.582623977795825\\
0.399999999999999	0.625445000279224\\
0.41	0.664725824976897\\
0.42	0.700428019284865\\
0.43	0.732529412911396\\
0.44	0.761024254392466\\
0.45	0.785923285037684\\
0.46	0.807253730185784\\
0.47	0.825059208336514\\
0.48	0.839399559598788\\
0.49	0.850350596178159\\
0.5	0.858003779886216\\
0.51	0.862465836454248\\
0.52	0.863858328590506\\
0.53	0.862317246394076\\
0.54	0.857992809354348\\
0.55	0.851050339579899\\
0.56	0.841678344428394\\
0.57	0.830273373922662\\
0.58	0.89835361662524\\
0.59	1.00016388520584\\
0.6	1.1013998995695\\
0.61	1.20188441798089\\
0.62	1.30149257456915\\
0.63	1.40011371581994\\
0.64	1.49764738799469\\
0.649999999999999	1.59400239345615\\
0.66	1.68909638994982\\
0.67	1.78285559000263\\
0.68	1.87521445018831\\
0.69	1.96611531736514\\
0.7	2.05550802197871\\
0.71	2.14334941679556\\
0.72	2.2296028629851\\
0.73	2.31423766728443\\
0.74	2.3972284750816\\
0.75	2.47855462501772\\
0.76	2.55819947129165\\
0.77	2.63614968031572\\
0.78	2.71239450874565\\
0.79	2.7869250702023\\
0.8	2.85973359822074\\
0.81	2.93081271310253\\
0.82	3.00015470040984\\
0.83	3.06775080882175\\
0.84	3.13359057497303\\
0.85	3.19766118271266\\
0.86	3.25994686395364\\
0.87	3.32042834793686\\
0.88	3.37908236530397\\
0.89	3.43588121286796\\
0.9	3.49079238439206\\
0.91	3.54377827204169\\
0.92	3.59479594246722\\
0.93	3.64379699071541\\
0.94	3.69072747436263\\
0.95	3.73552792942281\\
0.96	3.77813346871746\\
0.97	3.81847396251505\\
0.98	3.85647430036237\\
0.99	3.89205473215384\\
1	3.92513128562485\\
1.01	3.95561625662557\\
1.02	3.98341876773932\\
1.03	4.00844539006769\\
1.04	4.03060082231907\\
1.05	4.04978862071819\\
1.06	4.06591197270802\\
1.07	4.0788745069479\\
1.08	4.08858113172852\\
1.09	4.09493889362839\\
1.1	4.09785784803156\\
1.11	4.09725193301272\\
1.12	4.09303983807584\\
1.13	4.08514585930498\\
1.14	4.07350073265133\\
1.15	4.05804243733921\\
1.16	4.03871696172781\\
1.17	4.01547902442325\\
1.18	3.98829274401469\\
1.19	3.95713225155712\\
1.2	3.92198224094916\\
1.21	3.88283845393051\\
1.22	3.83970809926108\\
1.23	3.79261021179361\\
1.24	3.74157597325774\\
1.25	3.68664906792625\\
1.26	3.6278863533549\\
1.27	3.56536029749728\\
1.28	3.49917717874964\\
1.29	3.44035994187898\\
1.3	3.49805170175927\\
1.31	3.5532739918304\\
1.32	3.60498238885873\\
1.33	3.65305543147461\\
1.34	3.69740167005964\\
1.35	3.73794730483008\\
1.36	3.77463442562908\\
1.37	3.80742059401369\\
1.38	3.83627866824004\\
1.39	3.86119664513322\\
1.4	3.88217745710361\\
1.41	3.89923870486021\\
1.42	3.91241231993888\\
1.43	3.92174415639574\\
1.44	3.92729351341842\\
1.45	3.92913259191968\\
1.46	3.92734588901259\\
1.47	3.92202953486376\\
1.48	3.91329057688009\\
1.49	3.90124621654916\\
1.5	3.88602300454392\\
1.51	3.8677559999282\\
1.52	3.84658789946604\\
1.53	3.82266814314764\\
1.54	3.79615200209975\\
1.55	3.7671996550509\\
1.56	3.73597525947333\\
1.57	3.70264602342601\\
1.58	3.66738128397994\\
1.59	3.63035159791915\\
1.6	3.59172785018272\\
1.61	3.55168038524726\\
1.62	3.51037816634873\\
1.63	3.46798796711111\\
1.64	3.42467359979047\\
1.65	3.38059518396021\\
1.66	3.33590845906009\\
1.67	3.29076414381192\\
1.68	3.24530734507181\\
1.69	3.19967701824712\\
1.7	3.1540054809573\\
1.71	3.10841798116808\\
1.72	3.06303232057845\\
1.73	3.01795853359547\\
1.74	2.97329862179488\\
1.75	2.92914634334047\\
1.76	2.88558705642455\\
1.77	2.8426976154\\
1.78	2.80054631790364\\
1.79	2.75919290092519\\
1.8	2.71868858345844\\
1.81	2.67907615308441\\
1.82	2.6403900935837\\
1.83	2.60265675045775\\
1.84	2.56589453106124\\
1.85	2.53011413590832\\
1.86	2.49531881761923\\
1.87	2.46150466391784\\
1.88	2.42866090107836\\
1.89	2.39677021424767\\
1.9	2.36580908113989\\
1.91	2.33574811570784\\
1.92	2.30655241854244\\
1.93	2.27818193093054\\
1.94	2.25059178971313\\
1.95	2.22373268032454\\
1.96	2.19755118565538\\
1.97	2.17199012866409\\
1.98	2.14698890695864\\
1.99	2.12248381787758\\
2	2.09840837291334\\
2.01	2.07469360063624\\
2.02	2.05126833759002\\
2.03	2.02805950693565\\
2.04	2.00499238491466\\
2.05	1.98199085548277\\
2.06	1.95897765372522\\
2.07	1.93587459890407\\
2.08	1.91260281820059\\
2.09	1.88908296240088\\
2.1	1.86523541492652\\
2.11	1.84098049573289\\
2.12	1.81623866168335\\
2.13	1.79093070505614\\
2.14	1.76497795185299\\
2.15	1.73830246155129\\
2.16	1.71082722987753\\
2.17	1.68247639607804\\
2.18	1.65317545602506\\
2.19	1.62285148232457\\
2.2	1.59143335238878\\
2.21	1.55885198520412\\
2.22	1.52504058726908\\
2.23	1.48993490789876\\
2.24	1.45347350379973\\
2.25	1.41559801251451\\
2.26	1.37625343402487\\
2.27	1.33538841949272\\
2.28	1.29295556581175\\
2.29	1.24891171434782\\
2.3	1.20321825196613\\
2.31	1.15584141218368\\
2.32	1.10675257405043\\
2.33	1.0559285561561\\
2.34	1.00335190298558\\
2.35	0.949011160706139\\
2.36	0.892901139368226\\
2.37	0.835023158438401\\
2.38	0.7753852725605\\
2.39	0.71400247445917\\
2.4	0.650896871958925\\
2.41	0.586097836190816\\
2.42	0.519642118197319\\
2.43	0.451573931321789\\
2.44	0.381944996980788\\
2.45	0.310814551662535\\
2.46	0.238249313270838\\
2.47	0.164323405237575\\
2.48	0.0891182371551378\\
2.49	0.0127223410299437\\
2.5	-0.064768837374942\\
2.51	-0.143253192258928\\
2.52	-0.222622256324964\\
2.53	-0.302761543505564\\
2.54	-0.383550934837812\\
2.55	-0.464865106053258\\
2.56	-0.546573995055635\\
2.57	-0.628543307073206\\
2.58	-0.71063505489574\\
2.59	-0.792708131237067\\
2.6	-0.874618909899083\\
2.61	-0.956221872038202\\
2.62	-1.03737025342108\\
2.63	-1.11791670803278\\
2.64	-1.19771398260467\\
2.65	-1.2766155951536\\
2.66	-1.35447650736687\\
2.67	-1.43115377232005\\
2.68	-1.50650711416552\\
2.69	-1.58039930776156\\
2.7	-1.6526958179086\\
2.71	-1.72326029407001\\
2.72	-1.79188789203822\\
2.73	-1.79136527647617\\
2.74	-1.72300077468006\\
2.75	-1.65271010246686\\
2.76	-1.5806999260413\\
2.77	-1.50711108329988\\
2.78	-1.43208287166041\\
2.79	-1.35575750495359\\
2.8	-1.27828050917419\\
2.81	-1.19980038974056\\
2.82	-1.12046810240101\\
2.83	-1.04043645838468\\
2.84	-0.959859506919209\\
2.85	-0.878891913664019\\
2.86	-0.797688345333062\\
2.87	-0.716402867539386\\
2.88	-0.635188361414956\\
2.89	-0.554195963752261\\
2.9	-0.473574534876511\\
2.91	-0.3934701580258\\
2.92	-0.31402567362359\\
2.93	-0.235380251442341\\
2.94	-0.157669003266877\\
2.95	-0.0810226382659291\\
2.96	-0.00556716287001069\\
2.97	0.0685763734658111\\
2.98	0.141292085661404\\
2.99	0.212469413049979\\
3	0.28200323196156\\
3.01	0.349793921183752\\
3.02	0.415747381051732\\
3.03	0.479775007328701\\
3.04	0.541793621434651\\
3.05	0.601725358961574\\
3.06	0.659497518774963\\
3.07	0.715042375342095\\
3.08	0.768296957244947\\
3.09	0.81920279512787\\
3.1	0.867705642595819\\
3.11	0.913755173816699\\
3.12	0.957304661790005\\
3.13	0.998310641422953\\
3.14	1.03673256170356\\
3.15	1.07253243137761\\
3.16	1.10567446262232\\
3.17	1.13612471726386\\
3.18	1.16385076010783\\
3.19	1.18882132394156\\
3.2	1.21100599072381\\
3.21	1.23037489340106\\
3.22	1.24689844267916\\
3.23	1.26054708293445\\
3.24	1.27129108126852\\
3.25	1.27910035349554\\
3.26	1.28394433059946\\
3.27	1.28579186891007\\
3.28	1.28461120692196\\
3.29	1.28036997131908\\
3.3	1.27303523436925\\
3.31	1.26257362442061\\
3.32	1.24895149076483\\
3.33	1.23213512363386\\
3.34	1.21209102956993\\
3.35	1.1887862618558\\
3.36	1.16218880511848\\
3.37	1.13226801262864\\
3.38	1.09899509421588\\
3.39	1.06234365211172\\
3.4	1.02229026142425\\
3.41	0.978815091347219\\
3.42	0.931902562618406\\
3.43	0.881542036174246\\
3.44	0.8277285274066\\
3.45	0.770463439920084\\
3.46	0.709755312220594\\
3.47	0.645620570344358\\
3.48	0.578084279067464\\
3.49	0.507180884024206\\
3.5	0.432954936813536\\
3.51	0.355461794991601\\
3.52	0.274768288738209\\
3.53	0.190953345950119\\
3.54	0.104108567557241\\
3.55	0.0143387449810899\\
3.56	-0.0782376881395033\\
3.57	-0.173488277542195\\
3.58	-0.271266250469743\\
3.59	-0.371410305094572\\
3.6	-0.473744493465389\\
3.61	-0.578078203588096\\
3.62	-0.684206245563553\\
3.63	-0.791909045943846\\
3.64	-0.900952953640824\\
3.65	-1.0110906598323\\
3.66	-1.12206173336906\\
3.67	-1.23359327219694\\
3.68	-1.34540067028151\\
3.69	-1.4571884984675\\
3.7	-1.56865149663049\\
3.71	-1.67947567339523\\
3.72	-1.78933950861382\\
3.73	-1.89791525272933\\
3.74	-2.00487031610711\\
3.75	-2.10986874040865\\
3.76	-2.21257274312189\\
3.77	-2.31264432545865\\
3.78	-2.40974693299237\\
3.79	-2.50354715764732\\
3.8	-2.59371646896737\\
3.81	-2.67993296199125\\
3.82	-2.76188310853464\\
3.83	-2.83926349820891\\
3.84	-2.91178255504746\\
3.85	-2.97916221506466\\
3.86	-3.04113954922854\\
3.87	-3.09746831470495\\
3.88	-3.14792041367324\\
3.89	-3.1922872305237\\
3.9	-3.23038079623535\\
3.91	-3.26203466535291\\
3.92	-3.28710417996891\\
3.93	-3.30546492854233\\
3.94	-3.31700326018616\\
3.95	-3.32153963305218\\
3.96	-3.31417095544085\\
3.97	-3.27797543494132\\
3.98	-3.23936350496856\\
3.99	-3.20000080648061\\
4	-3.16009637868985\\
4.01	-3.11980165581026\\
4.02	-3.07925472058137\\
4.03	-3.03858538897624\\
4.04	-2.99791140681823\\
4.05	-2.95731194423688\\
4.06	-2.91642067594394\\
4.07	-2.85504814041676\\
4.08	-2.77676181642063\\
4.09	-2.6930999302984\\
4.1	-2.60455947772826\\
4.11	-2.51147289571148\\
4.12	-2.41416470242782\\
4.13	-2.31296566291523\\
4.14	-2.20821440560357\\
4.15	-2.10025661192959\\
4.16	-1.98944352863952\\
4.17	-1.87613024893533\\
4.18	-1.76067391172017\\
4.19	-1.64343188231276\\
4.2	-1.52475994845277\\
4.21	-1.40501055366449\\
4.22	-1.28453108464319\\
4.23	-1.16366222640205\\
4.24	-1.04273639701491\\
4.25	-0.922076272323381\\
4.26	-0.801993409693817\\
4.27	-0.682786978699044\\
4.28	-0.564742605413305\\
4.29	-0.448131335828426\\
4.3	-0.333208722720223\\
4.31	-0.220214039120039\\
4.32	-0.109369620383698\\
4.33	-0.000880335707596824\\
4.34	0.105066811171402\\
4.35	0.208302953430303\\
4.36	0.308677507133933\\
4.37	0.406058195065341\\
4.38	0.500330952658328\\
4.39	0.591399721116218\\
4.4	0.679186133564893\\
4.41	0.763629100771444\\
4.42	0.844684303559949\\
4.43	0.922323599569518\\
4.44	0.996534352425774\\
4.45	1.06731869173432\\
4.46	1.13469271255339\\
4.47	1.1986856231647\\
4.48	1.25933885003687\\
4.49	1.31670510886831\\
4.5	1.37084745050873\\
4.51	1.42183829039359\\
4.52	1.46975842988868\\
4.53	1.51469607763684\\
4.54	1.55674587862994\\
4.55	1.59600795830312\\
4.56	1.63258698846894\\
4.57	1.66659128138406\\
4.58	1.69813191767513\\
4.59	1.72732191325129\\
4.6	1.75427542970376\\
4.61	1.77910703204663\\
4.62	1.80193099699333\\
4.63	1.8228606742981\\
4.64	1.84200790302906\\
4.65	1.85948248398601\\
4.66	1.87539170883989\\
4.67	1.88983994595928\\
4.68	1.90292828230878\\
4.69	1.9147542202625\\
4.7	1.92541142767726\\
4.71	1.93498953912227\\
4.72	1.94357400576624\\
4.73	1.95124599108601\\
4.74	1.95808230928156\\
4.75	1.96415540306506\\
4.76	1.96953335733364\\
4.77	1.97427994513782\\
4.78	1.97845470231583\\
4.79	1.98211302717674\\
4.8	1.98530630167642\\
4.81	1.98808203063655\\
4.82	1.99048399570124\\
4.83	1.99255242090325\\
4.84	1.99432414691562\\
4.85	1.99583281128901\\
4.86	1.99710903221356\\
4.87	1.99818059359153\\
4.88	1.99907262945745\\
4.89	1.99980780603152\\
4.9	2.00040649993546\\
4.91	2.0008869713336\\
4.92	2.00126553098374\\
4.93	2.00155670038918\\
4.94	2.00177336443409\\
4.95	2.00192691605739\\
4.96	2.00202739267588\\
4.97	2.00208360420428\\
4.98	2.00210325263962\\
4.99	2.00209304327918\\
5	2.00205878772768\\
5	-1.99742818474483\\
4.99	-1.99728084523635\\
4.98	-1.99713462616985\\
4.97	-1.99699110184822\\
4.96	-1.99685204502737\\
4.95	-1.99671943354114\\
4.94	-1.99659545511556\\
4.93	-1.99648251008811\\
4.92	-1.99638321175738\\
4.91	-1.99630038410666\\
4.9	-1.99623705667405\\
4.89	-1.9961964563801\\
4.88	-1.9961819961749\\
4.87	-1.99619726042831\\
4.86	-1.99624598706038\\
4.85	-1.99633204649407\\
4.84	-1.99645941760704\\
4.83	-1.99663216096329\\
4.82	-1.99685438971698\\
4.81	-1.99713023869618\\
4.8	-1.99746383229304\\
4.79	-1.99785925190344\\
4.78	-1.99832050377163\\
4.77	-1.99885148819888\\
4.76	-1.99945597116593\\
4.75	-2.00013755949337\\
4.74	-2.00089968071688\\
4.73	-2.00174556888339\\
4.72	-2.00267825747481\\
4.71	-2.00370058063631\\
4.7	-2.00481518382422\\
4.69	-2.00602454489238\\
4.68	-2.00733100650641\\
4.67	-2.00873682061259\\
4.66	-2.01024420549401\\
4.65	-2.01185541572436\\
4.64	-2.01357282508252\\
4.63	-2.01539902222391\\
4.62	-2.01733691862195\\
4.61	-2.01938986800155\\
4.6	-2.02156179619146\\
4.59	-2.02385734003064\\
4.58	-2.02628199368097\\
4.57	-2.0288422604316\\
4.56	-2.03154580783362\\
4.55	-2.03440162378437\\
4.54	-2.03742017099115\\
4.53	-2.04061353709082\\
4.52	-2.04399557758601\\
4.51	-2.04758204868465\\
4.5	-2.05139072709794\\
4.49	-2.05544151386492\\
4.48	-2.05975651932922\\
4.47	-2.06436012649565\\
4.46	-2.06927903014007\\
4.45	-2.07454224923422\\
4.44	-2.08018111047609\\
4.43	-2.08622920098328\\
4.42	-2.09272228850975\\
4.41	-2.09969820788097\\
4.4	-2.10719671270677\\
4.39	-2.1152592918195\\
4.38	-2.12392895029563\\
4.37	-2.13324995534434\\
4.36	-2.14326754778557\\
4.35	-2.15402762028452\\
4.34	-2.16557636395693\\
4.33	-2.17795988540346\\
4.32	-2.19122379666671\\
4.31	-2.20541278102682\\
4.3	-2.22057013795408\\
4.29	-2.2367373109167\\
4.28	-2.25395340209208\\
4.27	-2.27225467834704\\
4.26	-2.29167407313266\\
4.25	-2.31224068917871\\
4.24	-2.33397930706928\\
4.23	-2.35690990493518\\
4.22	-2.38104719461108\\
4.21	-2.40640017968391\\
4.2	-2.4329717409177\\
4.19	-2.4607582546097\\
4.18	-2.48974924957165\\
4.17	-2.51992710876369\\
4.16	-2.55126682239936\\
4.15	-2.58373580119092\\
4.14	-2.61729376277842\\
4.13	-2.65189271517132\\
4.12	-2.68747708968205\\
4.11	-2.72398416090131\\
4.1	-2.7613451874445\\
4.09	-2.79948901002968\\
4.08	-2.83835821556221\\
4.07	-2.87806777831482\\
4.06	-2.92978372195736\\
4.05	-2.99671310573861\\
4.04	-3.05831975624811\\
4.03	-3.11390621426275\\
4.02	-3.16323789618254\\
4.01	-3.20613789497115\\
4	-3.24246210071278\\
3.99	-3.27209691645624\\
3.98	-3.29496574375664\\
3.97	-3.31107450802104\\
3.96	-3.32191178845538\\
3.95	-3.35373799484681\\
3.94	-3.38950918090378\\
3.93	-3.42422864190719\\
3.92	-3.45765226971285\\
3.91	-3.48963123109172\\
3.9	-3.52003548272514\\
3.89	-3.54874428090395\\
3.88	-3.57564446538995\\
3.87	-3.60063038029738\\
3.86	-3.62360424341817\\
3.85	-3.64447664331281\\
3.84	-3.66316705576858\\
3.83	-3.67960433580472\\
3.82	-3.69372716453192\\
3.81	-3.7054844396869\\
3.8	-3.71483560314237\\
3.79	-3.72175090112669\\
3.78	-3.72621157442445\\
3.77	-3.72820997694428\\
3.76	-3.7277496219407\\
3.75	-3.72484515595853\\
3.74	-3.71952226127422\\
3.73	-3.7118174882584\\
3.72	-3.70177801968575\\
3.71	-3.68946136957383\\
3.7	-3.67493501964189\\
3.69	-3.65827599694084\\
3.68	-3.63957039661558\\
3.67	-3.61891285411731\\
3.66	-3.59640597148567\\
3.65	-3.57215970256698\\
3.64	-3.54629070222416\\
3.63	-3.51892164472802\\
3.62	-3.49018051659727\\
3.61	-3.46019988917895\\
3.6	-3.42911617623317\\
3.59	-3.39706888170911\\
3.58	-3.36419984277649\\
3.57	-3.33065247301193\\
3.56	-3.29657101043606\\
3.55	-3.262099774861\\
3.54	-3.22738243874149\\
3.53	-3.19256131543275\\
3.52	-3.15777666844854\\
3.51	-3.12316604498772\\
3.5	-3.08886363666324\\
3.49	-3.05499967002677\\
3.48	-3.02169982914024\\
3.47	-2.98908471210642\\
3.46	-2.9572693231374\\
3.45	-2.92636260141625\\
3.44	-2.89646698769655\\
3.43	-2.86767802928804\\
3.42	-2.84008402379871\\
3.41	-2.81376570174431\\
3.4	-2.78879594789835\\
3.39	-2.76523956103963\\
3.38	-2.74315305156217\\
3.37	-2.72258447624377\\
3.36	-2.70357330932601\\
3.35	-2.68615034893976\\
3.34	-2.67033765781622\\
3.33	-2.6561485371551\\
3.32	-2.6435875324762\\
3.31	-2.63265047025973\\
3.3	-2.6233245241812\\
3.29	-2.61558830976847\\
3.28	-2.60941200634845\\
3.27	-2.60475750520764\\
3.26	-2.60157858296107\\
3.25	-2.59982109920483\\
3.24	-2.59942321761574\\
3.23	-2.60031564975361\\
3.22	-2.60242192091316\\
3.21	-2.60565865746062\\
3.2	-2.60993589517031\\
3.19	-2.61515740814515\\
3.18	-2.62122105795931\\
3.17	-2.62801916269747\\
3.16	-2.63543888558121\\
3.15	-2.64336264286677\\
3.14	-2.65166853066818\\
3.13	-2.66023077030501\\
3.12	-2.66892017169453\\
3.11	-2.67760461420425\\
3.1	-2.68614954425394\\
3.09	-2.69441848880813\\
3.08	-2.70227358373263\\
3.07	-2.70957611580572\\
3.06	-2.71618707697754\\
3.05	-2.72196772926623\\
3.04	-2.7267801784673\\
3.03	-2.73048795464043\\
3.02	-2.73295659712692\\
3.01	-2.734054241648\\
3	-2.73365220684071\\
2.99	-2.73162557741033\\
2.98	-2.72785378091819\\
2.97	-2.72222115508646\\
2.96	-2.71461750238852\\
2.95	-2.70493862860958\\
2.94	-2.69308686200829\\
2.93	-2.67897154968948\\
2.92	-2.66250952781183\\
2.91	-2.64362556230438\\
2.9	-2.62225275685294\\
2.89	-2.5983329250429\\
2.88	-2.57181692370978\\
2.87	-2.54266494475465\\
2.86	-2.51084676293135\\
2.85	-2.47634193741349\\
2.84	-2.43913996531427\\
2.83	-2.39924038579389\\
2.82	-2.35665283401448\\
2.81	-2.311397045154\\
2.8	-2.26350281036997\\
2.79	-2.21300989009903\\
2.78	-2.15996789865916\\
2.77	-2.10443619904758\\
2.76	-2.04648393470101\\
2.75	-1.98619072696364\\
2.74	-1.92365136799229\\
2.73	-1.85904027648111\\
2.72	-1.85825481685731\\
2.71	-1.92259888770011\\
2.7	-1.98486860206778\\
2.69	-2.04488232338545\\
2.68	-2.10254047816824\\
2.67	-2.15775861686518\\
2.66	-2.21046257825221\\
2.65	-2.26058773087581\\
2.64	-2.30807888998673\\
2.63	-2.35289037268707\\
2.62	-2.39498606277994\\
2.61	-2.43433944590617\\
2.6	-2.4709336007879\\
2.59	-2.50476114108985\\
2.58	-2.53582410596213\\
2.57	-2.5641337990516\\
2.56	-2.58971057676111\\
2.55	-2.61258358720373\\
2.54	-2.63279046180508\\
2.53	-2.65037696192033\\
2.52	-2.66539658318479\\
2.51	-2.67791012062172\\
2.5	-2.68798519779508\\
2.49	-2.69569576352109\\
2.48	-2.70112155984205\\
2.47	-2.70434756511929\\
2.46	-2.70546341622005\\
2.45	-2.70456281385574\\
2.44	-2.70174291517649\\
2.43	-2.69710371774101\\
2.42	-2.69074743896054\\
2.41	-2.68277789506423\\
2.4	-2.67329988355014\\
2.39	-2.66241857297365\\
2.38	-2.6502389037845\\
2.37	-2.63686500375706\\
2.36	-2.62239962136665\\
2.35	-2.60694358025124\\
2.34	-2.59059525766283\\
2.33	-2.57345008956026\\
2.32	-2.55560010472541\\
2.31	-2.53713349000215\\
2.3	-2.5181341884623\\
2.29	-2.49868153199978\\
2.28	-2.47884990954419\\
2.27	-2.4587084717725\\
2.26	-2.43832087288397\\
2.25	-2.41774504969317\\
2.24	-2.39703303799152\\
2.23	-2.37623082583264\\
2.22	-2.35537824311422\\
2.21	-2.33450888656248\\
2.2	-2.31365007897785\\
2.19	-2.29282286137517\\
2.18	-2.2720420164511\\
2.17	-2.25131612163906\\
2.16	-2.23064762986838\\
2.15	-2.21003297603298\\
2.14	-2.18946270709536\\
2.13	-2.16892163370592\\
2.12	-2.14838900120455\\
2.11	-2.12783867789167\\
2.1	-2.10723935850706\\
2.09	-2.08655478093642\\
2.08	-2.06574395427426\\
2.07	-2.0447613965057\\
2.06	-2.02355738022536\\
2.05	-2.00207818498525\\
2.04	-1.98026635505219\\
2.03	-1.95806096155416\\
2.02	-1.93539786820101\\
2.01	-1.91220999997293\\
2	-1.88842761437693\\
1.99	-1.86397857507311\\
1.98	-1.83878862786413\\
1.97	-1.81278167922041\\
1.96	-1.78588007767615\\
1.95	-1.75800489857362\\
1.94	-1.72907623275335\\
1.93	-1.69901347988189\\
1.92	-1.66773564717529\\
1.91	-1.63516165431285\\
1.9	-1.60121064534025\\
1.89	-1.56580230833292\\
1.88	-1.52885720352858\\
1.87	-1.49029710054195\\
1.86	-1.45004532514515\\
1.85	-1.40802711593503\\
1.84	-1.36416999101548\\
1.83	-1.31840412460051\\
1.82	-1.2706627331956\\
1.81	-1.22088247074417\\
1.8	-1.16900383183646\\
1.79	-1.11497156177567\\
1.78	-1.05873507198377\\
1.77	-1.00024885891512\\
1.76	-0.939472924333308\\
1.75	-0.876373194503013\\
1.74	-0.810921935559253\\
1.73	-0.743098162047335\\
1.72	-0.672888035383788\\
1.71	-0.600285248776787\\
1.7	-0.525291394968873\\
1.69	-0.447916313029739\\
1.68	-0.368178410335787\\
1.67	-0.286104955829625\\
1.66	-0.201732340658442\\
1.65	-0.11510630234742\\
1.64	-0.0262821087733456\\
1.63	0.064675301635253\\
1.62	0.157691226832405\\
1.61	0.252681158321909\\
1.6	0.34955079134503\\
1.59	0.448196090520422\\
1.58	0.548503412969602\\
1.57	0.650349690525005\\
1.56	0.753602672146771\\
1.55	0.858121227174631\\
1.54	0.963755709516505\\
1.53	1.0703483823322\\
1.52	1.17773390221331\\
1.51	1.28573986129596\\
1.5	1.39418738517621\\
1.49	1.50289178393556\\
1.48	1.61166325303129\\
1.47	1.72030762026931\\
1.46	1.82862713456093\\
1.45	1.9364212916747\\
1.44	2.04348769173335\\
1.43	2.1496229227767\\
1.42	2.25462346431305\\
1.41	2.35828660440781\\
1.4	2.46041136349038\\
1.39	2.56079941765678\\
1.38	2.65925601370624\\
1.37	2.75559086723471\\
1.36	2.84961903320047\\
1.35	2.94116173373613\\
1.34	3.03004711509498\\
1.33	3.11611086409891\\
1.32	3.19919645102688\\
1.31	3.27915389341898\\
1.3	3.35582777623719\\
1.29	3.42816453778935\\
1.28	3.37720147524136\\
1.27	3.31212230538948\\
1.26	3.24401519741332\\
1.25	3.17307590959441\\
1.24	3.09949012848592\\
1.23	3.02345100518731\\
1.22	2.9451607855458\\
1.21	2.86483053582045\\
1.2	2.78267942116317\\
1.19	2.69893382418587\\
1.18	2.61382638482772\\
1.17	2.52759499228371\\
1.16	2.44048174447378\\
1.15	2.35273188512514\\
1.14	2.26459272635762\\
1.13	2.17631256364683\\
1.12	2.08813958947769\\
1.11	2.00032081161424\\
1.1	1.91310098159154\\
1.09	1.82672153873149\\
1.08	1.7414195746803\\
1.07	1.65742682315132\\
1.06	1.57496867923488\\
1.05	1.49426325230738\\
1.04	1.41552045623981\\
1.03	1.33894114027478\\
1.02	1.2647162636165\\
1.01	1.19302611646265\\
1	1.12403958990641\\
0.99	1.05791349685237\\
0.98	0.994791945825743\\
0.97	0.934805769310412\\
0.96	0.878072008030572\\
0.95	0.824693452391149\\
0.94	0.774758242114733\\
0.93	0.728339524955066\\
0.92	0.685495175227131\\
0.91	0.646267572769259\\
0.9	0.610683442839524\\
0.89	0.578753757344001\\
0.88	0.550473697694162\\
0.87	0.52582267949085\\
0.86	0.504764439129263\\
0.85	0.487247182309421\\
0.84	0.473203794316297\\
0.83	0.462552111800528\\
0.82	0.455195255641595\\
0.81	0.451022024309068\\
0.8	0.449907346952451\\
0.79	0.451712795245942\\
0.78	0.456287152790912\\
0.77	0.463467040636743\\
0.76	0.473077597220958\\
0.75	0.484933210753831\\
0.74	0.498838301782341\\
0.73	0.514588153365301\\
0.72	0.531969785976076\\
0.71	0.550762873921026\\
0.7	0.570740699715672\\
0.69	0.591671142484489\\
0.68	0.613317696014725\\
0.67	0.635440511533503\\
0.66	0.657797459434431\\
0.649999999999999	0.680145202671582\\
0.64	0.7022402713452\\
0.63	0.723840120133014\\
0.62	0.744704127680471\\
0.61	0.76459442019206\\
0.6	0.783276069399705\\
0.59	0.800514132527237\\
0.58	0.816036446384106\\
0.57	0.795459822293335\\
0.56	0.692966929859587\\
0.55	0.590031224014514\\
0.54	0.487022462497353\\
0.53	0.384120719043835\\
0.52	0.281501541614588\\
0.51	0.179344218129715\\
0.5	0.0778327145885289\\
0.49	-0.0228445760614767\\
0.48	-0.122495413776889\\
0.47	-0.220924424191666\\
0.46	-0.317933883454097\\
0.45	-0.413324550285194\\
0.44	-0.506896531934249\\
0.43	-0.598450174889381\\
0.42	-0.687786972868979\\
0.41	-0.774710485339662\\
0.399999999999999	-0.859027260148765\\
0.39	-0.940547754050803\\
0.38	-1.01908724504572\\
0.37	-1.09446673057564\\
0.36	-1.16651380576826\\
0.35	-1.23506351607771\\
0.34	-1.29995917886417\\
0.33	-1.36105316867235\\
0.32	-1.41820766121807\\
0.31	-1.47129533137025\\
0.3	-1.5202000007234\\
0.29	-1.56481723069028\\
0.28	-1.6050548574065\\
0.27	-1.6408334651263\\
0.26	-1.67208679520119\\
0.25	-1.69876208817043\\
0.24	-1.72082035695626\\
0.23	-1.7382365896525\\
0.22	-1.75099988093363\\
0.21	-1.75911349172065\\
0.2	-1.76259483747777\\
0.19	-1.76147540651815\\
0.18	-1.75580061129965\\
0.17	-1.74562957876625\\
0.16	-1.73103489285754\\
0.149999999999999	-1.71210232161456\\
0.14	-1.68893062468193\\
0.13	-1.66163179916215\\
0.12	-1.63033365766358\\
0.11	-1.59520442066826\\
0.0999999999999996	-1.57467892448935\\
0.0899999999999999	-1.64978417360484\\
0.0800000000000001	-1.72343492980848\\
0.0700000000000003	-1.79498630702929\\
0.0599999999999996	-1.86427779230412\\
0.0499999999999998	-1.9311750465539\\
0.04	-1.99555840220894\\
0.0300000000000002	-2.05732128300188\\
0.0199999999999996	-2.116369967631\\
0.00999999999999979	-2.17262361505855\\
0	-2.22601432212372\\
-0.00999999999999979	-2.27648714923659\\
-0.0199999999999996	-2.32400009308316\\
-0.0300000000000002	-2.36852399918699\\
-0.04	-2.41004241249174\\
-0.0499999999999998	-2.44855136650739\\
-0.0599999999999996	-2.48405911280465\\
-0.0700000000000003	-2.51658579339301\\
-0.0800000000000001	-2.54616305903018\\
-0.0899999999999999	-2.57283363689135\\
-0.0999999999999996	-2.59665085132342\\
-0.11	-2.6176781016447\\
-0.12	-2.6359883011348\\
-0.13	-2.6516632814991\\
-0.14	-2.66479316718937\\
-0.149999999999999	-2.67547572402026\\
-0.16	-2.68381568654021\\
-0.17	-2.6899240685983\\
-0.18	-2.69391746149557\\
-0.19	-2.695917324023\\
-0.2	-2.69604926857071\\
-0.21	-2.69444234734504\\
-0.22	-2.69122834255598\\
-0.23	-2.68654106423781\\
-0.24	-2.68051565914533\\
-0.25	-2.67328793392733\\
-0.26	-2.66499369552361\\
-0.27	-2.65576811146283\\
-0.28	-2.64574509246027\\
-0.29	-2.63505669942998\\
-0.3	-2.6238325767384\\
-0.31	-2.61219941323921\\
-0.32	-2.60028043234602\\
-0.33	-2.58819491212254\\
-0.34	-2.5760577361039\\
-0.35	-2.56397897530896\\
-0.36	-2.55206350166663\\
-0.37	-2.54041063286013\\
-0.38	-2.52911380839592\\
-0.39	-2.51826029652976\\
-0.399999999999999	-2.50793093153293\\
-0.41	-2.49819988065949\\
-0.42	-2.48913444007959\\
-0.43	-2.48079485897697\\
-0.44	-2.47323419096911\\
-0.45	-2.46649817199624\\
-0.46	-2.46062512383941\\
-0.47	-2.45564588246575\\
-0.48	-2.45158375045967\\
-0.49	-2.44845447287787\\
-0.5	-2.44626623596163\\
-0.51	-2.4450196882476\\
-0.52	-2.44470798373447\\
-0.53	-2.44531684688274\\
-0.54	-2.4468246593455\\
-0.55	-2.44920256844313\\
-0.56	-2.45241461750234\\
-0.57	-2.45641789827441\\
-0.58	-2.46116272572587\\
-0.59	-2.46659283555419\\
-0.6	-2.47264560481823\\
-0.61	-2.47925229608615\\
-0.62	-2.48633832549108\\
-0.63	-2.49382355504526\\
-0.64	-2.501622609497\\
-0.649999999999999	-2.50964521792139\\
-0.66	-2.51779658011591\\
-0.67	-2.5259777577274\\
-0.68	-2.53408608986875\\
-0.69	-2.54201563279426\\
-0.7	-2.54965762299417\\
-0.71	-2.55690096284447\\
-0.72	-2.56363272771028\\
-0.73	-2.56973869315304\\
-0.74	-2.57510388063729\\
-0.75	-2.57961311987443\\
-0.76	-2.58315162568255\\
-0.77	-2.58560558698697\\
-0.78	-2.58686276533783\\
-0.79	-2.58681310008386\\
-0.8	-2.58534931711719\\
-0.81	-2.58236753789732\\
-0.82	-2.57776788527489\\
-0.83	-2.57145508247236\\
-0.84	-2.56333904143958\\
-0.85	-2.55333543669284\\
-0.86	-2.54136626066596\\
-0.87	-2.52736035655565\\
-0.88	-2.5112539246309\\
-0.89	-2.49299099800024\\
-0.9	-2.47252388389219\\
-0.91	-2.44981356660415\\
-0.92	-2.42483006841455\\
-0.93	-2.39755276493339\\
-0.94	-2.36797065158893\\
-0.95	-2.33608255821517\\
-0.96	-2.30189730902205\\
-0.97	-2.26543382560748\\
-0.98	-2.22672117112946\\
-0.99	-2.18579853434464\\
-1	-2.1427151530432\\
-1.01	-2.09753017772146\\
-1.02	-2.0503124787793\\
-1.03	-2.00114040591917\\
-1.04	-1.95010152243739\\
-1.05	-1.89729238050407\\
-1.06	-1.84281856969377\\
-1.07	-1.78679613170377\\
-1.08	-1.72936304080303\\
-1.09	-1.67116366942286\\
-1.1	-1.71045822106649\\
-1.11	-1.76421084501937\\
-1.12	-1.81468988263243\\
-1.13	-1.86167953254655\\
-1.14	-1.90499919657676\\
-1.15	-1.94447960931954\\
-1.16	-1.97996047663358\\
-1.17	-2.01129044705985\\
-1.18	-2.03832755760039\\
-1.19	-2.06093980182446\\
-1.2	-2.07900572596498\\
-1.21	-2.09241502079558\\
-1.22	-2.1010690957509\\
-1.23	-2.10488162832544\\
-1.24	-2.10377908439844\\
-1.25	-2.09770120627632\\
-1.26	-2.0866014657874\\
-1.27	-2.07044748003794\\
-1.28	-2.04922138758606\\
-1.29	-2.02292018287229\\
-1.3	-1.99155600679546\\
-1.31	-1.95515639135603\\
-1.32	-1.91376445631725\\
-1.33	-1.8674390558637\\
-1.34	-1.81625487327298\\
-1.35	-1.76030246166348\\
-1.36	-1.69968822894403\\
-1.37	-1.63453436517213\\
-1.38	-1.56497871063142\\
-1.39	-1.49117456306718\\
-1.4	-1.41329042267553\\
-1.41	-1.33150967362803\\
-1.42	-1.24603020113262\\
-1.43	-1.15706394328444\\
-1.44	-1.06483637724849\\
-1.45	-0.969585939642387\\
-1.46	-0.871563381353755\\
-1.47	-0.771031057438174\\
-1.48	-0.66826215320903\\
-1.49	-0.56353984816909\\
-1.5	-0.457156420083701\\
-1.51	-0.349412292343654\\
-1.52	-0.240615029003865\\
-1.53	-0.131078283976388\\
-1.54	-0.0211207149948603\\
-1.55	0.0889351174742667\\
-1.56	0.198763820485684\\
-1.57	0.308038080353585\\
-1.58	0.416428966308842\\
-1.59	0.523603442841942\\
-1.6	0.629200334232224\\
-1.61	0.730954332481295\\
-1.62	0.768945449019781\\
-1.63	0.802815306828141\\
-1.64	0.837663466397989\\
-1.65	0.873597734511186\\
-1.66	0.910677721779097\\
-1.67	0.948945824192656\\
-1.68	0.988431199956209\\
-1.69	1.02915056511629\\
-1.7	1.07110836914452\\
-1.71	1.11429685558161\\
-1.72	1.15869614432634\\
-1.73	1.20427438028148\\
-1.74	1.25098796437309\\
-1.75	1.29878187217311\\
-1.76	1.34759006048657\\
-1.77	1.39733595956089\\
-1.78	1.44793304665518\\
-1.79	1.49928549489425\\
-1.8	1.55128888899585\\
-1.81	1.60383099543128\\
-1.82	1.6567925657727\\
-1.83	1.71004812871939\\
-1.84	1.763466652755\\
-1.85	1.81691167315736\\
-1.86	1.87023893371318\\
-1.87	1.92327502029654\\
-1.88	1.97428836314549\\
-1.89	1.95413162897711\\
-1.9	1.92290556855565\\
-1.91	1.88692424241691\\
-1.92	1.8464195288874\\
-1.93	1.80160143292971\\
-1.94	1.75268702999789\\
-1.95	1.69990341260794\\
-1.96	1.64348751094562\\
-1.97	1.58368521355955\\
-1.98	1.52075026942012\\
-1.99	1.45494310716059\\
-2	1.38652962212479\\
-2.01	1.31577995578363\\
-2.02	1.24296728268815\\
-2.03	1.16836661620033\\
-2.04	1.09225364231151\\
-2.05	1.01490358971037\\
-2.06	0.936590143428501\\
-2.07	0.857584408680502\\
-2.08	0.778153930843315\\
-2.09	0.698561776849179\\
-2.1	0.619065682583307\\
-2.11	0.539917270175833\\
-2.12	0.461361338357377\\
-2.13	0.383635228311882\\
-2.14	0.306968266712514\\
-2.15	0.231581286871804\\
-2.16	0.15768622818034\\
-2.17	0.0854858132553931\\
-2.18	0.0151733014766766\\
-2.19	-0.0530676831421999\\
-2.2	-0.119063252506304\\
-2.21	-0.182649286856202\\
-2.22	-0.243671403136767\\
-2.23	-0.3019848640128\\
-2.24	-0.357454432786396\\
-2.25	-0.409954179977408\\
-2.26	-0.45936724777313\\
-2.27	-0.505585578930269\\
-2.28	-0.548509617013258\\
-2.29	-0.58804798507207\\
-2.3	-0.624117149993062\\
-2.31	-0.656641079792838\\
-2.32	-0.685550901063233\\
-2.33	-0.710784563612301\\
-2.34	-0.732286519080259\\
-2.35	-0.75000741994156\\
-2.36	-0.763903844837104\\
-2.37	-0.773938055619494\\
-2.38	-0.780077790846277\\
-2.39	-0.782296099731252\\
-2.4	-0.780571219773795\\
-2.41	-0.774886500444512\\
-2.42	-0.765230374427446\\
-2.43	-0.751596377020762\\
-2.44	-0.733983213395812\\
-2.45	-0.712394872525622\\
-2.46	-0.686840785733922\\
-2.47	-0.657336027000089\\
-2.48	-0.623901551397097\\
-2.49	-0.586564467350515\\
-2.5	-0.545358337796037\\
-2.51	-0.500323504788396\\
-2.52	-0.451507431680371\\
-2.53	-0.398965056649877\\
-2.54	-0.342759151105935\\
-2.55	-0.282960676349746\\
-2.56	-0.219649131801655\\
-2.57	-0.152912888124753\\
-2.58	-0.0828494986755295\\
-2.59	-0.00956598288588251\\
-2.6	0.06682092457774\\
-2.61	0.146184564729225\\
-2.62	0.228388190745146\\
-2.63	0.313284855101091\\
-2.64	0.400717351999004\\
-2.65	0.490518219235279\\
-2.66	0.582509803140088\\
-2.67	0.676504389671348\\
-2.68	0.772304404176759\\
-2.69	0.869702681748127\\
-2.7	0.968482809488135\\
-2.71	1.06841954139363\\
-2.72	1.16927928593549\\
-2.73	1.27082066578526\\
-2.74	1.37279514850596\\
-2.75	1.47494774638861\\
-2.76	1.57701778297743\\
-2.77	1.67873972317716\\
-2.78	1.7798440631627\\
-2.79	1.880058275578\\
-2.8	1.97910780464007\\
-2.81	2.07671710457559\\
-2.82	2.1726107128723\\
-2.83	2.26651434597547\\
-2.84	2.35815599598625\\
-2.85	2.44726698178503\\
-2.86	2.53358282505323\\
-2.87	2.6168434783631\\
-2.88	2.69679042706271\\
-2.89	2.773135176571\\
-2.9	2.8322567226793\\
-2.91	2.81597349831234\\
-2.92	2.79903065865991\\
-2.93	2.78219729289504\\
-2.94	2.76560279126275\\
-2.95	2.74935589928617\\
-2.96	2.7335599856401\\
-2.97	2.71831488993088\\
-2.98	2.70371689712149\\
-2.99	2.68985829439991\\
-3	2.67682682278495\\
-3.01	2.66470511506892\\
-3.02	2.65357015418187\\
-3.03	2.64349276758531\\
-3.04	2.63453716624176\\
-3.05	2.62676053350139\\
-3.06	2.62021266748955\\
-3.07	2.6149356794066\\
-3.08	2.61096374922235\\
-3.09	2.60832293940523\\
-3.1	2.60703106647837\\
-3.11	2.60709762924131\\
-3.12	2.60852379126293\\
-3.13	2.61130241334114\\
-3.14	2.6154181280268\\
-3.15	2.62084744015646\\
-3.16	2.62755881547607\\
-3.17	2.6355126496493\\
-3.18	2.6446607333775\\
-3.19	2.65494332261073\\
-3.2	2.66626715445273\\
-3.21	2.67602268218281\\
-3.22	2.60675793585233\\
-3.23	2.53141152042216\\
-3.24	2.45432335798109\\
-3.25	2.37584669502201\\
-3.26	2.29630902574382\\
-3.27	2.21603500522125\\
-3.28	2.13534845217489\\
-3.29	2.05457176749218\\
-3.3	1.97402478722\\
-3.31	1.89402347652219\\
-3.32	1.81487857952398\\
-3.33	1.73689426719419\\
-3.34	1.6603668029362\\
-3.35	1.58558323740206\\
-3.36	1.51282014064968\\
-3.37	1.44234237815206\\
-3.38	1.37440193629325\\
-3.39	1.30923680244019\\
-3.4	1.24706990429783\\
-3.41	1.18810811295833\\
-3.42	1.1325413138096\\
-3.43	1.08054154925463\\
-3.44	1.03226223700428\\
-3.45	0.987837467530386\\
-3.46	0.947381384103563\\
-3.47	0.91098764868324\\
-3.48	0.878728996772551\\
-3.49	0.850656884192136\\
-3.5	0.826801228560577\\
-3.51	0.807170248089683\\
-3.52	0.791750400099501\\
-3.53	0.780506421436957\\
-3.54	0.773381472719827\\
-3.55	0.770297388038145\\
-3.56	0.771155031407599\\
-3.57	0.775834760887139\\
-3.58	0.784197000843751\\
-3.59	0.796082922360356\\
-3.6	0.811315231246532\\
-3.61	0.829699062516391\\
-3.62	0.851022979553718\\
-3.63	0.875060075482988\\
-3.64	0.901569173521947\\
-3.65	0.930296122300342\\
-3.66	0.960975181306124\\
-3.67	0.993330490768245\\
-3.68	1.02707761941458\\
-3.69	1.06192518266308\\
-3.7	1.09757652293067\\
-3.71	1.13373144288353\\
-3.72	1.17008798162251\\
-3.73	1.20634422300577\\
-3.74	1.24220012457891\\
-3.75	1.27735935492124\\
-3.76	1.31153112662206\\
-3.77	1.34443201162341\\
-3.78	1.37578772526854\\
-3.79	1.40533486512245\\
-3.8	1.43282259046804\\
-3.81	1.45801422833758\\
-3.82	1.4806887920036\\
-3.83	1.50064239799451\\
-3.84	1.517689567901\\
-3.85	1.53166440138032\\
-3.86	1.54242160671501\\
-3.87	1.54983737464887\\
-3.88	1.55381007941561\\
-3.89	1.55426078620613\\
-3.9	1.55113353346555\\
-3.91	1.54439533245437\\
-3.92	1.53403576237175\\
-3.93	1.52006586809419\\
-3.94	1.50251556439745\\
-3.95	1.48142706926463\\
-3.96	1.45683537527057\\
-3.97	1.42869906952962\\
-3.98	1.39670938623599\\
-3.99	1.36101719045288\\
-4	1.32377736101622\\
-4.01	1.28562910120215\\
-4.02	1.2449236564074\\
-4.03	1.20110884561336\\
-4.04	1.15484312500309\\
-4.05	1.10656742925481\\
-4.06	1.05658277366532\\
-4.07	1.00514995544422\\
-4.08	0.952517180980059\\
-4.09	0.89892725643652\\
-4.1	0.844618887663788\\
-4.11	0.789826043283489\\
-4.12	0.734776621394619\\
-4.13	0.67969087083769\\
-4.14	0.624779755826697\\
-4.15	0.570243354696561\\
-4.16	0.516269343214345\\
-4.17	0.463031594112837\\
-4.18	0.410688915103812\\
-4.19	0.359383941859303\\
-4.2	0.309242198761808\\
-4.21	0.26037133712931\\
-4.22	0.212860558129068\\
-4.23	0.166780225179169\\
-4.24	0.122181668382541\\
-4.25	0.0790971813160797\\
-4.26	0.0375402083584923\\
-4.27	-0.00249428136656893\\
-4.28	-0.0410292393937939\\
-4.29	-0.0781048105863234\\
-4.3	-0.113777442878602\\
-4.31	-0.148118845701653\\
-4.32	-0.181214810435905\\
-4.33	-0.213163907971284\\
-4.34	-0.244076080304723\\
-4.35	-0.27407114526863\\
-4.36	-0.303277236679147\\
-4.37	-0.331829207565849\\
-4.38	-0.359867035293981\\
-4.39	-0.387534293208934\\
-4.4	-0.414976821826582\\
-4.41	-0.442341939716074\\
-4.42	-0.469779284521504\\
-4.43	-0.497447882576025\\
-4.44	-0.5255589606926\\
-4.45	-0.554907400744287\\
-4.46	-0.593882059094046\\
-4.47	-0.637775742315028\\
-4.48	-0.679978424749259\\
-4.49	-0.71992561076348\\
-4.5	-0.757355394841389\\
-4.51	-0.792054106018154\\
-4.52	-0.823830673761977\\
-4.53	-0.852515710788955\\
-4.54	-0.877977181631709\\
-4.55	-0.900244203712841\\
-4.56	-0.923758608900267\\
-4.57	-0.961925771565685\\
-4.58	-1.00258872573183\\
-4.59	-1.04438676252717\\
-4.6	-1.08716367699331\\
-4.61	-1.1308231001275\\
-4.62	-1.1752713603909\\
-4.63	-1.22040860022676\\
-4.64	-1.26612714378104\\
-4.65	-1.31231165435926\\
-4.66	-1.35883989076778\\
-4.67	-1.40558371316729\\
-4.68	-1.45241020965461\\
-4.69	-1.49918288492116\\
-4.7	-1.54576287812485\\
-4.71	-1.59201018783941\\
-4.72	-1.63778488700102\\
-4.73	-1.68294831352516\\
-4.74	-1.72736422404336\\
-4.75	-1.77089989956515\\
-4.76	-1.81342719305239\\
-4.77	-1.85482351001148\\
-4.78	-1.89497271431332\\
-4.79	-1.93376595255861\\
-4.8	-1.97110239142236\\
-4.81	-2.00688986353265\\
-4.82	-2.04104541855551\\
-4.83	-2.07349577726255\\
-4.84	-2.10417768744014\\
-4.85	-2.13303818154703\\
-4.86	-2.16003473703413\\
-4.87	-2.18513534119432\\
-4.88	-2.20831846330521\\
-4.89	-2.2295729376562\\
-4.9	-2.248897761807\\
-4.91	-2.26630181510311\\
-4.92	-2.281803503072\\
-4.93	-2.29543033383699\\
-4.94	-2.3072184331163\\
-4.95	-2.31721200471789\\
-4.96	-2.32546274370046\\
-4.97	-2.33202920954663\\
-4.98	-2.33697616678921\\
-4.99	-2.34037390054735\\
-5	-2.34229751437051\\
}--cycle;
\addplot [color=black, line width=3.0pt, draw=none, mark size=5.0pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.95891573792568	-3.32036201318699\\
-4.00910350318185	1.2925711701499\\
-4.55834428237339	-0.915178618242638\\
0.572951558047619	0.826076786248778\\
2.72495067187624	-1.82538953496217\\
-1.88059942503731	1.97929469470023\\
-3.21017520685665	2.67904681923318\\
-1.61044321752282	0.737748523824128\\
-2.89854362956448	2.83561224359125\\
0.101525197652502	-1.56232908293367\\
4.06364323265215	-2.90279553497513\\
1.28923938652318	3.43468343354075\\
-3.98466111187688	1.38390587122792\\
-1.09145247273645	-1.66184998274792\\
-4.45383384776342	-0.564475134910531\\
};
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-5	-0.679468796076913\\
-4.99	-0.705591710479803\\
-4.98	-0.731755481259168\\
-4.97	-0.757887877851998\\
-4.96	-0.783913660867319\\
-4.95	-0.809754857992447\\
-4.94	-0.835331070159957\\
-4.93	-0.860559806782328\\
-4.92	-0.885356848521984\\
-4.91	-0.909636635724646\\
-4.9	-0.933312680307589\\
-4.89	-0.956297998566507\\
-4.88	-0.97850556204895\\
-4.87	-0.9998487633427\\
-4.86	-1.02024189335045\\
-4.85	-1.03960062636939\\
-4.84	-1.0578425090727\\
-4.83	-1.07488744930155\\
-4.82	-1.09065820042618\\
-4.81	-1.10508083692624\\
-4.8	-1.11808521677613\\
-4.79	-1.12960542620457\\
-4.78	-1.1395802024303\\
-4.77	-1.14795333005955\\
-4.76	-1.15467400696683\\
-4.75	-1.15969717566905\\
-4.74	-1.16298381644313\\
-4.73	-1.16450119872897\\
-4.72	-1.16422308770051\\
-4.71	-1.16212990327468\\
-4.7	-1.15820882926\\
-4.69	-1.1524538708162\\
-4.68	-1.1448658589035\\
-4.67	-1.1354524009342\\
-4.66	-1.12422777740032\\
-4.65	-1.11121278482726\\
-4.64	-1.09643452599227\\
-4.63	-1.07992614893808\\
-4.62	-1.06172653690092\\
-4.61	-1.04187995184824\\
-4.6	-1.02043563488099\\
-4.59	-0.997447367285299\\
-4.58	-0.972972996517875\\
-4.57	-0.947073931864037\\
-4.56	-0.919814614917217\\
-4.55	-0.891261970381095\\
-4.54	-0.861484842990474\\
-4.53	-0.830553426574212\\
-4.52	-0.79853869144213\\
-4.51	-0.765511816363335\\
-4.5	-0.731543631411763\\
-4.49	-0.696704077887334\\
-4.48	-0.661061691374914\\
-4.47	-0.624683113777966\\
-4.46	-0.587632639866174\\
-4.45	-0.54997180350046\\
-4.44	-0.511759008257963\\
-4.43	-0.473049206669592\\
-4.42	-0.433893631715603\\
-4.41	-0.394339583605372\\
-4.4	-0.354430274198686\\
-4.39	-0.314204730726318\\
-4.38	-0.273697759731924\\
-4.37	-0.232939971408184\\
-4.36	-0.191957863740443\\
-4.35	-0.150773965106396\\
-4.34	-0.109407033235152\\
-4.33	-0.0678723076943079\\
-4.32	-0.0261818123797316\\
-4.31	0.0156552961846536\\
-4.3	0.0576323395320651\\
-4.29	0.0997446922807755\\
-4.28	0.141989327342699\\
-4.27	0.18436433757299\\
-4.26	0.22686844045675\\
-4.25	0.269500472684584\\
-4.24	0.312258881636476\\
-4.23	0.355141220872752\\
-4.22	0.398143656716959\\
-4.21	0.441260492912363\\
-4.2	0.484483720137782\\
-4.19	0.527802596884724\\
-4.18	0.571203267831691\\
-4.17	0.614668425400619\\
-4.16	0.658177019659547\\
-4.15	0.701704021140021\\
-4.14	0.745220240495199\\
-4.13	0.788692208209228\\
-4.12	0.832082116836086\\
-4.11	0.87534782745398\\
-4.1	0.918442941233031\\
-4.09	0.961316936186466\\
-4.08	1.00391536837396\\
-4.07	1.04618013600619\\
-4.06	1.08804980412009\\
-4.05	1.12945998673256\\
-4.04	1.17034378266073\\
-4.03	1.21063226052717\\
-4.02	1.25025498784812\\
-4.01	1.2891405985592\\
-4	1.32721739284108\\
-3.99	1.36441396271319\\
-3.98	1.40065983653255\\
-3.97	1.43588613529521\\
-3.96	1.47002623348719\\
-3.95	1.50301641715935\\
-3.94	1.53479653193198\\
-3.93	1.56531061372998\\
-3.92	1.59450749525466\\
-3.91	1.62234138145823\\
-3.9	1.64877238764964\\
-3.89	1.67376703426825\\
-3.88	1.69729869285911\\
-3.87	1.71934797831655\\
-3.86	1.7399030830691\\
-3.85	1.75896004950609\\
-3.84	1.77652297762586\\
-3.83	1.79260416557747\\
-3.82	1.80722418148917\\
-3.81	1.8204118656919\\
-3.8	1.83220426317497\\
-3.79	1.84264648681976\\
-3.78	1.85179151265475\\
-3.77	1.85969990904324\\
-3.76	1.86643950235528\\
-3.75	1.87208498227119\\
-3.74	1.87671745041769\\
-3.73	1.88042391654012\\
-3.72	1.88329674686071\\
-3.71	1.88543306966263\\
-3.7	1.88693414346227\\
-3.69	1.88790469340032\\
-3.68	1.88845222167598\\
-3.67	1.88868629798254\\
-3.66	1.88871783597182\\
-3.65	1.88865836177827\\
-3.64	1.88861928057764\\
-3.63	1.88871114703927\\
-3.62	1.88904294536115\\
-3.61	1.88972138435437\\
-3.6	1.89085021277422\\
-3.59	1.89252955978375\\
-3.58	1.89485530508781\\
-3.57	1.89791848289297\\
-3.56	1.90180472344421\\
-3.55	1.90659373545895\\
-3.54	1.91235883233827\\
-3.53	1.91916650458079\\
-3.52	1.9270760403696\\
-3.51	1.93613919584499\\
-3.5	1.94639991612738\\
-3.49	1.95789410771542\\
-3.48	1.97064946245818\\
-3.47	1.98468533289795\\
-3.46	2.0000126583927\\
-3.45	2.0166339410727\\
-3.44	2.03454327035278\\
-3.43	2.05372639442172\\
-3.42	2.07416083686083\\
-3.41	2.09581605630609\\
-3.4	2.11865364686412\\
-3.39	2.14262757682048\\
-3.38	2.16768446304118\\
-3.37	2.19376387835994\\
-3.36	2.22079868916955\\
-3.35	2.24871542038867\\
-3.34	2.27743464495676\\
-3.33	2.30687139501692\\
-3.32	2.33693559197792\\
-3.31	2.36753249269723\\
-3.3	2.39856314909824\\
-3.29	2.42992487862108\\
-3.28	2.46151174300623\\
-3.27	2.49321503302091\\
-3.26	2.52492375685722\\
-3.25	2.55652513005542\\
-3.24	2.58790506493409\\
-3.23	2.61894865763759\\
-3.22	2.64954067103994\\
-3.21	2.6795660118693\\
-3.2	2.70891020053864\\
-3.19	2.73745983228336\\
-3.18	2.76510302831528\\
-3.17	2.79172987580297\\
-3.16	2.81723285558097\\
-3.15	2.84150725657388\\
-3.14	2.8644515759963\\
-3.13	2.88596790445552\\
-3.12	2.90596229514162\\
-3.11	2.92434511633929\\
-3.1	2.94103138653875\\
-3.09	2.95594109145912\\
-3.08	2.96899948232936\\
-3.07	2.98013735479846\\
-3.06	2.98929130787139\\
-3.05	2.99640398228937\\
-3.04	3.0014242777954\\
-3.03	3.00430754874895\\
-3.02	3.00501577757851\\
-3.01	3.00351772558907\\
-3	2.99978906067369\\
-2.99	2.99381246151574\\
-2.98	2.98557769791189\\
-2.97	2.9750816868953\\
-2.96	2.96232852439547\\
-2.95	2.94732949223499\\
-2.94	2.93010304033448\\
-2.93	2.91067474407563\\
-2.92	2.88907723685726\\
-2.91	2.86535011797082\\
-2.9	2.83953983601939\\
-2.89	2.81169954820608\\
-2.88	2.78188895592388\\
-2.87	2.75017411718805\\
-2.86	2.71662723656217\\
-2.85	2.68132643333989\\
-2.84	2.64435548885368\\
-2.83	2.60580357388891\\
-2.82	2.56576495728418\\
-2.81	2.52433869689656\\
-2.8	2.48162831420093\\
-2.79	2.43774145387491\\
-2.78	2.39278952979461\\
-2.77	2.34688735892875\\
-2.76	2.30015278467067\\
-2.75	2.25270629118708\\
-2.74	2.20467061038905\\
-2.73	2.1561703231447\\
-2.72	2.10733145635327\\
-2.71	2.05828107748755\\
-2.7	2.00914688818559\\
-2.69	1.96005681843443\\
-2.68	1.91113862283765\\
-2.67	1.86251948039743\\
-2.66	1.81432559916982\\
-2.65	1.76668182707117\\
-2.64	1.71971127002591\\
-2.63	1.6735349185509\\
-2.62	1.62827128377316\\
-2.61	1.58403604377567\\
-2.6	1.54094170106293\\
-2.59	1.49909725183528\\
-2.58	1.45860786766068\\
-2.57	1.41957459003572\\
-2.56	1.3820940382364\\
-2.55	1.34625813077485\\
-2.54	1.31215382070154\\
-2.53	1.27986284492566\\
-2.52	1.24946148766977\\
-2.51	1.22102035812889\\
-2.5	1.1946041823708\\
-2.49	1.17027160949215\\
-2.48	1.14807503203555\\
-2.47	1.12806042067518\\
-2.46	1.11026717319233\\
-2.45	1.0947279777876\\
-2.44	1.08146869081144\\
-2.43	1.07050822903893\\
-2.42	1.06185847666694\\
-2.41	1.05552420726958\\
-2.4	1.05150302101077\\
-2.39	1.0497852974784\\
-2.38	1.05035416457052\\
-2.37	1.05318548392907\\
-2.36	1.05824785347887\\
-2.35	1.06550262768537\\
-2.34	1.07490395619415\\
-2.33	1.08639884155456\\
-2.32	1.09992721675825\\
-2.31	1.11542204333828\\
-2.3	1.13280943077539\\
-2.29	1.15200877794199\\
-2.28	1.17293293728163\\
-2.27	1.19548840237074\\
-2.26	1.219575519439\\
-2.25	1.24508872333586\\
-2.24	1.27191679832193\\
-2.23	1.29994316393658\\
-2.22	1.32904618604731\\
-2.21	1.359099513023\\
-2.2	1.38997243679396\\
-2.19	1.4215302783677\\
-2.18	1.45363479716286\\
-2.17	1.48614462330651\\
-2.16	1.51891571181537\\
-2.15	1.55180181735076\\
-2.14	1.58465498800446\\
-2.13	1.61732607634025\\
-2.12	1.64966526568714\\
-2.11	1.6815226094588\\
-2.1	1.71274858106159\\
-2.09	1.74319463175579\\
-2.08	1.77271375365228\\
-2.07	1.80116104486511\\
-2.06	1.82839427370001\\
-2.05	1.85427443864455\\
-2.04	1.87866632083785\\
-2.03	1.90143902564047\\
-2.02	1.92246650989823\\
-2.01	1.94162809150076\\
-2	1.95880893787538\\
-1.99	1.973900530132\\
-1.98	1.98680109968401\\
-1.97	1.99741603431385\\
-1.96	2.00565825082956\\
-1.95	2.01144853166813\\
-1.94	2.01471582304247\\
-1.93	2.01539749249822\\
-1.92	2.01343954404219\\
-1.91	2.00879678932383\\
-1.9	2.00143297369039\\
-1.89	1.99132085629276\\
-1.88	1.97844224378816\\
-1.87	1.96278797756412\\
-1.86	1.94435787479092\\
-1.85	1.92316062399306\\
-1.84	1.89921363620984\\
-1.83	1.87254285318615\\
-1.82	1.84318251439306\\
-1.81	1.81117488501967\\
-1.8	1.77656994739817\\
-1.79	1.73942505862074\\
-1.78	1.69980457737429\\
-1.77	1.65777946325609\\
-1.76	1.61342685203553\\
-1.75	1.56682961049283\\
-1.74	1.51807587459273\\
-1.73	1.4672585748383\\
-1.72	1.41447495269551\\
-1.71	1.35982607198393\\
-1.7	1.30341632909133\\
-1.69	1.24535296579211\\
-1.68	1.18574558833087\\
-1.67	1.12470569627652\\
-1.66	1.06234622445929\\
-1.65	0.998781101076685\\
-1.64	0.934124824797223\\
-1.63	0.868492063406069\\
-1.62	0.801997276228157\\
-1.61	0.734754362235966\\
-1.6	0.66687633540513\\
-1.59	0.598475028525473\\
-1.58	0.529660826312988\\
-1.57	0.46054242830349\\
-1.56	0.391226641646492\\
-1.55	0.321818203562057\\
-1.54	0.252419632878916\\
-1.53	0.183131109742685\\
-1.52	0.114050382273013\\
-1.51	0.0452726986610626\\
-1.5	-0.0231092370621728\\
-1.49	-0.0910052875882842\\
-1.48	-0.158327885426183\\
-1.47	-0.224992018897245\\
-1.46	-0.290915203529647\\
-1.45	-0.356017441445051\\
-1.44	-0.42022117138747\\
-1.43	-0.483451212063744\\
-1.42	-0.545634701447006\\
-1.41	-0.606701034640564\\
-1.4	-0.666581802810172\\
-1.39	-0.72521073557016\\
-1.38	-0.782523649055023\\
-1.37	-0.838458401725534\\
-1.36	-0.89295485975028\\
-1.35	-0.945954873572546\\
-1.34	-0.997402267022667\\
-1.33	-1.0472428400704\\
-1.32	-1.09542438603501\\
-1.31	-1.1418967237859\\
-1.3	-1.1866117451783\\
-1.29	-1.22952347768042\\
-1.28	-1.27058816186437\\
-1.27	-1.30976434315748\\
-1.26	-1.34701297698618\\
-1.25	-1.38229754619562\\
-1.24	-1.4155841893974\\
-1.23	-1.44684183868798\\
-1.22	-1.47604236499496\\
-1.21	-1.50316072914827\\
-1.2	-1.52817513664157\\
-1.19	-1.55106719394691\\
-1.18	-1.57182206417288\\
-1.17	-1.59042861981597\\
-1.16	-1.60687959034416\\
-1.15	-1.62117170237304\\
-1.14	-1.63330581024567\\
-1.13	-1.64328701490775\\
-1.12	-1.65112476907803\\
-1.11	-1.65683296684782\\
-1.1	-1.66043001600216\\
-1.09	-1.6619388915346\\
-1.08	-1.66138716902676\\
-1.07	-1.65880703677865\\
-1.06	-1.65423528580408\\
-1.05	-1.6477132770437\\
-1.04	-1.63928688539324\\
-1.03	-1.62900642039327\\
-1.02	-1.61692652367595\\
-1.01	-1.60310604351009\\
-1	-1.58760788702661\\
-0.99	-1.57049885093728\\
-0.98	-1.5518494317797\\
-0.97	-1.53173361692637\\
-0.96	-1.51022865778457\\
-0.95	-1.48741482678329\\
-0.94	-1.46337515989247\\
-0.93	-1.4381951865468\\
-0.92	-1.41196264894949\\
-0.91	-1.38476721281036\\
-0.9	-1.3567001716268\\
-0.89	-1.32785414664466\\
-0.88	-1.29832278463982\\
-0.87	-1.26820045564011\\
-0.86	-1.23758195266166\\
-0.85	-1.20656219546561\\
-0.84	-1.17523594025057\\
-0.83	-1.14369749708562\\
-0.82	-1.11204045675898\\
-0.81	-1.08035742857166\\
-0.8	-1.04873979044407\\
-0.79	-1.01727745253059\\
-0.78	-0.986058635353419\\
-0.77	-0.955169663276019\\
-0.76	-0.924694773940022\\
-0.75	-0.89471594409037\\
-0.74	-0.865312732014227\\
-0.73	-0.836562136621943\\
-0.72	-0.808538473005896\\
-0.71	-0.781313264127235\\
-0.7	-0.75495514810401\\
-0.69	-0.729529800408421\\
-0.68	-0.705099870128348\\
-0.67	-0.681724929310108\\
-0.66	-0.659461434277576\\
-0.649999999999999	-0.638362697718076\\
-0.64	-0.618478870239492\\
-0.63	-0.599856930036183\\
-0.62	-0.582540679254595\\
-0.61	-0.566570745622911\\
-0.6	-0.551984587903217\\
-0.59	-0.538816503739114\\
-0.58	-0.52709763850633\\
-0.57	-0.516855993828191\\
-0.56	-0.508116434490906\\
-0.55	-0.500900692584702\\
-0.54	-0.49522736780482\\
-0.53	-0.491111922969742\\
-0.52	-0.488566673951573\\
-0.51	-0.487600773363334\\
-0.5	-0.488220187508543\\
-0.49	-0.490427666267823\\
-0.48	-0.49422270577347\\
-0.47	-0.499601503903906\\
-0.46	-0.50655690881364\\
-0.45	-0.515078360898551\\
-0.44	-0.525151828778902\\
-0.43	-0.536759740061327\\
-0.42	-0.549880907813924\\
-0.41	-0.564490453853435\\
-0.399999999999999	-0.58055973009841\\
-0.39	-0.598056239385022\\
-0.38	-0.616943557271309\\
-0.37	-0.637181256468984\\
-0.36	-0.658724835638352\\
-0.35	-0.681525654359557\\
-0.34	-0.705530876151318\\
-0.33	-0.730683421445327\\
-0.32	-0.756921932439665\\
-0.31	-0.78418075174744\\
-0.3	-0.812389916726718\\
-0.29	-0.841475171324699\\
-0.28	-0.871357997192791\\
-0.27	-0.90195566573024\\
-0.26	-0.933181312592609\\
-0.25	-0.964944036058551\\
-0.24	-0.997149020484771\\
-0.23	-1.02969768589628\\
-0.22	-1.06248786455824\\
-0.21	-1.09541400515867\\
-0.2	-1.12836740499959\\
-0.19	-1.16123647035043\\
-0.18	-1.19390700486312\\
-0.17	-1.22626252568628\\
-0.16	-1.25818460664829\\
-0.149999999999999	-1.28955324760852\\
-0.14	-1.32024726880544\\
-0.13	-1.35014472876169\\
-0.12	-1.37912336404338\\
-0.11	-1.40706104891505\\
-0.0999999999999996	-1.43383627268726\\
-0.0899999999999999	-1.45932863232131\\
-0.0800000000000001	-1.4834193376399\\
-0.0700000000000003	-1.50599172629339\\
-0.0599999999999996	-1.52693178545367\\
-0.0499999999999998	-1.54612867705111\\
-0.04	-1.56347526323819\\
-0.0300000000000002	-1.57886862865707\\
-0.0199999999999996	-1.59221059600918\\
-0.00999999999999979	-1.60340823137361\\
0	-1.61237433569978\\
0.00999999999999979	-1.61902791890718\\
0.0199999999999996	-1.62329465306336\\
0.0300000000000002	-1.62510730117926\\
0.04	-1.62440611825879\\
0.0499999999999998	-1.62113922136717\\
0.0599999999999996	-1.61526292563766\\
0.0700000000000003	-1.60674204332012\\
0.0800000000000001	-1.59555014318336\\
0.0899999999999999	-1.5816697678171\\
0.0999999999999996	-1.56509260663565\\
0.11	-1.5458196226616\\
0.12	-1.52386113146365\\
0.13	-1.49923683093283\\
0.14	-1.47197578090642\\
0.149999999999999	-1.44211633198377\\
0.16	-1.40970600322141\\
0.17	-1.37480130874354\\
0.18	-1.33746753365474\\
0.19	-1.2977784599928\\
0.2	-1.25581604380664\\
0.21	-1.21167004478656\\
0.22	-1.16543761020701\\
0.23	-1.11722281526446\\
0.24	-1.06713616220198\\
0.25	-1.01529404090492\\
0.26	-0.961818153927765\\
0.27	-0.906834909167539\\
0.28	-0.850474783633101\\
0.29	-0.792871661970676\\
0.3	-0.734162153592083\\
0.31	-0.674484892413106\\
0.32	-0.613979823343321\\
0.33	-0.552787479775704\\
0.34	-0.491048256403088\\
0.35	-0.428901681739553\\
0.36	-0.366485694747115\\
0.37	-0.303935929962564\\
0.38	-0.241385015485473\\
0.39	-0.178961888127489\\
0.399999999999999	-0.11679112993477\\
0.41	-0.0549923301813825\\
0.42	0.00632052320794281\\
0.43	0.0670396190110075\\
0.44	0.127063861229109\\
0.45	0.186299367376245\\
0.46	0.244659923365843\\
0.47	0.302067392072424\\
0.48	0.35845207291095\\
0.49	0.413753010058341\\
0.5	0.467918247237373\\
0.51	0.520905027291981\\
0.52	0.572679935102547\\
0.53	0.623218982718955\\
0.54	0.67250763592585\\
0.55	0.720540781797207\\
0.56	0.767322637143991\\
0.57	0.812866598107998\\
0.58	0.857195031504673\\
0.59	0.900339008866539\\
0.6	0.942337984484601\\
0.61	0.983239419086476\\
0.62	1.02309835112481\\
0.63	1.06197691797648\\
0.64	1.09994382966995\\
0.649999999999999	1.13707379806387\\
0.66	1.17344692469212\\
0.67	1.20914805076807\\
0.68	1.24426607310151\\
0.69	1.27889322992481\\
0.7	1.31312436084719\\
0.71	1.34705614535829\\
0.72	1.38078632448059\\
0.73	1.41441291032487\\
0.74	1.44803338843197\\
0.75	1.48174391788577\\
0.76	1.51563853425631\\
0.77	1.54980836047623\\
0.78	1.58434083076828\\
0.79	1.61931893272412\\
0.8	1.6548204725866\\
0.81	1.6909173687058\\
0.82	1.72767497802572\\
0.83	1.76515146031114\\
0.84	1.80339718464466\\
0.85	1.84245418251104\\
0.86	1.88235565154145\\
0.87	1.92312551371385\\
0.88	1.96477803149907\\
0.89	2.00731748510598\\
0.9	2.05073791361579\\
0.91	2.09502292240548\\
0.92	2.14014555884718\\
0.93	2.18606825783524\\
0.94	2.23274285823868\\
0.95	2.28011069090698\\
0.96	2.32810273837402\\
0.97	2.37663986591273\\
0.98	2.42563312309406\\
0.99	2.47498411450311\\
1	2.52458543776563\\
1.01	2.57432118654411\\
1.02	2.62406751567791\\
1.03	2.67369326517123\\
1.04	2.72306063927944\\
1.05	2.77202593651279\\
1.06	2.82044032597145\\
1.07	2.86815066504961\\
1.08	2.91500035320441\\
1.09	2.96083021617994\\
1.1	3.00547941481155\\
1.11	3.04878637231348\\
1.12	3.09058971377676\\
1.13	3.1307292114759\\
1.14	3.16904672950448\\
1.15	3.20538716123218\\
1.16	3.2395993531008\\
1.17	3.27153700835348\\
1.18	3.3010595644212\\
1.19	3.32803303787149\\
1.2	3.35233083105617\\
1.21	3.37383449487548\\
1.22	3.39243444240344\\
1.23	3.40803060849046\\
1.24	3.42053305087183\\
1.25	3.42986248876033\\
1.26	3.43595077538411\\
1.27	3.43874130144338\\
1.28	3.4381893269955\\
1.29	3.43426223983417\\
1.3	3.42693973899823\\
1.31	3.41621394262469\\
1.32	3.4020894199428\\
1.33	3.38458314778676\\
1.34	3.36372439257731\\
1.35	3.3395545192831\\
1.36	3.31212672941477\\
1.37	3.2815057306242\\
1.38	3.24776734097314\\
1.39	3.210998031395\\
1.4	3.171294410297\\
1.41	3.12876265463401\\
1.42	3.08351789212596\\
1.43	3.03568353958622\\
1.44	2.98539060257589\\
1.45	2.93277694179719\\
1.46	2.87798651178676\\
1.47	2.82116857756654\\
1.48	2.76247691495569\\
1.49	2.70206900024236\\
1.5	2.64010519486006\\
1.51	2.57674793061208\\
1.52	2.51216090083968\\
1.53	2.44650826273992\\
1.54	2.37995385580813\\
1.55	2.31266044111277\\
1.56	2.24478896581005\\
1.57	2.17649785697551\\
1.58	2.10794234847477\\
1.59	2.03927384421979\\
1.6	1.97063932076387\\
1.61	1.90218077178459\\
1.62	1.83403469659057\\
1.63	1.76633163437318\\
1.64	1.69919574550856\\
1.65	1.63274444080639\\
1.66	1.56708805920083\\
1.67	1.50232959399115\\
1.68	1.43856446736801\\
1.69	1.37588035260869\\
1.7	1.31435704299421\\
1.71	1.25406636619565\\
1.72	1.19507214259733\\
1.73	1.13743018577407\\
1.74	1.08118834311782\\
1.75	1.02638657441873\\
1.76	0.97305706604562\\
1.77	0.921224378242438\\
1.78	0.870905622959935\\
1.79	0.822110669574762\\
1.8	0.774842375810988\\
1.81	0.729096841170124\\
1.82	0.684863680194047\\
1.83	0.642126312928625\\
1.84	0.600862270022881\\
1.85	0.561043509986645\\
1.86	0.522636746237039\\
1.87	0.485603781687948\\
1.88	0.449901848774892\\
1.89	0.415483952957377\\
1.9	0.382299217899818\\
1.91	0.350293230697492\\
1.92	0.319408385683574\\
1.93	0.289584225524324\\
1.94	0.260757778479892\\
1.95	0.232863890875464\\
1.96	0.205835553989616\\
1.97	0.17960422472184\\
1.98	0.154100139547256\\
1.99	0.129252621402232\\
2	0.104990379268205\\
2.01	0.0812418003316574\\
2.02	0.0579352346945039\\
2.03	0.0349992726907459\\
2.04	0.0123630149312376\\
2.05	-0.0100436647512402\\
2.06	-0.0322898632500693\\
2.07	-0.0544433988008161\\
2.08	-0.0765705680368348\\
2.09	-0.0987359092677702\\
2.1	-0.121001971790272\\
2.11	-0.143429091079386\\
2.12	-0.166075169760602\\
2.13	-0.188995464324891\\
2.14	-0.212242377621184\\
2.15	-0.235865257240843\\
2.16	-0.259910199995425\\
2.17	-0.28441986278051\\
2.18	-0.309433280213023\\
2.19	-0.334985689525299\\
2.2	-0.361108363294535\\
2.21	-0.38782845067918\\
2.22	-0.415168827922574\\
2.23	-0.443147958966942\\
2.24	-0.471779767095892\\
2.25	-0.501073518589328\\
2.26	-0.531033719429549\\
2.27	-0.561660026139891\\
2.28	-0.592947171866218\\
2.29	-0.624884908825981\\
2.3	-0.657457968248088\\
2.31	-0.690646038909233\\
2.32	-0.724423765337489\\
2.33	-0.758760766702075\\
2.34	-0.793621677338623\\
2.35	-0.828966209772548\\
2.36	-0.864749240999213\\
2.37	-0.900920922659329\\
2.38	-0.937426815612\\
2.39	-0.974208049257239\\
2.4	-1.01120150579561\\
2.41	-1.04834002943671\\
2.42	-1.08555266038161\\
2.43	-1.12276489320961\\
2.44	-1.15989895909785\\
2.45	-1.1968741310966\\
2.46	-1.23360705147461\\
2.47	-1.27001207994086\\
2.48	-1.30600166134346\\
2.49	-1.34148671124557\\
2.5	-1.37637701758501\\
2.51	-1.41058165644033\\
2.52	-1.44400941975488\\
2.53	-1.47656925271295\\
2.54	-1.50817069832145\\
2.55	-1.5387243466285\\
2.56	-1.56814228590837\\
2.57	-1.5963385530624\\
2.58	-1.62322958042893\\
2.59	-1.64873463616346\\
2.6	-1.67277625534349\\
2.61	-1.69528065897218\\
2.62	-1.71617815810051\\
2.63	-1.73540354035993\\
2.64	-1.7528964362957\\
2.65	-1.7686016630147\\
2.66	-1.78246954280954\\
2.67	-1.79445619459261\\
2.68	-1.80452379616688\\
2.69	-1.81264081557351\\
2.7	-1.81878220998819\\
2.71	-1.82292959088506\\
2.72	-1.82507135444776\\
2.73	-1.82520277647864\\
2.74	-1.82332607133618\\
2.75	-1.81945041471525\\
2.76	-1.81359193037115\\
2.77	-1.80577364117373\\
2.78	-1.79602538515979\\
2.79	-1.78438369752631\\
2.8	-1.77089165977208\\
2.81	-1.75559871744728\\
2.82	-1.73856046820774\\
2.83	-1.71983842208928\\
2.84	-1.69949973611674\\
2.85	-1.67761692553875\\
2.86	-1.65426755413221\\
2.87	-1.62953390614702\\
2.88	-1.60350264256237\\
2.89	-1.57626444439758\\
2.9	-1.54791364586473\\
2.91	-1.51854786016509\\
2.92	-1.48826760071771\\
2.93	-1.45717590056591\\
2.94	-1.42537793263758\\
2.95	-1.39298063343775\\
2.96	-1.36009233262927\\
2.97	-1.32682239081032\\
2.98	-1.29328084762839\\
2.99	-1.25957808218017\\
3	-1.22582448743958\\
3.01	-1.19213016023212\\
3.02	-1.15860460803759\\
3.03	-1.12535647365586\\
3.04	-1.09249327851633\\
3.05	-1.06012118515233\\
3.06	-1.02834477910129\\
3.07	-0.997266870231812\\
3.08	-0.966988313243843\\
3.09	-0.937607846840128\\
3.1	-0.909221950829063\\
3.11	-0.881924720193774\\
3.12	-0.855807754952264\\
3.13	-0.83096006444103\\
3.14	-0.807467984482311\\
3.15	-0.785415105744582\\
3.16	-0.764882211479446\\
3.17	-0.745947222716809\\
3.18	-0.728685148925742\\
3.19	-0.713168042101793\\
3.2	-0.699464952223248\\
3.21	-0.687641882029782\\
3.22	-0.677761739117\\
3.23	-0.669884283409579\\
3.24	-0.664066068173611\\
3.25	-0.660360372854647\\
3.26	-0.658817126180805\\
3.27	-0.659482818148786\\
3.28	-0.662400399713242\\
3.29	-0.667609169224696\\
3.3	-0.675144644905975\\
3.31	-0.685038422919557\\
3.32	-0.697318020855686\\
3.33	-0.712006706760619\\
3.34	-0.729123314123147\\
3.35	-0.748682043541978\\
3.36	-0.770692252103767\\
3.37	-0.795158231807565\\
3.38	-0.822078978673149\\
3.39	-0.851447954463957\\
3.4	-0.883252843237048\\
3.41	-0.917475305198545\\
3.42	-0.954090730590151\\
3.43	-0.993067996556897\\
3.44	-1.03436923014497\\
3.45	-1.07794958074808\\
3.46	-1.1237570054584\\
3.47	-1.17173207088103\\
3.48	-1.22180777503639\\
3.49	-1.27390939300128\\
3.5	-1.32795434992485\\
3.51	-1.38385212499806\\
3.52	-1.44150418985517\\
3.53	-1.50080398474132\\
3.54	-1.56163693559212\\
3.55	-1.62388051493996\\
3.56	-1.68740434928778\\
3.57	-1.75207037527706\\
3.58	-1.81773304662312\\
3.59	-1.88423959340184\\
3.6	-1.95143033484928\\
3.61	-2.01913904638353\\
3.62	-2.08719338108041\\
3.63	-2.15541534533593\\
3.64	-2.22362182793249\\
3.65	-2.29162518119964\\
3.66	-2.35923385242736\\
3.67	-2.42625306315713\\
3.68	-2.49248553344855\\
3.69	-2.55773224770417\\
3.7	-2.62179325813619\\
3.71	-2.68446852148453\\
3.72	-2.74555876414979\\
3.73	-2.80486637049386\\
3.74	-2.86219628869066\\
3.75	-2.91735694818359\\
3.76	-2.9701611825313\\
3.77	-3.02042715120146\\
3.78	-3.06797925370841\\
3.79	-3.112649029387\\
3.8	-3.15427603605487\\
3.81	-3.19270870083907\\
3.82	-3.22780513653328\\
3.83	-3.25943391700682\\
3.84	-3.28747480540802\\
3.85	-3.31181942918874\\
3.86	-3.33237189632335\\
3.87	-3.34904934750116\\
3.88	-3.36178243953159\\
3.89	-3.37051575571383\\
3.9	-3.37520813948024\\
3.91	-3.37583294822231\\
3.92	-3.37237822484088\\
3.93	-3.36484678522476\\
3.94	-3.35325622054497\\
3.95	-3.33763881394949\\
3.96	-3.31804137194812\\
3.97	-3.29452497148118\\
3.98	-3.2671646243626\\
3.99	-3.23604886146842\\
4	-3.20127923970131\\
4.01	-3.1629697753907\\
4.02	-3.12124630838195\\
4.03	-3.0762458016195\\
4.04	-3.02811558153317\\
4.05	-2.97701252498775\\
4.06	-2.92310219895065\\
4.07	-2.86655795936579\\
4.08	-2.80756001599142\\
4.09	-2.74629447016404\\
4.1	-2.68295233258638\\
4.11	-2.61772852830639\\
4.12	-2.55082089605493\\
4.13	-2.48242918904327\\
4.14	-2.41275408419099\\
4.15	-2.34199620656025\\
4.16	-2.27035517551944\\
4.17	-2.19802867884951\\
4.18	-2.12521158064591\\
4.19	-2.05209506846123\\
4.2	-1.97886584468524\\
4.21	-1.9057053666742\\
4.22	-1.83278913962714\\
4.23	-1.76028606566861\\
4.24	-1.68835785204209\\
4.25	-1.61715848075105\\
4.26	-1.54683374141324\\
4.27	-1.47752082852304\\
4.28	-1.40934800375269\\
4.29	-1.34243432337256\\
4.3	-1.27688943033715\\
4.31	-1.21281341007343\\
4.32	-1.1502967085252\\
4.33	-1.08942011055553\\
4.34	-1.03025477639277\\
4.35	-0.972862333427109\\
4.36	-0.917295020325821\\
4.37	-0.863595880139501\\
4.38	-0.811798998818653\\
4.39	-0.761929785351643\\
4.4	-0.714005289570936\\
4.41	-0.668034553554764\\
4.42	-0.624018992474899\\
4.43	-0.581952800706881\\
4.44	-0.541823379025158\\
4.45	-0.503611778749948\\
4.46	-0.467293158793339\\
4.47	-0.432837251665475\\
4.48	-0.400208834646176\\
4.49	-0.369368202498308\\
4.5	-0.340271638294605\\
4.51	-0.312871879145531\\
4.52	-0.287118573848664\\
4.53	-0.262958729726991\\
4.54	-0.240337146180607\\
4.55	-0.219196832740624\\
4.56	-0.199479409682337\\
4.57	-0.18112548952377\\
4.58	-0.164075038002923\\
4.59	-0.148267713389673\\
4.6	-0.133643183243851\\
4.61	-0.120141417977459\\
4.62	-0.10770296081431\\
4.63	-0.0962691739629039\\
4.64	-0.0857824610267276\\
4.65	-0.0761864658691746\\
4.66	-0.0674262483270614\\
4.67	-0.0594484373266591\\
4.68	-0.052201362098814\\
4.69	-0.0456351623149437\\
4.7	-0.0397018780734807\\
4.71	-0.0343555207570211\\
4.72	-0.0295521258542831\\
4.73	-0.025249788898693\\
4.74	-0.0214086857176599\\
4.75	-0.0179910782141567\\
4.76	-0.014961306916145\\
4.77	-0.0122857715305302\\
4.78	-0.00993290072790193\\
4.79	-0.00787311236335114\\
4.8	-0.00607876530831347\\
4.81	-0.00452410402981873\\
4.82	-0.0031851970078692\\
4.83	-0.00203987003001827\\
4.84	-0.00106763534570634\\
4.85	-0.000249617602532995\\
4.86	0.000431522576590271\\
4.87	0.000991666581612003\\
4.88	0.00144531664127221\\
4.89	0.00180567482570874\\
4.9	0.00208472163070377\\
4.91	0.00229329361347145\\
4.92	0.00244115961318103\\
4.93	0.0025370951505327\\
4.94	0.00258895465926658\\
4.95	0.00260374125812703\\
4.96	0.00258767382425588\\
4.97	0.00254625117803309\\
4.98	0.00248431323488358\\
4.99	0.00240609902141508\\
5	0.00231530149142281\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/SMkernel1init2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.724in,
at={(1.011in,0.672in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Months},
ymin=-600,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={Ticket sales (thousands)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=white!75!gray, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
97	316.442520315453\\
98	292.0284517493\\
99	318.505242067762\\
100	315.398681434194\\
101	331.164551173654\\
102	402.384015639852\\
103	458.153999842809\\
104	461.228171746332\\
105	445.753892489908\\
106	415.972516398449\\
107	422.783663955793\\
108	468.843377576371\\
109	457.056589250188\\
110	416.506400035659\\
111	400.257175673801\\
112	370.208685485482\\
113	357.631797480375\\
114	395.5985136171\\
115	413.233072597602\\
116	390.608560025114\\
117	355.840988418105\\
118	326.753584448275\\
119	353.037687927788\\
120	405.936017654794\\
121	399.15656302917\\
122	365.742351755034\\
123	354.923621939225\\
124	343.375443248374\\
125	351.286082496617\\
126	389.8504257369\\
127	404.627910695535\\
128	380.926011319836\\
129	343.795501220064\\
130	326.218730010959\\
131	363.627335625674\\
132	410.169548821569\\
133	396.665677340457\\
134	359.067212195664\\
135	346.285749519323\\
136	346.934844819812\\
137	363.283006060267\\
138	393.196589544809\\
139	400.437976385224\\
140	373.433074780217\\
141	337.433944791939\\
142	332.072569479524\\
143	374.768023138707\\
144	411.956678396811\\
144	-326.070441463325\\
143	-363.257803682119\\
142	-405.871742286593\\
141	-400.504638947776\\
140	-364.505547092377\\
139	-337.492926044424\\
138	-344.662190673127\\
137	-374.575999031704\\
136	-390.850977142657\\
135	-391.483990830389\\
134	-378.703200724871\\
133	-341.072896427265\\
132	-327.494674389272\\
131	-374.022668602117\\
130	-411.346483250229\\
129	-393.769775595435\\
128	-356.637432680643\\
127	-332.927411790452\\
126	-347.655302544699\\
125	-386.214621139969\\
124	-394.062899923349\\
123	-382.512857792998\\
122	-371.693609667869\\
121	-338.247926815624\\
120	-331.41348501976\\
119	-384.293482240558\\
118	-410.548011414063\\
117	-381.42212078124\\
116	-346.577924640906\\
115	-323.759370076233\\
114	-340.889797971926\\
113	-378.335332760012\\
112	-364.65272530271\\
111	-331.549340455511\\
110	-309.335312197626\\
109	-258.062552117646\\
108	-228.756548693238\\
107	-252.380649456177\\
106	-226.345259659504\\
105	-147.816864121728\\
104	-73.767572611056\\
103	-3.3999111266715\\
102	17.7545694272115\\
101	27.8254752812807\\
100	85.4178460092544\\
99	158.384822943718\\
98	194.309519808502\\
97	263.34661125214\\
}--cycle;
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	112\\
2	118\\
3	132\\
4	129\\
5	121\\
6	135\\
7	148\\
8	148\\
9	136\\
10	119\\
11	104\\
12	118\\
13	115\\
14	126\\
15	141\\
16	135\\
17	125\\
18	149\\
19	170\\
20	170\\
21	158\\
22	133\\
23	114\\
24	140\\
25	145\\
26	150\\
27	178\\
28	163\\
29	172\\
30	178\\
31	199\\
32	199\\
33	184\\
34	162\\
35	146\\
36	166\\
37	171\\
38	180\\
39	193\\
40	181\\
41	183\\
42	218\\
43	230\\
44	242\\
45	209\\
46	191\\
47	172\\
48	194\\
49	196\\
50	196\\
51	236\\
52	235\\
53	229\\
54	243\\
55	264\\
56	272\\
57	237\\
58	211\\
59	180\\
60	201\\
61	204\\
62	188\\
63	235\\
64	227\\
65	234\\
66	264\\
67	302\\
68	293\\
69	259\\
70	229\\
71	203\\
72	229\\
73	242\\
74	233\\
75	267\\
76	269\\
77	270\\
78	315\\
79	364\\
80	347\\
81	312\\
82	274\\
83	237\\
84	278\\
85	284\\
86	277\\
87	317\\
88	313\\
89	318\\
90	374\\
91	413\\
92	405\\
93	355\\
94	306\\
95	271\\
96	306\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
97	315\\
98	301\\
99	356\\
100	348\\
101	355\\
102	422\\
103	465\\
104	467\\
105	404\\
106	347\\
107	305\\
108	336\\
109	340\\
110	318\\
111	362\\
112	348\\
113	363\\
114	435\\
115	491\\
116	505\\
117	404\\
118	359\\
119	310\\
120	337\\
121	360\\
122	342\\
123	406\\
124	396\\
125	420\\
126	472\\
127	548\\
128	559\\
129	463\\
130	407\\
131	362\\
132	405\\
133	417\\
134	391\\
135	419\\
136	461\\
137	472\\
138	535\\
139	622\\
140	606\\
141	508\\
142	461\\
143	390\\
144	432\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
97	289.894565783797\\
98	243.168985778901\\
99	238.44503250574\\
100	200.408263721724\\
101	179.495013227468\\
102	210.069292533532\\
103	227.377044358069\\
104	193.730299567638\\
105	148.96851418409\\
106	94.8136283694726\\
107	85.2015072498079\\
108	120.043414441566\\
109	99.4970185662712\\
110	53.5855439190165\\
111	34.3539176091449\\
112	2.77798009138601\\
113	-10.3517676398188\\
114	27.3543578225868\\
115	44.7368512606844\\
116	22.0153176921041\\
117	-12.7905661815672\\
118	-41.8972134828937\\
119	-15.6278971563847\\
120	37.2612663175172\\
121	30.454318106773\\
122	-2.97562895641736\\
123	-13.7946179268861\\
124	-25.3437283374874\\
125	-17.4642693216761\\
126	21.0975615961008\\
127	35.8502494525411\\
128	12.1442893195962\\
129	-24.9871371876854\\
130	-42.563876619635\\
131	-5.19766648822163\\
132	41.3374372161484\\
133	27.7963904565959\\
134	-9.81799426460346\\
135	-22.5991206555329\\
136	-21.9580661614225\\
137	-5.64649648571842\\
138	24.2671994358407\\
139	31.4725251704002\\
140	4.46376384392005\\
141	-31.5353470779184\\
142	-36.8995864035341\\
143	5.75510972829404\\
144	42.943118466743\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/SMkernelLong2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.724in,
at={(1.011in,0.672in)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={Months},
ymin=100,
ymax=1000,
ylabel style={font=\color{white!15!black}},
ylabel={Ticket sales (thousands)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=white!75!gray, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
97	323.436595994418\\
98	316.582791363918\\
99	357.608990145919\\
100	357.74415304147\\
101	371.281368467216\\
102	428.752513874562\\
103	468.839621229822\\
104	457.644694313589\\
105	412.459532919055\\
106	360.66027903077\\
107	332.847287701443\\
108	364.344739780499\\
109	365.339341938298\\
110	362.205765942606\\
111	401.673461403718\\
112	405.611068961712\\
113	427.875980944602\\
114	486.405620083329\\
115	524.533624598101\\
116	513.514482521076\\
117	462.631723177638\\
118	406.557580560067\\
119	384.894073194304\\
120	411.822932543989\\
121	410.195311530647\\
122	410.542048168484\\
123	443.538632208021\\
124	450.465684489759\\
125	480.129644150976\\
126	538.229467548949\\
127	576.398079819762\\
128	565.564759207171\\
129	509.033243070745\\
130	452.391773561142\\
131	437.169939244622\\
132	459.733516787275\\
133	458.422963518953\\
134	461.216316862032\\
135	487.245077670014\\
136	498.180684195846\\
137	533.273132041028\\
138	589.967251888532\\
139	628.430291292003\\
140	616.490169816632\\
141	555.961300426912\\
142	501.728586831535\\
143	492.048443290665\\
144	511.26707859376\\
145	511.252310782575\\
146	514.314836223715\\
147	533.825370852559\\
148	548.430936894216\\
149	586.543721966283\\
150	641.601399340307\\
151	679.632945142051\\
152	665.421571163768\\
153	603.336934622095\\
154	553.42195941437\\
155	548.411105299389\\
156	565.886408876022\\
157	567.218264193353\\
158	568.805234771539\\
159	582.818876697131\\
160	599.960598159633\\
161	639.203763380586\\
162	692.619683550159\\
163	728.936685370036\\
164	711.990896950229\\
165	650.783257861626\\
166	606.223349675437\\
167	605.427947646945\\
168	622.572691517974\\
169	624.733795329922\\
170	623.863956915073\\
171	633.35570180982\\
172	651.653938604339\\
173	690.826123995945\\
174	742.371274931572\\
175	775.65102236548\\
176	756.169121436557\\
177	697.750177169633\\
178	659.074839268058\\
179	662.34993806518\\
180	680.002389514571\\
181	682.32978177254\\
182	678.662905708318\\
183	684.33573465834\\
184	702.6266017281\\
185	741.02956915433\\
186	790.186527014642\\
187	819.436799776287\\
188	797.985122413176\\
189	743.635027395886\\
190	711.115412283778\\
191	718.353312086198\\
192	736.772120937447\\
193	738.710251241395\\
194	732.290664580013\\
195	734.642079262386\\
196	752.17359829471\\
197	789.370944669406\\
198	835.494784855043\\
199	860.165848625838\\
200	837.407762583931\\
201	787.885380581099\\
202	761.604428911066\\
203	772.540670681729\\
204	791.5757197197\\
205	792.739964266576\\
206	783.802431739312\\
207	783.272470009541\\
208	799.683882209457\\
209	835.352717666784\\
210	877.855560243769\\
211	897.78059461895\\
212	874.332336946255\\
213	830.023308678747\\
214	809.856680267874\\
215	824.01576230429\\
216	843.289303826237\\
217	843.435366661473\\
218	832.310953096622\\
219	829.379318794227\\
220	844.588284284448\\
221	878.466349626374\\
222	916.924869041064\\
223	932.209631585741\\
224	908.597943347224\\
225	869.621315796704\\
226	855.222471459909\\
227	871.958033290554\\
228	890.994486188869\\
229	889.976053031729\\
230	877.056991502811\\
231	872.263296807377\\
232	886.349141872071\\
233	918.227171404754\\
234	952.409769036086\\
235	963.338184971819\\
236	940.002745447625\\
237	906.275955229491\\
238	897.100413565432\\
239	915.669436453762\\
240	933.977652317937\\
241	931.722446094093\\
242	917.443221277104\\
243	911.358186608572\\
244	924.473075861021\\
245	954.194672188712\\
246	984.042685035773\\
247	991.011849781786\\
248	968.316347043986\\
249	939.600845956644\\
250	934.961187027854\\
250	187.292808776655\\
249	196.898140667552\\
248	230.449786218048\\
247	258.433352554737\\
246	257.633017237541\\
245	234.808823617832\\
244	212.158027487679\\
243	205.708767324971\\
242	218.744264111362\\
241	241.116858305824\\
240	251.995671408187\\
239	241.07591082769\\
238	228.126574704254\\
237	241.9182244429\\
236	280.142048751888\\
235	308.434277041846\\
234	303.385699725187\\
233	276.078599914478\\
232	251.219497330576\\
231	243.837573712128\\
230	255.773862894645\\
229	277.146741850673\\
228	287.083761268939\\
227	275.336415892663\\
226	263.850782875908\\
225	282.430407382739\\
224	325.481862334862\\
223	353.61956977132\\
222	343.8073134353\\
221	311.973309393776\\
220	284.962796979077\\
219	276.429457322121\\
218	286.649150202039\\
217	306.52936934173\\
216	315.528572788146\\
215	303.33793325448\\
214	293.971918200727\\
213	317.82083981405\\
212	365.724603979584\\
211	393.190291482349\\
210	378.232397569817\\
209	342.015802852351\\
208	312.953806375671\\
207	303.117523475515\\
206	311.020871278301\\
205	328.919911026177\\
204	337.046884854442\\
203	324.782208001701\\
202	318.109926408869\\
201	347.5417884648\\
200	400.152166740645\\
199	426.367401994169\\
198	406.092681084971\\
197	365.850979751651\\
196	334.877172711484\\
195	323.746673407351\\
194	328.775250366304\\
193	344.212124764297\\
192	351.623618999783\\
191	339.558490252704\\
190	335.997951535929\\
189	371.141503754067\\
188	428.077883931207\\
187	452.402099737085\\
186	426.956938182494\\
185	383.232957972242\\
184	350.53335999197\\
183	338.4034396772\\
182	340.010447818671\\
181	352.535864897537\\
180	359.533687186689\\
179	347.713108953246\\
178	347.487338817922\\
177	388.305516171888\\
176	448.838271148356\\
175	470.612082508011\\
174	440.578927654106\\
173	393.98170517543\\
172	359.85065052407\\
171	347.425046122838\\
170	344.961883804305\\
169	354.259846806984\\
168	361.33237737392\\
167	349.382884790242\\
166	352.582444525219\\
165	398.888099169281\\
164	461.776503437402\\
163	480.470618020508\\
162	446.923344894911\\
161	397.922642486623\\
160	362.937933323824\\
159	351.34935155387\\
158	343.89977984349\\
157	350.021268110818\\
156	357.772507849231\\
155	344.724864666781\\
154	351.518451035469\\
153	402.888525322987\\
152	466.257556218041\\
151	481.751465497665\\
150	446.118876299642\\
149	394.867495041081\\
148	360.171562668128\\
147	350.758870167949\\
146	337.073903598906\\
145	340.760253336173\\
144	349.608012171556\\
143	333.917067326782\\
142	344.837586982396\\
141	400.334207446148\\
140	461.784677054547\\
139	474.660364891686\\
138	438.310924755863\\
137	384.71875775832\\
136	352.231145474841\\
135	346.021601626402\\
134	324.79391707007\\
133	327.655350542091\\
132	337.311084284191\\
131	317.292247216125\\
130	333.33950540322\\
129	391.10724483361\\
128	448.244769703034\\
127	459.806629555108\\
126	423.479763512927\\
125	367.709273691653\\
124	339.941566168515\\
123	337.052095775633\\
122	307.642360452709\\
121	311.840249247768\\
120	320.888005283254\\
119	295.585801876059\\
118	317.82686850906\\
117	374.917689234902\\
116	426.223534080692\\
115	437.976837276366\\
114	401.516456099853\\
113	344.798034487601\\
112	324.120781909959\\
111	323.792732367432\\
110	287.419160690203\\
109	295.228075183951\\
108	302.226074891951\\
107	272.55027855499\\
106	301.473521947755\\
105	355.101183678119\\
104	401.633747863663\\
103	415.502874862959\\
102	379.104149163722\\
101	324.4044424921\\
100	312.564688652924\\
99	315.717757805397\\
98	278.285955790653\\
97	292.232240638195\\
}--cycle;
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	112\\
2	118\\
3	132\\
4	129\\
5	121\\
6	135\\
7	148\\
8	148\\
9	136\\
10	119\\
11	104\\
12	118\\
13	115\\
14	126\\
15	141\\
16	135\\
17	125\\
18	149\\
19	170\\
20	170\\
21	158\\
22	133\\
23	114\\
24	140\\
25	145\\
26	150\\
27	178\\
28	163\\
29	172\\
30	178\\
31	199\\
32	199\\
33	184\\
34	162\\
35	146\\
36	166\\
37	171\\
38	180\\
39	193\\
40	181\\
41	183\\
42	218\\
43	230\\
44	242\\
45	209\\
46	191\\
47	172\\
48	194\\
49	196\\
50	196\\
51	236\\
52	235\\
53	229\\
54	243\\
55	264\\
56	272\\
57	237\\
58	211\\
59	180\\
60	201\\
61	204\\
62	188\\
63	235\\
64	227\\
65	234\\
66	264\\
67	302\\
68	293\\
69	259\\
70	229\\
71	203\\
72	229\\
73	242\\
74	233\\
75	267\\
76	269\\
77	270\\
78	315\\
79	364\\
80	347\\
81	312\\
82	274\\
83	237\\
84	278\\
85	284\\
86	277\\
87	317\\
88	313\\
89	318\\
90	374\\
91	413\\
92	405\\
93	355\\
94	306\\
95	271\\
96	306\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
97	315\\
98	301\\
99	356\\
100	348\\
101	355\\
102	422\\
103	465\\
104	467\\
105	404\\
106	347\\
107	305\\
108	336\\
109	340\\
110	318\\
111	362\\
112	348\\
113	363\\
114	435\\
115	491\\
116	505\\
117	404\\
118	359\\
119	310\\
120	337\\
121	360\\
122	342\\
123	406\\
124	396\\
125	420\\
126	472\\
127	548\\
128	559\\
129	463\\
130	407\\
131	362\\
132	405\\
133	417\\
134	391\\
135	419\\
136	461\\
137	472\\
138	535\\
139	622\\
140	606\\
141	508\\
142	461\\
143	390\\
144	432\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
97	307.834418316306\\
98	297.434373577285\\
99	336.663373975658\\
100	335.154420847197\\
101	347.842905479658\\
102	403.928331519142\\
103	442.17124804639\\
104	429.639221088626\\
105	383.780358298587\\
106	331.066900489262\\
107	302.698783128217\\
108	333.285407336225\\
109	330.283708561125\\
110	324.812463316404\\
111	362.733096885575\\
112	364.865925435835\\
113	386.337007716102\\
114	443.961038091591\\
115	481.255230937233\\
116	469.869008300884\\
117	418.77470620627\\
118	362.192224534563\\
119	340.239937535182\\
120	366.355468913622\\
121	361.017780389207\\
122	359.092204310597\\
123	390.295363991827\\
124	395.203625329137\\
125	423.919458921315\\
126	480.854615530938\\
127	518.102354687435\\
128	506.904764455103\\
129	450.070243952177\\
130	392.865639482181\\
131	377.231093230374\\
132	398.522300535733\\
133	393.039157030522\\
134	393.005116966051\\
135	416.633339648208\\
136	425.205914835344\\
137	458.995944899674\\
138	514.139088322197\\
139	551.545328091845\\
140	539.13742343559\\
141	478.14775393653\\
142	423.283086906966\\
143	412.982755308723\\
144	430.437545382658\\
145	426.006282059374\\
146	425.694369911311\\
147	442.292120510254\\
148	454.301249781172\\
149	490.705608503682\\
150	543.860137819975\\
151	580.692205319858\\
152	565.839563690904\\
153	503.112729972541\\
154	452.470205224919\\
155	446.567984983085\\
156	461.829458362627\\
157	458.619766152086\\
158	456.352507307514\\
159	467.0841141255\\
160	481.449265741729\\
161	518.563202933605\\
162	569.771514222535\\
163	604.703651695272\\
164	586.883700193815\\
165	524.835678515454\\
166	479.402897100328\\
167	477.405416218593\\
168	491.952534445947\\
169	489.496821068453\\
170	484.412920359689\\
171	490.390373966329\\
172	505.752294564205\\
173	542.403914585688\\
174	591.475101292839\\
175	623.131552436746\\
176	602.503696292457\\
177	543.02784667076\\
178	503.28108904299\\
179	505.031523509213\\
180	519.76803835063\\
181	517.432823335039\\
182	509.336676763494\\
183	511.36958716777\\
184	526.579980860035\\
185	562.131263563286\\
186	608.571732598568\\
187	635.919449756686\\
188	613.031503172191\\
189	557.388265574977\\
190	523.556681909853\\
191	528.955901169451\\
192	544.197869968615\\
193	541.461188002846\\
194	530.532957473159\\
195	529.194376334868\\
196	543.525385503097\\
197	577.610962210529\\
198	620.793732970007\\
199	643.266625310003\\
200	618.779964662288\\
201	567.71358452295\\
202	539.857177659967\\
203	548.661439341715\\
204	564.311302287071\\
205	560.829937646376\\
206	547.411651508806\\
207	543.194996742528\\
208	556.318844292564\\
209	588.684260259568\\
210	628.043978906793\\
211	645.485443050649\\
212	620.028470462919\\
213	573.922074246399\\
214	551.9142992343\\
215	563.676847779385\\
216	579.408938307191\\
217	574.982368001602\\
218	559.480051649331\\
219	552.904388058174\\
220	564.775540631763\\
221	595.219829510075\\
222	630.366091238182\\
223	642.91460067853\\
224	617.039902841043\\
225	576.025861589722\\
226	559.536627167909\\
227	573.647224591608\\
228	589.039123728904\\
229	583.561397441201\\
230	566.415427198728\\
231	558.050435259753\\
232	568.784319601324\\
233	597.152885659616\\
234	627.897734380636\\
235	635.886231006833\\
236	610.072397099757\\
237	574.097089836196\\
238	562.613494134843\\
239	578.372673640726\\
240	592.986661863062\\
241	586.419652199958\\
242	568.093742694233\\
243	558.533476966772\\
244	568.31555167435\\
245	594.501747903272\\
246	620.837851136657\\
247	624.722601168261\\
248	599.383066631017\\
249	568.249493312098\\
250	561.126997902255\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/SMkernelcorrect.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.724in,
at={(1.011in,0.672in)},
scale only axis,
xmin=0,
xmax=150,
ticklabel style={font=\huge},
xlabel style={font=\Huge},
ylabel style={font=\Huge},
xtick = {0,20,40,60,80,100,120,140},
ytick = {100,200,300,400,500,600,700},
xlabel={Months},
ymin=100,
ymax=700,
ylabel={Ticket sales (thousands)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=white!75!gray, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
97	327.749499013064\\
98	318.530763139966\\
99	358.469151250156\\
100	358.702846756398\\
101	367.767291812946\\
102	428.134803688145\\
103	469.473766380322\\
104	456.737640053049\\
105	416.348268941782\\
106	356.448793366435\\
107	333.61615266285\\
108	363.053339386601\\
109	366.211023134135\\
110	367.062307202165\\
111	398.54189220059\\
112	406.315849579176\\
113	421.586862936821\\
114	482.640087729844\\
115	521.848631010706\\
116	510.783683301975\\
117	464.74986680154\\
118	402.066221770087\\
119	385.64841868914\\
120	408.554196768195\\
121	408.439181599008\\
122	412.039539025606\\
123	438.069009981418\\
124	448.54337428937\\
125	472.533772308937\\
126	530.821171920124\\
127	569.661619664965\\
128	560.382463165031\\
129	507.981628366365\\
130	447.482043006304\\
131	436.295417906179\\
132	454.127645489905\\
133	453.871668099431\\
134	458.677219321564\\
135	478.771003343999\\
136	492.520528755795\\
137	522.621221008664\\
138	578.11328367734\\
139	617.444137147888\\
140	608.07039959504\\
141	551.312237916906\\
142	495.069290975193\\
143	487.657105241969\\
144	502.184936526697\\
144	325.327749281743\\
143	315.158763775535\\
142	323.960350964222\\
141	382.072123254723\\
140	440.556045628567\\
139	451.321212199082\\
138	415.106250495206\\
137	363.035369992579\\
136	335.879865146616\\
135	326.952918816106\\
134	312.457020405136\\
133	314.25530311213\\
132	322.74158627991\\
131	308.237393329326\\
130	320.198622797493\\
129	382.282956966609\\
128	435.930978316017\\
127	446.211206740646\\
126	410.142338146991\\
125	354.241794251134\\
124	332.192193989768\\
123	325.628317134024\\
122	303.836932413931\\
121	305.749969566315\\
120	313.233056829178\\
119	292.505807126908\\
118	309.246517905851\\
117	373.131728582004\\
116	419.990931712317\\
115	431.909332312605\\
114	395.157146043449\\
113	335.707218805734\\
112	321.834694909117\\
111	317.110800923839\\
110	289.344420129235\\
109	293.761118354393\\
108	298.881972846231\\
107	271.66771518303\\
106	295.167816233908\\
105	357.531294566672\\
104	398.92995892484\\
103	415.24929824658\\
102	376.342500116059\\
101	319.992669735985\\
100	312.352929335492\\
99	314.778582377858\\
98	280.280342435461\\
97	295.302772652374\\
}--cycle;
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	112\\
2	118\\
3	132\\
4	129\\
5	121\\
6	135\\
7	148\\
8	148\\
9	136\\
10	119\\
11	104\\
12	118\\
13	115\\
14	126\\
15	141\\
16	135\\
17	125\\
18	149\\
19	170\\
20	170\\
21	158\\
22	133\\
23	114\\
24	140\\
25	145\\
26	150\\
27	178\\
28	163\\
29	172\\
30	178\\
31	199\\
32	199\\
33	184\\
34	162\\
35	146\\
36	166\\
37	171\\
38	180\\
39	193\\
40	181\\
41	183\\
42	218\\
43	230\\
44	242\\
45	209\\
46	191\\
47	172\\
48	194\\
49	196\\
50	196\\
51	236\\
52	235\\
53	229\\
54	243\\
55	264\\
56	272\\
57	237\\
58	211\\
59	180\\
60	201\\
61	204\\
62	188\\
63	235\\
64	227\\
65	234\\
66	264\\
67	302\\
68	293\\
69	259\\
70	229\\
71	203\\
72	229\\
73	242\\
74	233\\
75	267\\
76	269\\
77	270\\
78	315\\
79	364\\
80	347\\
81	312\\
82	274\\
83	237\\
84	278\\
85	284\\
86	277\\
87	317\\
88	313\\
89	318\\
90	374\\
91	413\\
92	405\\
93	355\\
94	306\\
95	271\\
96	306\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
97	315\\
98	301\\
99	356\\
100	348\\
101	355\\
102	422\\
103	465\\
104	467\\
105	404\\
106	347\\
107	305\\
108	336\\
109	340\\
110	318\\
111	362\\
112	348\\
113	363\\
114	435\\
115	491\\
116	505\\
117	404\\
118	359\\
119	310\\
120	337\\
121	360\\
122	342\\
123	406\\
124	396\\
125	420\\
126	472\\
127	548\\
128	559\\
129	463\\
130	407\\
131	362\\
132	405\\
133	417\\
134	391\\
135	419\\
136	461\\
137	472\\
138	535\\
139	622\\
140	606\\
141	508\\
142	461\\
143	390\\
144	432\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
97	311.526135832719\\
98	299.405552787714\\
99	336.623866814007\\
100	335.527888045945\\
101	343.879980774465\\
102	402.238651902102\\
103	442.361532313451\\
104	427.833799488944\\
105	386.939781754227\\
106	325.808304800172\\
107	302.64193392294\\
108	330.967656116416\\
109	329.986070744264\\
110	328.2033636657\\
111	357.826346562215\\
112	364.075272244147\\
113	378.647040871278\\
114	438.898616886647\\
115	476.878981661655\\
116	465.387307507146\\
117	418.940797691772\\
118	355.656369837969\\
119	339.077112908024\\
120	360.893626798686\\
121	357.094575582661\\
122	357.938235719768\\
123	381.848663557721\\
124	390.367784139569\\
125	413.387783280035\\
126	470.481755033557\\
127	507.936413202806\\
128	498.156720740524\\
129	445.132292666487\\
130	383.840332901898\\
131	372.266405617753\\
132	388.434615884908\\
133	384.06348560578\\
134	385.56711986335\\
135	402.861961080052\\
136	414.200196951206\\
137	442.828295500622\\
138	496.609767086273\\
139	534.382674673485\\
140	524.313222611803\\
141	466.692180585815\\
142	409.514820969707\\
143	401.407934508752\\
144	413.75634290422\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/fdf_fig_cp.tikz <==
\documentclass{article}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\PreviewEnvironment[]{tabular}

\usepackage{pgfplots} 
% and optionally (as of Pgfplots 1.3): 
\pgfplotsset{compat=newest} 
\pgfplotsset{plot coordinates/math parser=false} 

\usepackage{tikzscale}
\usetikzlibrary{plotmarks}

\begin{document}
	
	% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06667,0.22353,0.81961}%
\definecolor{mycolor2}{rgb}{0.80000,0.07843,0.17647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.587in,
at={(1.011in,0.808in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\Huge},
ylabel style={font=\Huge},
xtick = {0,0.2,0.4,0.6,0.8, 1},
ticklabel style={font=\huge},
ytick = {-4, 0, 4, 8, 12, 16},
xlabel={Input ($x$)},
ylabel = {Demand},
ymin=-5,
ymax=18,
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
0	14.9946647939629\\
0.025	14.9536376550925\\
0.05	14.9162135816206\\
0.075	14.8845571076116\\
0.1	14.8580554482526\\
0.125	14.836172499051\\
0.15	14.8184538777633\\
0.175	14.806138626609\\
0.2	14.7947783079168\\
0.225	14.7866796553761\\
0.25	14.7817395161302\\
0.275	14.779954791755\\
0.3	14.7814286056893\\
0.325	14.7863776005082\\
0.35	14.7938927117667\\
0.375	14.8050737304644\\
0.4	14.8211996429562\\
0.425	14.8430251620215\\
0.45	14.871471711846\\
0.475	14.9076379743175\\
0.5	6.70307767960892\\
0.525	6.63843156955065\\
0.55	6.57570874411694\\
0.575	6.51500812700626\\
0.6	6.45654774082654\\
0.625	6.40072200814405\\
0.65	6.34822311484476\\
0.675	6.31702974338658\\
0.7	6.28665121626604\\
0.725	6.25978092260679\\
0.75	6.23676862639281\\
0.775	6.21805315831384\\
0.8	6.20416255571629\\
0.825	6.20730311994298\\
0.85	6.21520001241536\\
0.875	6.23718760398315\\
0.9	6.27431149635307\\
0.925	6.32767286943448\\
0.95	6.39842292725877\\
0.975	6.48776265942168\\
1	6.59693872213606\\
1	-1.28537382604884\\
0.975	-1.16907939522267\\
0.95	-1.06851939880965\\
0.925	-0.982607789571843\\
0.9	-0.910342173826149\\
0.875	-0.850814668852525\\
0.85	-0.803212596576518\\
0.825	-0.766800233169596\\
0.8	-0.738516553101469\\
0.775	-0.71521455142455\\
0.75	-0.694760468346224\\
0.725	-0.677001964649278\\
0.7	-0.661812567201934\\
0.675	-0.649085646735868\\
0.65	-0.644762931581464\\
0.625	-0.631122894142599\\
0.6	-0.618992240177501\\
0.575	-0.609131509378017\\
0.55	-0.601937055752985\\
0.525	-0.597547525969503\\
0.5	-0.596025485737662\\
0.475	2.38942458821703\\
0.45	2.45008697700595\\
0.425	2.50128806071525\\
0.4	2.5441451631653\\
0.375	2.57960519906404\\
0.35	2.60845154666435\\
0.325	2.63140845655158\\
0.3	2.64850671097793\\
0.275	2.66051292218826\\
0.25	2.66767901393638\\
0.225	2.67014310166181\\
0.2	2.66793664368917\\
0.175	2.66099045951189\\
0.15	2.64775156531763\\
0.125	2.63074673647017\\
0.1	2.60820482656222\\
0.075	2.57969986591324\\
0.05	2.54471932074886\\
0.025	2.50266260201426\\
0	2.44727677171701\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, draw=none, mark size=5.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	8.69184763908725\\
0.025	8.95898564329903\\
0.05	9.37600406130027\\
0.075	8.2423588608355\\
0.1	9.07345310625121\\
0.125	8.86660831428861\\
0.15	8.64994846581368\\
0.175	9.32636417394664\\
0.2	8.58957763306537\\
0.225	8.2684627289416\\
0.25	8.95000037048018\\
0.275	8.93600083146852\\
0.3	8.49191239545987\\
0.325	9.20444797393736\\
0.35	9.49921678795384\\
0.375	9.47146724139822\\
0.4	8.19055541329229\\
0.425	8.34836021894269\\
0.45	8.03544869998734\\
0.475	8.91114891560278\\
0.5	8.16621398193072\\
0.5125	2.4074595078784\\
0.5375	2.88407680666196\\
0.5625	2.54813277747659\\
0.5875	2.36900307671162\\
0.6125	2.20834598281335\\
0.6375	2.44094327652432\\
0.6625	2.95619615217588\\
0.6875	2.12402591664804\\
0.7125	2.47076324586696\\
0.7375	2.85689632778219\\
0.7625	2.04339047156695\\
0.7875	2.69162514520131\\
0.8125	2.97898546667504\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	8.72097078283994\\
0.025	8.72815012855338\\
0.05	8.73046645118472\\
0.075	8.73212848676242\\
0.1	8.73313013740741\\
0.125	8.73345961776059\\
0.15	8.73310272154045\\
0.175	8.73356454306046\\
0.2	8.731357475803\\
0.225	8.72841137851896\\
0.25	8.72470926503328\\
0.275	8.72023385697165\\
0.3	8.71496765833362\\
0.325	8.70889302852991\\
0.35	8.70117212921552\\
0.375	8.6923394647642\\
0.4	8.68267240306075\\
0.425	8.67215661136836\\
0.45	8.66077934442598\\
0.475	8.64853128126724\\
0.5	3.05352609693563\\
0.525	3.02044202179057\\
0.55	2.98688584418198\\
0.575	2.95293830881412\\
0.6	2.91877775032452\\
0.625	2.88479955700073\\
0.65	2.85173009163165\\
0.675	2.83397204832536\\
0.7	2.81241932453206\\
0.725	2.79138947897876\\
0.75	2.77100407902329\\
0.775	2.75141930344464\\
0.8	2.73282300130741\\
0.825	2.72025144338669\\
0.85	2.70599370791942\\
0.875	2.69318646756531\\
0.9	2.68198466126346\\
0.925	2.67253253993132\\
0.95	2.66495176422456\\
0.975	2.6593416320995\\
1	2.65578244804361\\
};
\end{axis}
\end{tikzpicture}%

\end{document}

==> Figures/fdf_fig_std.tikz <==

\documentclass{article}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\PreviewEnvironment[]{tabular}

\usepackage{pgfplots} 
% and optionally (as of Pgfplots 1.3): 
\pgfplotsset{compat=newest} 
\pgfplotsset{plot coordinates/math parser=false} 

\usepackage{tikzscale}
\usetikzlibrary{plotmarks}

\begin{document}
	
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06667,0.22353,0.81961}%
\definecolor{mycolor2}{rgb}{0.80000,0.07843,0.17647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.587in,
at={(1.011in,0.808in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\Huge},
ylabel style={font=\Huge},
xtick = {0,0.2,0.4,0.6,0.8, 1},
ticklabel style={font=\huge},
ytick = {-4, 0, 4, 8, 12, 16, 20},
xlabel={Input ($x$)},
ylabel = {Demand},
ymin=-5,
ymax=20,
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
0	16.8403958922043\\
0.025	16.5798623228612\\
0.05	16.3178198877637\\
0.075	16.0527985744547\\
0.1	15.7834678137193\\
0.125	15.5086314483734\\
0.15	15.2272208253841\\
0.175	14.9382878374016\\
0.2	14.6409985347577\\
0.225	14.334627662295\\
0.25	14.0185543866084\\
0.275	13.6922594354851\\
0.3	13.3553238459212\\
0.325	13.0074295047253\\
0.35	12.648361667644\\
0.375	12.2780136651817\\
0.4	11.896394058281\\
0.425	11.5036366157222\\
0.45	11.1000136776553\\
0.475	10.6859537789433\\
0.5	10.2620648428082\\
0.525	9.82916474831939\\
0.55	9.38832137160571\\
0.575	8.94090380482239\\
0.6	8.4886449158745\\
0.625	8.03371360572355\\
0.65	7.57879834333964\\
0.675	7.12722534093879\\
0.7	6.68319165509652\\
0.725	6.2522777332311\\
0.75	5.8424625496676\\
0.775	5.46580065735539\\
0.8	5.14055844791939\\
0.825	4.89305945676831\\
0.85	4.75848358373689\\
0.875	4.77970955147656\\
0.9	5.00265435069996\\
0.925	5.46915535176359\\
0.95	6.21265767774202\\
0.975	7.260053605919\\
1	8.63696281021686\\
1	-4.643650416344\\
0.975	-3.69159718011901\\
0.95	-2.92857384395733\\
0.925	-2.33643964209448\\
0.9	-1.89568349267267\\
0.875	-1.5810549613271\\
0.85	-1.3605643236658\\
0.825	-1.20025711494488\\
0.8	-1.07118035517769\\
0.775	-0.953245478693721\\
0.75	-0.83501868947317\\
0.725	-0.711307306840122\\
0.7	-0.580301053071382\\
0.675	-0.441581001966989\\
0.65	-0.29529526264381\\
0.625	-0.141976907411014\\
0.6	0.0175012683752369\\
0.575	0.18203257321797\\
0.55	0.350423161586704\\
0.525	0.521508133584921\\
0.5	0.69420979648713\\
0.475	0.867552225749165\\
0.45	1.04065434849799\\
0.425	1.21271599852533\\
0.4	1.38300335628587\\
0.375	1.55083573825429\\
0.35	1.71557386769276\\
0.325	1.87660919271225\\
0.3	2.03335374504292\\
0.275	2.18523011716414\\
0.25	2.33166125060831\\
0.225	2.47205983421575\\
0.2	2.60581719911472\\
0.175	2.73229166907986\\
0.15	2.85079638607445\\
0.125	2.96058668820729\\
0.1	3.06084718125262\\
0.075	3.15067873696835\\
0.05	3.22908584075882\\
0.025	3.29496528683628\\
0	3.34709964721901\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, draw=none, mark size=5.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	8.69184763908725\\
0.025	8.95898564329903\\
0.05	9.37600406130027\\
0.075	8.2423588608355\\
0.1	9.07345310625121\\
0.125	8.86660831428861\\
0.15	8.64994846581368\\
0.175	9.32636417394664\\
0.2	8.58957763306537\\
0.225	8.2684627289416\\
0.25	8.95000037048018\\
0.275	8.93600083146852\\
0.3	8.49191239545987\\
0.325	9.20444797393736\\
0.35	9.49921678795384\\
0.375	9.47146724139822\\
0.4	8.19055541329229\\
0.425	8.34836021894269\\
0.45	8.03544869998734\\
0.475	8.91114891560278\\
0.5	8.16621398193072\\
0.5125	2.4074595078784\\
0.5375	2.88407680666196\\
0.5625	2.54813277747659\\
0.5875	2.36900307671162\\
0.6125	2.20834598281335\\
0.6375	2.44094327652432\\
0.6625	2.95619615217588\\
0.6875	2.12402591664804\\
0.7125	2.47076324586696\\
0.7375	2.85689632778219\\
0.7625	2.04339047156695\\
0.7875	2.69162514520131\\
0.8125	2.97898546667504\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	10.0937477697117\\
0.025	9.93741380484875\\
0.05	9.77345286426126\\
0.075	9.6017386557115\\
0.1	9.42215749748595\\
0.125	9.23460906829037\\
0.15	9.03900860572925\\
0.175	8.83528975324072\\
0.2	8.62340786693623\\
0.225	8.40334374825537\\
0.25	8.17510781860834\\
0.275	7.93874477632461\\
0.3	7.69433879548207\\
0.325	7.44201934871878\\
0.35	7.18196776766841\\
0.375	6.914424701718\\
0.4	6.63969870728343\\
0.425	6.35817630712378\\
0.45	6.07033401307665\\
0.475	5.77675300234621\\
0.5	5.47813731964765\\
0.525	5.17533644095216\\
0.55	4.86937226659621\\
0.575	4.56146818902018\\
0.6	4.25307309212487\\
0.625	3.94586834915627\\
0.65	3.64175154034791\\
0.675	3.3428221694859\\
0.7	3.05144530101257\\
0.725	2.77048521319549\\
0.75	2.50372193009721\\
0.775	2.25627758933084\\
0.8	2.03468904637085\\
0.825	1.84640117091171\\
0.85	1.69895963003555\\
0.875	1.59932729507473\\
0.9	1.55348542901365\\
0.925	1.56635785483456\\
0.95	1.64204191689235\\
0.975	1.7842282129\\
1	1.99665619693643\\
};
\end{axis}
\end{tikzpicture}%

\end{document}

==> Figures/frf_fig_cp.tikz <==

\documentclass{article}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\PreviewEnvironment[]{tabular}

\usepackage{pgfplots} 
% and optionally (as of Pgfplots 1.3): 
\pgfplotsset{compat=newest} 
\pgfplotsset{plot coordinates/math parser=false} 

\usepackage{tikzscale}
\usetikzlibrary{plotmarks}

\begin{document}
	
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06667,0.22353,0.81961}%
\definecolor{mycolor2}{rgb}{0.80000,0.07843,0.17647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.587in,
at={(1.011in,0.808in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\Huge},
ylabel style={font=\Huge},
xtick = {0,0.2,0.4,0.6,0.8, 1},
ticklabel style={font=\huge},
ytick = {-4, 0, 4, 8, 12, 16, 20},
xlabel={Input ($x$)},
ylabel = {Demand},
ymin=-5,
ymax=20,
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
0	5.69400873189243\\
0.0125	5.70860971429154\\
0.025	5.72149327215027\\
0.0375	5.73428860511175\\
0.05	5.74752523242248\\
0.0625	5.76141717464378\\
0.075	5.77605780834576\\
0.0875	5.79148806310242\\
0.1	5.80772469267054\\
0.1125	5.82477323212517\\
0.125	5.8426343292215\\
0.1375	5.86130698604466\\
0.15	5.8807902856164\\
0.1625	5.90108434642249\\
0.175	5.92219087037565\\
0.1875	5.94253287950097\\
0.2	5.96543364861821\\
0.2125	5.98917127557313\\
0.225	6.01375555645285\\
0.2375	6.03919876174922\\
0.25	6.06551573926201\\
0.2625	6.09272402473371\\
0.275	6.1208439667977\\
0.2875	6.14989887138413\\
0.3	6.17991516970261\\
0.3125	6.21092261310909\\
0.325	6.24295449745518\\
0.3375	6.27604791891578\\
0.35	6.31024406289033\\
0.3625	6.34678345790424\\
0.375	6.38762320708942\\
0.3875	6.42982044937633\\
0.4	6.47340378797451\\
0.4125	6.51841237493562\\
0.425	6.56489594651778\\
0.4375	6.61291486217193\\
0.45	6.66254021270129\\
0.4625	6.71385401489054\\
0.475	6.76694952970912\\
0.4875	6.82193174305936\\
0.5	6.87891803441637\\
0.5125	6.93803904065734\\
0.525	6.99943970370449\\
0.5375	14.5833558794326\\
0.55	14.5910660543492\\
0.5625	14.6004965934671\\
0.575	14.6116100874211\\
0.5875	14.6243715491926\\
0.6	14.6387487897504\\
0.6125	14.6547128165852\\
0.625	14.6722382605643\\
0.6375	14.6913038351449\\
0.65	14.7118928316958\\
0.6625	14.7339936547958\\
0.675	14.7576004016945\\
0.6875	14.782713490508\\
0.7	14.8093403420893\\
0.7125	14.8339901595149\\
0.725	14.862961149492\\
0.7375	14.8934811920707\\
0.75	14.9255903763445\\
0.7625	14.9593398153592\\
0.775	14.9947927337317\\
0.7875	15.0320256475888\\
0.8	15.071129642259\\
0.8125	15.112211752067\\
0.825	15.155396444796\\
0.8375	15.2008272101162\\
0.85	15.2486682444768\\
0.8625	15.2991062080706\\
0.875	15.3522195301219\\
0.8875	15.4107209339083\\
0.9	15.4769924426553\\
0.9125	15.5514740051465\\
0.925	15.6346122767875\\
0.9375	15.7268411031047\\
0.95	15.8285642129598\\
0.9625	15.9401470152147\\
0.975	16.0618969820138\\
0.9875	16.1940572379411\\
1	16.3368551394177\\
1	2.08049935400593\\
0.9875	2.19157242985867\\
0.975	2.29199403466956\\
0.9625	2.38184661343745\\
0.95	2.46124188935694\\
0.9375	2.5303878290901\\
0.925	2.58958495917424\\
0.9125	2.63919821821485\\
0.9	2.67964561306077\\
0.8875	2.71137413331791\\
0.875	2.73483728367615\\
0.8625	2.75294717906316\\
0.85	2.76737373801307\\
0.8375	2.77873849684461\\
0.825	2.78724277127236\\
0.8125	2.79306524082581\\
0.8	2.7963636381925\\
0.7875	2.79727640347381\\
0.775	2.79592425920691\\
0.7625	2.79241169021024\\
0.75	2.78682832358718\\
0.7375	2.77925020945914\\
0.725	2.76974100571676\\
0.7125	2.75835307170505\\
0.7	2.74643797339957\\
0.6875	2.73125046927918\\
0.675	2.71428801536396\\
0.6625	2.69556853755018\\
0.65	2.67510273823611\\
0.6375	2.6528947898989\\
0.625	2.62894297690153\\
0.6125	2.6032402910506\\
0.6	2.57577498625666\\
0.5875	2.54653109762052\\
0.575	2.51548893047424\\
0.5625	2.4826255255984\\
0.55	2.44791510848649\\
0.5375	2.41132953415115\\
0.525	-0.44780865493738\\
0.5125	-0.454595241298583\\
0.5	-0.461970224059579\\
0.4875	-0.469823373528103\\
0.475	-0.478057835232042\\
0.4625	-0.486588896230105\\
0.45	-0.495342705802268\\
0.4375	-0.504254863693967\\
0.425	-0.513268770152516\\
0.4125	-0.522333637999157\\
0.4	-0.531402142102836\\
0.3875	-0.540427928266428\\
0.375	-0.549363725889854\\
0.3625	-0.558161419578595\\
0.35	-0.563473930036371\\
0.3375	-0.570652047363325\\
0.325	-0.577728097512631\\
0.3125	-0.584697718180162\\
0.3	-0.591559505753836\\
0.2875	-0.598314685104151\\
0.275	-0.60496683071391\\
0.2625	-0.611521639109711\\
0.25	-0.617986753128176\\
0.2375	-0.624371638791352\\
0.225	-0.630687515737641\\
0.2125	-0.636947342452296\\
0.2	-0.643165858168747\\
0.1875	-0.649359684470563\\
0.175	-0.655149947633651\\
0.1625	-0.661296278513411\\
0.15	-0.66748473336112\\
0.1375	-0.673741734491323\\
0.125	-0.680097261783772\\
0.1125	-0.686585606605498\\
0.1	-0.69324638606364\\
0.0875	-0.700125927320446\\
0.075	-0.707279198541372\\
0.0625	-0.714772609474583\\
0.05	-0.722688391801504\\
0.0375	-0.731132426685186\\
0.025	-0.740251186510266\\
0.0125	-0.750277873426796\\
0	-0.761933866328472\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, draw=none, mark size=5.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.6259376260805\\
0.0125	2.13786899241256\\
0.025	2.21780159371212\\
0.0375	2.18214107589043\\
0.05	2.04181986397295\\
0.0625	2.10694165855021\\
0.075	2.61644348508569\\
0.0875	2.93966101016107\\
0.1	2.35445573096733\\
0.1125	2.41062909005951\\
0.125	2.98434941698445\\
0.1375	2.94557918903526\\
0.15	2.67664467843354\\
0.1625	2.98830226231329\\
0.175	2.76683138721659\\
0.1875	2.33669926439148\\
0.2	2.66238186039948\\
0.2125	2.24416528679028\\
0.225	2.2955072508316\\
0.2375	2.6801783712305\\
0.25	2.5278468304188\\
0.2625	2.41159351340753\\
0.275	2.6026382180364\\
0.2875	2.75052005592374\\
0.3	2.58353317426196\\
0.3125	2.55179251493597\\
0.325	2.58357061875771\\
0.3375	2.51181991995848\\
0.35	2.0825927269987\\
0.3625	2.71957013485949\\
0.375	2.99615611129687\\
0.3875	2.35453430495692\\
0.4	2.97125881518341\\
0.4125	2.34644876130036\\
0.425	2.88654386176031\\
0.4375	2.45469486499191\\
0.45	2.41342728902082\\
0.4625	2.2177320683573\\
0.475	2.12565458736263\\
0.4875	2.30891459356682\\
0.5	2.72610443166483\\
0.5125	8.57580290160796\\
0.525	8.9410197536652\\
0.5375	8.03247472194546\\
0.55	9.36585498278454\\
0.5625	9.20083798441822\\
0.575	9.11877122651408\\
0.5875	9.21966922041614\\
0.6	8.57495947793829\\
0.6125	8.92591884847467\\
0.625	8.86324228955422\\
0.6375	8.79507755714752\\
0.65	8.4126046337329\\
0.6625	8.37294343949296\\
0.675	8.67745815567796\\
0.6875	8.34156923903982\\
0.7	9.20667437541961\\
0.7125	9.47915636284396\\
0.725	8.04498792540408\\
0.7375	8.80349628600086\\
0.75	8.13061582985134\\
0.7625	9.20313716083371\\
0.775	9.48371736455051\\
0.7875	8.10041938759663\\
0.8	9.4090975428268\\
0.8125	8.02726630045504\\
0.825	9.02575792061953\\
0.8375	9.17560472012483\\
0.85	8.80120635182409\\
0.8625	9.32803917639671\\
0.875	9.34850734835921\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	2.46603743278198\\
0.0125	2.47916592043237\\
0.025	2.49062104282\\
0.0375	2.50157808921328\\
0.05	2.51241842031049\\
0.0625	2.5233222825846\\
0.075	2.53438930490219\\
0.0875	2.54568106789098\\
0.1	2.55723915330345\\
0.1125	2.56909381275984\\
0.125	2.58126853371886\\
0.1375	2.59378262577667\\
0.15	2.60665277612764\\
0.1625	2.61989403395454\\
0.175	2.633520461371\\
0.1875	2.6465865975152\\
0.2	2.66113389522473\\
0.2125	2.67611196656042\\
0.225	2.6915340203576\\
0.2375	2.70741356147893\\
0.25	2.72376449306692\\
0.2625	2.740601192812\\
0.275	2.75793856804189\\
0.2875	2.77579209313999\\
0.3	2.79417783197439\\
0.3125	2.81311244746447\\
0.325	2.83261319997128\\
0.3375	2.85269793577623\\
0.35	2.87338506642698\\
0.3625	2.89431101916282\\
0.375	2.91912974059978\\
0.3875	2.94469626055495\\
0.4	2.97100082293584\\
0.4125	2.99803936846823\\
0.425	3.02581358818263\\
0.4375	3.05432999923898\\
0.45	3.08359875344951\\
0.4625	3.11363255933022\\
0.475	3.14444584723854\\
0.4875	3.17605418476563\\
0.5	3.20847390517839\\
0.5125	3.24172189967938\\
0.525	3.27581552438355\\
0.5375	8.49734270679186\\
0.55	8.51949058141785\\
0.5625	8.54156105953274\\
0.575	8.56354950894766\\
0.5875	8.58545132340658\\
0.6	8.60726188800353\\
0.6125	8.6289765538179\\
0.625	8.65059061873291\\
0.6375	8.67209931252192\\
0.65	8.69349778496595\\
0.6625	8.714781096173\\
0.675	8.73594420852921\\
0.6875	8.75698197989357\\
0.7	8.77788915774445\\
0.7125	8.79617161560998\\
0.725	8.81635107760439\\
0.7375	8.8363657007649\\
0.75	8.85620934996586\\
0.7625	8.87587575278474\\
0.775	8.89535849646932\\
0.7875	8.91465102553132\\
0.8	8.93374664022573\\
0.8125	8.95263849644642\\
0.825	8.97131960803416\\
0.8375	8.98978285348042\\
0.85	9.00802099124496\\
0.8625	9.0260266935669\\
0.875	9.04352840689901\\
0.8875	9.06104753361311\\
0.9	9.07831902785804\\
0.9125	9.09533611168068\\
0.925	9.11209861798089\\
0.9375	9.12861446609742\\
0.95	9.14490305115837\\
0.9625	9.16099681432609\\
0.975	9.1769455083417\\
0.9875	9.19281483389989\\
1	9.20867724671183\\
};
\end{axis}
\end{tikzpicture}%

\end{document}

==> Figures/frf_fig_std.tikz <==

\documentclass{article}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\PreviewEnvironment[]{tabular}

\usepackage{pgfplots} 
% and optionally (as of Pgfplots 1.3): 
\pgfplotsset{compat=newest} 
\pgfplotsset{plot coordinates/math parser=false} 

\usepackage{tikzscale}
\usetikzlibrary{plotmarks}

\begin{document}
	
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06667,0.22353,0.81961}%
\definecolor{mycolor2}{rgb}{0.80000,0.07843,0.17647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.587in,
at={(1.011in,0.808in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\Huge},
ylabel style={font=\Huge},
xtick = {0,0.2,0.4,0.6,0.8, 1},
ticklabel style={font=\huge},
ytick = {-4, 0, 4, 8, 12, 16, 20},
xlabel={Input ($x$)},
ylabel = {Demand},
ymin=-5,
ymax=20,
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
0	5.43495933580913\\
0.0125	5.38482127691898\\
0.025	5.34268473699668\\
0.0375	5.30848339254416\\
0.05	5.28216096182596\\
0.0625	5.26367242584901\\
0.075	5.2529850192861\\
0.0875	5.25007896807194\\
0.1	5.25494795684691\\
0.1125	5.26759931497469\\
0.125	5.28805391600583\\
0.1375	5.31634579148685\\
0.15	5.35252146461638\\
0.1625	5.39663901157556\\
0.175	5.448766858275\\
0.1875	5.50898231839369\\
0.2	5.57736987606509\\
0.2125	5.65401921480853\\
0.225	5.73902299461316\\
0.2375	5.83247438254342\\
0.25	5.93446434946313\\
0.2625	6.04507875654196\\
0.275	6.16439526953106\\
0.2875	6.29248015517715\\
0.3	6.42938503071317\\
0.3125	6.57514365181726\\
0.325	6.72976883418473\\
0.3375	6.89324960645689\\
0.35	7.06554868578528\\
0.3625	7.24660035087599\\
0.375	7.43630876142834\\
0.3875	7.63454673942578\\
0.4	7.84115499016036\\
0.4125	8.05594170347895\\
0.425	8.27868244311562\\
0.4375	8.50912020808976\\
0.45	8.74696553776748\\
0.4625	8.99189653226752\\
0.475	9.24355867170228\\
0.4875	9.50156433900407\\
0.5	9.76549197865876\\
0.5125	10.0348848541408\\
0.525	10.3092493972257\\
0.5375	10.5880531704268\\
0.55	10.8707224884218\\
0.5625	11.1566397653196\\
0.575	11.445140672792\\
0.5875	11.7355112107915\\
0.6	12.0269848097352\\
0.6125	12.3187396026944\\
0.625	12.6098960305043\\
0.6375	12.8995149740911\\
0.65	13.1865966489693\\
0.6625	13.4700805492726\\
0.675	13.7488467954779\\
0.6875	14.0217193240234\\
0.7	14.2874714615166\\
0.7125	14.5448345543655\\
0.725	14.7925104794504\\
0.7375	15.0291890446344\\
0.75	15.2535714984872\\
0.7625	15.4644015999671\\
0.775	15.6605059339846\\
0.7875	15.8408453629561\\
0.8	16.0045796135372\\
0.8125	16.1511469014421\\
0.825	16.2803600137413\\
0.8375	16.3925190954149\\
0.85	16.4885389434945\\
0.8625	16.5700832197384\\
0.875	16.6396818924057\\
0.8875	16.700738794931\\
0.9	16.7570521696413\\
0.9125	16.8110154104473\\
0.925	16.8609480664334\\
0.9375	16.9015671725862\\
0.95	16.9289974562169\\
0.9625	16.9457666050746\\
0.975	16.9592337426856\\
0.9875	16.9795117262976\\
1	17.0173911217025\\
1	-0.253443363333833\\
0.9875	0.0582369807753516\\
0.975	0.395516040815378\\
0.9625	0.761820966537258\\
0.95	1.15486109799471\\
0.9375	1.56002961079521\\
0.925	1.95522373283661\\
0.9125	2.31350444661669\\
0.9	2.61465868219612\\
0.8875	2.8518403989412\\
0.875	3.02886364663095\\
0.8625	3.15355615292219\\
0.85	3.23392821234115\\
0.8375	3.27707747320386\\
0.825	3.28905361345121\\
0.8125	3.2749464998242\\
0.8	3.23901793477159\\
0.7875	3.18483358352043\\
0.775	3.1153824639099\\
0.7625	3.03318032648436\\
0.75	2.94035668298581\\
0.7375	2.83872672542231\\
0.725	2.72984997082255\\
0.7125	2.61507760535295\\
0.7	2.49559041013944\\
0.6875	2.3724289549834\\
0.675	2.24651751482733\\
0.6625	2.11868293429258\\
0.65	1.98966945565913\\
0.6375	1.86015034216928\\
0.625	1.73073697251003\\
0.6125	1.60198595180307\\
0.6	1.47440467627894\\
0.5875	1.34845569957058\\
0.575	1.22456017501861\\
0.5625	1.10310058775197\\
0.55	0.984422940368691\\
0.5375	0.868838515173795\\
0.525	0.756625303035571\\
0.5125	0.648029163413753\\
0.5	0.543264761739654\\
0.4875	0.442516318967564\\
0.475	0.34593820359669\\
0.4625	0.253655398187272\\
0.45	0.165763879229395\\
0.4375	0.0823309592725758\\
0.425	0.00339565094826355\\
0.4125	-0.0710308790287124\\
0.4	-0.140964694470719\\
0.3875	-0.206448245546374\\
0.375	-0.2675492408037\\
0.3625	-0.324359200593725\\
0.35	-0.376991683204849\\
0.3375	-0.425580203893615\\
0.325	-0.470275895030362\\
0.3125	-0.511244979401198\\
0.3	-0.548666145767818\\
0.2875	-0.582727924750342\\
0.275	-0.613626163868894\\
0.2625	-0.641561694132255\\
0.25	-0.666738268540671\\
0.2375	-0.689360837186508\\
0.225	-0.709634206099209\\
0.2125	-0.727762109037407\\
0.2	-0.743946704045256\\
0.1875	-0.75838849023501\\
0.175	-0.771286625016252\\
0.1625	-0.782839607689284\\
0.15	-0.793246281728271\\
0.1375	-0.80270709508051\\
0.125	-0.811425545563614\\
0.1125	-0.819609727484925\\
0.1	-0.827473886864212\\
0.0875	-0.835239887296648\\
0.075	-0.843138487750335\\
0.0625	-0.851410338280666\\
0.05	-0.860306609836992\\
0.0375	-0.870089189170824\\
0.025	-0.88103038779924\\
0.0125	-0.893412133821706\\
0	-0.907524637817169\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, draw=none, mark size=5.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.6259376260805\\
0.0125	2.13786899241256\\
0.025	2.21780159371212\\
0.0375	2.18214107589043\\
0.05	2.04181986397295\\
0.0625	2.10694165855021\\
0.075	2.61644348508569\\
0.0875	2.93966101016107\\
0.1	2.35445573096733\\
0.1125	2.41062909005951\\
0.125	2.98434941698445\\
0.1375	2.94557918903526\\
0.15	2.67664467843354\\
0.1625	2.98830226231329\\
0.175	2.76683138721659\\
0.1875	2.33669926439148\\
0.2	2.66238186039948\\
0.2125	2.24416528679028\\
0.225	2.2955072508316\\
0.2375	2.6801783712305\\
0.25	2.5278468304188\\
0.2625	2.41159351340753\\
0.275	2.6026382180364\\
0.2875	2.75052005592374\\
0.3	2.58353317426196\\
0.3125	2.55179251493597\\
0.325	2.58357061875771\\
0.3375	2.51181991995848\\
0.35	2.0825927269987\\
0.3625	2.71957013485949\\
0.375	2.99615611129687\\
0.3875	2.35453430495692\\
0.4	2.97125881518341\\
0.4125	2.34644876130036\\
0.425	2.88654386176031\\
0.4375	2.45469486499191\\
0.45	2.41342728902082\\
0.4625	2.2177320683573\\
0.475	2.12565458736263\\
0.4875	2.30891459356682\\
0.5	2.72610443166483\\
0.5125	8.57580290160796\\
0.525	8.9410197536652\\
0.5375	8.03247472194546\\
0.55	9.36585498278454\\
0.5625	9.20083798441822\\
0.575	9.11877122651408\\
0.5875	9.21966922041614\\
0.6	8.57495947793829\\
0.6125	8.92591884847467\\
0.625	8.86324228955422\\
0.6375	8.79507755714752\\
0.65	8.4126046337329\\
0.6625	8.37294343949296\\
0.675	8.67745815567796\\
0.6875	8.34156923903982\\
0.7	9.20667437541961\\
0.7125	9.47915636284396\\
0.725	8.04498792540408\\
0.7375	8.80349628600086\\
0.75	8.13061582985134\\
0.7625	9.20313716083371\\
0.775	9.48371736455051\\
0.7875	8.10041938759663\\
0.8	9.4090975428268\\
0.8125	8.02726630045504\\
0.825	9.02575792061953\\
0.8375	9.17560472012483\\
0.85	8.80120635182409\\
0.8625	9.32803917639671\\
0.875	9.34850734835921\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	2.26371734899598\\
0.0125	2.24570457154864\\
0.025	2.23082717459872\\
0.0375	2.21919710168667\\
0.05	2.21092717599449\\
0.0625	2.20613104378417\\
0.075	2.20492326576788\\
0.0875	2.20741954038765\\
0.1	2.21373703499135\\
0.1125	2.22399479374488\\
0.125	2.23831418522111\\
0.1375	2.25681934820317\\
0.15	2.27963759144406\\
0.1625	2.30689970194314\\
0.175	2.33874011662937\\
0.1875	2.37529691407934\\
0.2	2.41671158600991\\
0.2125	2.46312855288556\\
0.225	2.51469439425698\\
0.2375	2.57155677267846\\
0.25	2.63386304046123\\
0.2625	2.70175853120485\\
0.275	2.77538455283108\\
0.2875	2.8548761152134\\
0.3	2.94035944247267\\
0.3125	3.03194933620803\\
0.325	3.12974646957719\\
0.3375	3.23383470128164\\
0.35	3.34427850129022\\
0.3625	3.46112057514113\\
0.375	3.58437976031232\\
0.3875	3.7140492469397\\
0.4	3.85009514784482\\
0.4125	3.99245541222512\\
0.425	4.14103904703194\\
0.4375	4.29572558368117\\
0.45	4.45636470849844\\
0.4625	4.62277596522739\\
0.475	4.79474843764948\\
0.4875	4.97204032898581\\
0.5	5.15437837019921\\
0.5125	5.3414570087773\\
0.525	5.53293735013061\\
0.5375	5.7284458428003\\
0.55	5.92757271439523\\
0.5625	6.12987017653579\\
0.575	6.33485042390532\\
0.5875	6.54198345518104\\
0.6	6.75069474300705\\
0.6125	6.96036277724875\\
0.625	7.17031650150717\\
0.6375	7.3798326581302\\
0.65	7.58813305231421\\
0.6625	7.79438174178258\\
0.675	7.99768215515261\\
0.6875	8.1970741395034\\
0.7	8.39153093582804\\
0.7125	8.57995607985921\\
0.725	8.76118022513646\\
0.7375	8.93395788502836\\
0.75	9.09696409073652\\
0.7625	9.24879096322572\\
0.775	9.38794419894725\\
0.7875	9.51283947323827\\
0.8	9.62179877415438\\
0.8125	9.71304670063314\\
0.825	9.78470681359625\\
0.8375	9.83479828430939\\
0.85	9.86123357791784\\
0.8625	9.86181968633029\\
0.875	9.8342727695183\\
0.8875	9.77628959693608\\
0.9	9.6858554259187\\
0.9125	9.56225992853201\\
0.925	9.40808589963498\\
0.9375	9.23079839169071\\
0.95	9.04192927710582\\
0.9625	8.85379378580594\\
0.975	8.6773748917505\\
0.9875	8.51887435353649\\
1	8.38197387918434\\
};
\end{axis}
\end{tikzpicture}%


\end{document}

==> Figures/pdf_fig_cp.tikz <==

\documentclass{article}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\PreviewEnvironment[]{tabular}

\usepackage{pgfplots} 
% and optionally (as of Pgfplots 1.3): 
\pgfplotsset{compat=newest} 
\pgfplotsset{plot coordinates/math parser=false} 

\usepackage{tikzscale}
\usetikzlibrary{plotmarks}

\begin{document}
	
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06667,0.22353,0.81961}%
\definecolor{mycolor2}{rgb}{0.80000,0.07843,0.17647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.587in,
at={(1.011in,0.808in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\Huge},
xtick = {0,0.2,0.4,0.6,0.8, 1},
ticklabel style={font=\huge},
ytick = {-4, 0, 4, 8, 12, 16, 20},
xlabel={Input ($x$)},
ylabel = {Demand},
ylabel style={font=\Huge},
ymin=-5,
ymax=20,
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
0	5.91837866489918\\
0.0125	6.03631281915324\\
0.025	6.16368400384266\\
0.0375	6.29994394044406\\
0.05	6.44457194750237\\
0.0625	6.59708090404353\\
0.075	6.75702144035783\\
0.0875	6.92398446154557\\
0.1	7.09760220925437\\
0.1125	7.27754813424744\\
0.125	7.46353587181177\\
0.1375	7.65531759771322\\
0.15	7.85268200866545\\
0.1625	8.05545212940658\\
0.175	8.26350034207318\\
0.1875	8.47667818808227\\
0.2	8.69491527968669\\
0.2125	8.91815135983117\\
0.225	9.14635128475628\\
0.2375	9.37950398704762\\
0.25	9.61762176888299\\
0.2625	9.86073993162139\\
0.275	10.1089167447388\\
0.2875	10.3622337564599\\
0.3	10.6207964493544\\
0.3125	10.8847352457355\\
0.325	11.154206869249\\
0.3375	11.4299708893928\\
0.35	11.7110318584696\\
0.3625	11.998273370997\\
0.375	12.2919782296513\\
0.3875	12.5924679431453\\
0.4	12.900106350051\\
0.4125	13.2153036145576\\
0.425	13.5385205756468\\
0.4375	13.8702734202193\\
0.45	14.2111386373858\\
0.4625	14.5617581953332\\
0.475	14.9228448636435\\
0.4875	15.2951875804665\\
0.5	6.40436829258083\\
0.5125	6.38634685413696\\
0.525	6.36873411312239\\
0.5375	6.35151695405917\\
0.55	6.33468367693782\\
0.5625	6.31822412162208\\
0.575	6.30212981119761\\
0.5875	6.28639412062681\\
0.6	6.27101247646585\\
0.6125	6.25598259415563\\
0.625	6.24130476272479\\
0.6375	6.22698219452183\\
0.65	6.21302145823248\\
0.6625	6.19951306049248\\
0.675	6.18633902849812\\
0.6875	6.17356279151398\\
0.7	6.16120429960691\\
0.7125	6.14928822816174\\
0.725	6.13784456336499\\
0.7375	6.12690927201958\\
0.75	6.11652503953327\\
0.7625	6.1067420393001\\
0.775	6.09761867345171\\
0.7875	6.08922220493567\\
0.8	6.08162919145726\\
0.8125	6.07492507808985\\
0.825	6.06925204393174\\
0.8375	6.06476394467802\\
0.85	6.06158091105734\\
0.8625	6.05983330413532\\
0.875	6.05966320104472\\
0.8875	6.06122667586355\\
0.9	6.06469655820832\\
0.9125	6.07026540820458\\
0.925	6.07814872994493\\
0.9375	6.08858827244134\\
0.95	6.10185499933682\\
0.9625	6.1182515658252\\
0.975	6.13811489099708\\
0.9875	6.16181941691003\\
1	6.18978069985378\\
1	-0.931252989661264\\
0.9875	-0.899906700712372\\
0.975	-0.871785560898251\\
0.9625	-0.84650824802232\\
0.95	-0.823736056623157\\
0.9375	-0.803169592295419\\
0.925	-0.784545786625157\\
0.9125	-0.767635681018727\\
0.9	-0.752242271355679\\
0.8875	-0.738197570252828\\
0.875	-0.725358948058328\\
0.8625	-0.713605266729123\\
0.85	-0.702833080027897\\
0.8375	-0.6929528485945\\
0.825	-0.683885472780138\\
0.8125	-0.675559716746831\\
0.8	-0.667866578748862\\
0.7875	-0.660707467060133\\
0.775	-0.654034437314913\\
0.7625	-0.647805659789447\\
0.75	-0.641985248387424\\
0.7375	-0.636542998061495\\
0.725	-0.631453897041105\\
0.7125	-0.626697532226483\\
0.7	-0.622257493109964\\
0.6875	-0.618120846565503\\
0.675	-0.61427771859979\\
0.6625	-0.610720989871076\\
0.65	-0.607465779478492\\
0.6375	-0.604460460832556\\
0.625	-0.601734279458432\\
0.6125	-0.599290700094955\\
0.6	-0.597135006784064\\
0.5875	-0.595274347616566\\
0.575	-0.593717812897074\\
0.5625	-0.59247641353647\\
0.55	-0.591562976211811\\
0.5375	-0.590991993461165\\
0.525	-0.590779456478319\\
0.5125	-0.590942687783479\\
0.5	-0.591500182930937\\
0.4875	2.69017482266343\\
0.475	2.56243796999833\\
0.4625	2.43353208653846\\
0.45	2.30411831913763\\
0.4375	2.17478446723563\\
0.425	2.04605047047984\\
0.4125	1.91837386865063\\
0.4	1.79215512350566\\
0.3875	1.6677427162758\\
0.375	1.54543795243242\\
0.3625	1.42549942049485\\
0.35	1.30814706500861\\
0.3375	1.19356584585234\\
0.325	1.0816635797586\\
0.3125	0.973045852366917\\
0.3	0.867575680584475\\
0.2875	0.765326213177302\\
0.275	0.666347479772513\\
0.2625	0.570667562266467\\
0.25	0.478293435149913\\
0.2375	0.38921151708389\\
0.225	0.303387978996401\\
0.2125	0.22076885457682\\
0.2	0.141279997685428\\
0.1875	0.0648269285675633\\
0.175	-0.00870539243963542\\
0.1625	-0.0794564811370897\\
0.15	-0.147575111641259\\
0.1375	-0.213244159570392\\
0.125	-0.276663493791985\\
0.1125	-0.338054563262704\\
0.1	-0.397660267156833\\
0.0875	-0.455744558103071\\
0.075	-0.512591674242337\\
0.0625	-0.5685048779091\\
0.05	-0.623804572741163\\
0.0375	-0.678825689014117\\
0.025	-0.7339142829434\\
0.0125	-0.789423401596558\\
0	-0.845708728232819\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, draw=none, mark size=5.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	3.03073443842314\\
0.0125	3.31950552863627\\
0.025	3.9196081743077\\
0.0375	3.484697028655\\
0.05	2.87127060183579\\
0.0625	3.77485378977073\\
0.075	2.42867668345742\\
0.0875	2.33871132165743\\
0.1	2.45293854907376\\
0.1125	2.68779663665942\\
0.125	3.09288428503254\\
0.1375	3.14123133218707\\
0.15	2.66336198226068\\
0.1625	3.83092129881036\\
0.175	3.06185649636675\\
0.1875	3.29302971288446\\
0.2	4.40006019180769\\
0.2125	5.00308526730202\\
0.225	5.38844326247743\\
0.2375	4.74612129938881\\
0.25	5.77147820692768\\
0.2625	5.06708314699106\\
0.275	5.18202802079176\\
0.2875	5.01247524309164\\
0.3	5.42000359678679\\
0.3125	5.76139028498527\\
0.325	5.14651861227035\\
0.3375	7.01547843106543\\
0.35	5.61371162654618\\
0.3625	6.61014768924067\\
0.375	7.65325901323778\\
0.3875	7.06018047957718\\
0.4	7.77806087452164\\
0.4125	8.47728147016442\\
0.425	8.91024785590299\\
0.4375	9.30666769941889\\
0.45	8.14156929601824\\
0.4625	8.60160894728199\\
0.475	10.2135091474584\\
0.4875	9.94672372077222\\
0.5	10.1187912748048\\
0.5125	2.61280958883556\\
0.525	2.81942224223188\\
0.5375	2.53188916949293\\
0.55	2.20207509654843\\
0.5625	2.45389346568052\\
0.575	2.42791091982017\\
0.5875	2.966052749612\\
0.6	2.62005505413347\\
0.6125	2.695389951918\\
0.625	2.72016461201798\\
0.6375	2.34689519028761\\
0.65	2.51699042052531\\
0.6625	2.5566946320121\\
0.675	2.15649521911404\\
0.6875	2.56205604556177\\
0.7	2.69480328910846\\
0.7125	2.42645553571024\\
0.725	2.83627042067631\\
0.7375	2.73138706616193\\
0.75	2.36003104208577\\
0.7625	2.4542123718534\\
0.775	2.38638989859217\\
0.7875	2.77555464225054\\
0.8	2.73427110568594\\
0.8125	2.43027784507416\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	2.53633496833318\\
0.0125	2.62344470877834\\
0.025	2.71488486044963\\
0.0375	2.81055912571497\\
0.05	2.9103836873806\\
0.0625	3.01428801306721\\
0.075	3.12221488305775\\
0.0875	3.23411995172125\\
0.1	3.34997097104877\\
0.1125	3.46974678549237\\
0.125	3.59343618900989\\
0.1375	3.72103671907142\\
0.15	3.8525534485121\\
0.1625	3.98799782413474\\
0.175	4.12739747481677\\
0.1875	4.27075255832492\\
0.2	4.41809763868606\\
0.2125	4.56946010720399\\
0.225	4.72486963187634\\
0.2375	4.88435775206576\\
0.25	5.04795760201645\\
0.2625	5.21570374694393\\
0.275	5.38763211225565\\
0.2875	5.5637799848186\\
0.3	5.74418606496944\\
0.3125	5.92889054905122\\
0.325	6.11793522450381\\
0.3375	6.31176836762255\\
0.35	6.50958946173913\\
0.3625	6.71188639574594\\
0.375	6.91870809104187\\
0.3875	7.13010532971054\\
0.4	7.34613073677835\\
0.4125	7.56683874160412\\
0.425	7.79228552306331\\
0.4375	8.02252894372748\\
0.45	8.25762847826173\\
0.4625	8.49764514093585\\
0.475	8.74264141682091\\
0.4875	8.99268120156497\\
0.5	2.90643405482495\\
0.5125	2.89770208317674\\
0.525	2.88897732832203\\
0.5375	2.880262480299\\
0.55	2.871560350363\\
0.5625	2.86287385404281\\
0.575	2.85420599915027\\
0.5875	2.84555988650512\\
0.6	2.83693873484089\\
0.6125	2.82834594703034\\
0.625	2.81978524163318\\
0.6375	2.81126086684464\\
0.65	2.80277783937699\\
0.6625	2.7943960353107\\
0.675	2.78603065494917\\
0.6875	2.77772097247424\\
0.7	2.76947340324847\\
0.7125	2.76129534796763\\
0.725	2.75319533316194\\
0.7375	2.74518313697904\\
0.75	2.73726989557292\\
0.7625	2.72946818975533\\
0.775	2.7217921180684\\
0.7875	2.71425736893777\\
0.8	2.7068813063542\\
0.8125	2.69968268067151\\
0.825	2.6926832855758\\
0.8375	2.68590554804176\\
0.85	2.67937391551472\\
0.8625	2.6731140187031\\
0.875	2.6671521264932\\
0.8875	2.66151455280536\\
0.9	2.65622714342632\\
0.9125	2.65131486359293\\
0.925	2.64680147165989\\
0.9375	2.64270934007296\\
0.95	2.63905947135683\\
0.9625	2.63587165890144\\
0.975	2.63316466504941\\
0.9875	2.63095635809883\\
1	2.62926385509626\\
};
\end{axis}
\end{tikzpicture}%

\end{document}

==> Figures/pdf_fig_std.tikz <==
\documentclass{article}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\PreviewEnvironment[]{tabular}

\usepackage{pgfplots} 
% and optionally (as of Pgfplots 1.3): 
\pgfplotsset{compat=newest} 
\pgfplotsset{plot coordinates/math parser=false} 

\usepackage{tikzscale}
\usetikzlibrary{plotmarks}

\begin{document}
	
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06667,0.22353,0.81961}%
\definecolor{mycolor2}{rgb}{0.80000,0.07843,0.17647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.587in,
at={(1.011in,0.808in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\Huge},
ylabel style={font=\Huge},
xtick = {0,0.2,0.4,0.6,0.8, 1},
ticklabel style={font=\huge},
ytick = {-10, 0, 10, 20, 30, 40},
xlabel={Input ($x$)},
ylabel = {Demand},
ymin=-10,
ymax=40,
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
0	5.82178951397601\\
0.0125	6.03275601369441\\
0.025	6.25077204951964\\
0.0375	6.47427223135725\\
0.05	6.70174995915905\\
0.0625	6.93177431791104\\
0.075	7.16300111622838\\
0.0875	7.39417741834341\\
0.1	7.62414054968291\\
0.1125	7.85181318225639\\
0.125	8.07619608423175\\
0.1375	8.29635980275427\\
0.15	8.51143617351367\\
0.1625	8.7206102254731\\
0.175	8.9231128077308\\
0.1875	9.11821410300265\\
0.2	9.30521809049818\\
0.2125	9.48345796065065\\
0.225	9.65229245011597\\
0.2375	9.81110304744859\\
0.25	9.95929201174301\\
0.2625	10.0962811445623\\
0.275	10.2215112574903\\
0.2875	10.3344422820075\\
0.3	10.4345539741089\\
0.3125	10.52134717236\\
0.325	10.5943455743587\\
0.3375	10.6530980025721\\
0.35	10.6971811359608\\
0.3625	10.726202688709\\
0.375	10.7398050216831\\
0.3875	10.7376691761618\\
0.4	10.7195193230009\\
0.4125	10.6851276241084\\
0.425	10.6343195071646\\
0.4375	10.566979359503\\
0.45	10.4830566534636\\
0.4625	10.3825725240814\\
0.475	10.2656268314367\\
0.4875	10.1324057551662\\
0.5	9.9831899881666\\
0.5125	9.81836362070535\\
0.525	9.63842383435058\\
0.5375	9.44399155535303\\
0.55	9.23582324494059\\
0.5625	9.01482402231169\\
0.575	8.78206231431994\\
0.5875	8.53878619251761\\
0.6	8.28644148509586\\
0.6125	8.02669164577156\\
0.625	7.76143926693454\\
0.6375	7.49284915206332\\
0.65	7.22337323531987\\
0.6625	6.95577872329059\\
0.675	6.69318313093042\\
0.6875	6.43910385334545\\
0.7	6.19753561229107\\
0.7125	5.97307563403912\\
0.725	5.77112126470958\\
0.7375	5.59816310101847\\
0.75	5.46218031226682\\
0.7625	5.37310119374551\\
0.775	5.34321042554653\\
0.7875	5.38728113880569\\
0.8	5.5221686576746\\
0.8125	5.76576214628168\\
0.825	6.1355759767313\\
0.8375	6.64759876298993\\
0.85	7.31592587790069\\
0.8625	8.15321195280019\\
0.875	9.17155739204661\\
0.8875	10.3833966660382\\
0.9	11.8021617175549\\
0.9125	13.44269613796\\
0.925	15.3214877108527\\
0.9375	17.45679432005\\
0.95	19.868714366707\\
0.9625	22.579229603203\\
0.975	25.6122346986571\\
0.9875	28.9935624283974\\
1	32.7510122237736\\
1	-4.52711001278533\\
0.9875	-4.15436439447617\\
0.975	-3.81099724476939\\
0.9625	-3.49309346968423\\
0.95	-3.1972896080083\\
0.9375	-2.92080345431464\\
0.925	-2.66147429224363\\
0.9125	-2.41780990456372\\
0.9	-2.1890386746326\\
0.8875	-1.97516079739897\\
0.875	-1.77697592613739\\
0.8625	-1.59603388306777\\
0.85	-1.43442096261749\\
0.8375	-1.29429040892942\\
0.825	-1.17712522940643\\
0.8125	-1.08291225309451\\
0.8	-1.00961083393544\\
0.7875	-0.953278746145537\\
0.775	-0.908853855691158\\
0.7625	-0.871169618473854\\
0.75	-0.835720433091251\\
0.7375	-0.798987859396314\\
0.725	-0.758436216750613\\
0.7125	-0.712370644411332\\
0.7	-0.659785051796473\\
0.6875	-0.600242308222323\\
0.675	-0.533781924620639\\
0.6625	-0.460838399379387\\
0.65	-0.382158616603963\\
0.6375	-0.298716094711277\\
0.625	-0.211626781286369\\
0.6125	-0.122073353847827\\
0.6	-0.0312434364833818\\
0.5875	0.0597161005223672\\
0.575	0.149729600832636\\
0.5625	0.237810502277549\\
0.55	0.323069876486606\\
0.5375	0.404718618403719\\
0.525	0.482065657965459\\
0.5125	0.554513894576306\\
0.5	0.621554984284288\\
0.4875	0.682763683671335\\
0.475	0.73779216186569\\
0.4625	0.786364502664427\\
0.45	0.828271501718077\\
0.4375	0.863365794520793\\
0.425	0.891557311949684\\
0.4125	0.912809039605946\\
0.4	0.927133047672768\\
0.3875	0.934586754786358\\
0.375	0.935269389623461\\
0.3625	0.929318615861843\\
0.35	0.916907288790179\\
0.3375	0.898240314555853\\
0.325	0.87355158543883\\
0.3125	0.843100966426565\\
0.3	0.80717130956417\\
0.2875	0.766065473007754\\
0.275	0.720103321324172\\
0.2625	0.669618682369221\\
0.25	0.614956234084362\\
0.2375	0.556468291993509\\
0.225	0.494511465505691\\
0.2125	0.429443149252725\\
0.2	0.361617816208224\\
0.1875	0.291383084725052\\
0.175	0.219075545445272\\
0.1625	0.145016360559596\\
0.15	0.0695066915602816\\
0.1375	-0.00717692391741931\\
0.125	-0.0847870380038995\\
0.1125	-0.163109280869822\\
0.1	-0.241965412141622\\
0.0875	-0.32121480904819\\
0.075	-0.400753574557562\\
0.0625	-0.48051026563183\\
0.05	-0.560437155715802\\
0.0375	-0.640496157404087\\
0.025	-0.720639396271349\\
0.0125	-0.800786397860384\\
0	-0.880803115104298\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, draw=none, mark size=5.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	3.03073443842314\\
0.0125	3.31950552863627\\
0.025	3.9196081743077\\
0.0375	3.484697028655\\
0.05	2.87127060183579\\
0.0625	3.77485378977073\\
0.075	2.42867668345742\\
0.0875	2.33871132165743\\
0.1	2.45293854907376\\
0.1125	2.68779663665942\\
0.125	3.09288428503254\\
0.1375	3.14123133218707\\
0.15	2.66336198226068\\
0.1625	3.83092129881036\\
0.175	3.06185649636675\\
0.1875	3.29302971288446\\
0.2	4.40006019180769\\
0.2125	5.00308526730202\\
0.225	5.38844326247743\\
0.2375	4.74612129938881\\
0.25	5.77147820692768\\
0.2625	5.06708314699106\\
0.275	5.18202802079176\\
0.2875	5.01247524309164\\
0.3	5.42000359678679\\
0.3125	5.76139028498527\\
0.325	5.14651861227035\\
0.3375	7.01547843106543\\
0.35	5.61371162654618\\
0.3625	6.61014768924067\\
0.375	7.65325901323778\\
0.3875	7.06018047957718\\
0.4	7.77806087452164\\
0.4125	8.47728147016442\\
0.425	8.91024785590299\\
0.4375	9.30666769941889\\
0.45	8.14156929601824\\
0.4625	8.60160894728199\\
0.475	10.2135091474584\\
0.4875	9.94672372077222\\
0.5	10.1187912748048\\
0.5125	2.61280958883556\\
0.525	2.81942224223188\\
0.5375	2.53188916949293\\
0.55	2.20207509654843\\
0.5625	2.45389346568052\\
0.575	2.42791091982017\\
0.5875	2.966052749612\\
0.6	2.62005505413347\\
0.6125	2.695389951918\\
0.625	2.72016461201798\\
0.6375	2.34689519028761\\
0.65	2.51699042052531\\
0.6625	2.5566946320121\\
0.675	2.15649521911404\\
0.6875	2.56205604556177\\
0.7	2.69480328910846\\
0.7125	2.42645553571024\\
0.725	2.83627042067631\\
0.7375	2.73138706616193\\
0.75	2.36003104208577\\
0.7625	2.4542123718534\\
0.775	2.38638989859217\\
0.7875	2.77555464225054\\
0.8	2.73427110568594\\
0.8125	2.43027784507416\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	2.47049319943586\\
0.0125	2.61598480791701\\
0.025	2.76506632662414\\
0.0375	2.91688803697658\\
0.05	3.07065640172162\\
0.0625	3.22563202613961\\
0.075	3.38112377083541\\
0.0875	3.53648130464761\\
0.1	3.69108756877064\\
0.1125	3.84435195069329\\
0.125	3.99570452311392\\
0.1375	4.14459143941843\\
0.15	4.29047143253698\\
0.1625	4.43281329301635\\
0.175	4.57109417658803\\
0.1875	4.70479859386385\\
0.2	4.8334179533532\\
0.2125	4.95645055495169\\
0.225	5.07340195781083\\
0.2375	5.18378566972105\\
0.25	5.28712412291369\\
0.2625	5.38294991346577\\
0.275	5.47080728940725\\
0.2875	5.55025387750762\\
0.3	5.62086264183655\\
0.3125	5.68222406939327\\
0.325	5.73394857989874\\
0.3375	5.77566915856398\\
0.35	5.80704421237548\\
0.3625	5.8277606522854\\
0.375	5.8375372056533\\
0.3875	5.83612796547406\\
0.4	5.82332618533685\\
0.4125	5.79896833185719\\
0.425	5.76293840955713\\
0.4375	5.71517257701189\\
0.45	5.65566407759086\\
0.4625	5.58446851337292\\
0.475	5.50170949665119\\
0.4875	5.40758471941876\\
0.5	5.30237248622544\\
0.5125	5.18643875764083\\
0.525	5.06024474615802\\
0.5375	4.92435508687837\\
0.55	4.7794465607136\\
0.5625	4.62631726229462\\
0.575	4.46589595757629\\
0.5875	4.29925114651999\\
0.6	4.12759902430624\\
0.6125	3.95230914596187\\
0.625	3.77490624282408\\
0.6375	3.59706652867602\\
0.65	3.42060730935795\\
0.6625	3.2474701619556\\
0.675	3.07970060315489\\
0.6875	2.91943077256157\\
0.7	2.7688752802473\\
0.7125	2.6303524948139\\
0.725	2.50634252397949\\
0.7375	2.39958762081108\\
0.75	2.31322993958779\\
0.7625	2.25096578763583\\
0.775	2.21717828492768\\
0.7875	2.21700119633008\\
0.8	2.25627891186958\\
0.8125	2.34142494659359\\
0.825	2.47922537366243\\
0.8375	2.67665417703025\\
0.85	2.9407524576416\\
0.8625	3.27858903486621\\
0.875	3.69729073295461\\
0.8875	4.20411793431964\\
0.9	4.80656152146114\\
0.9125	5.51244311669813\\
0.925	6.33000670930453\\
0.9375	7.26799543286769\\
0.95	8.33571237934937\\
0.9625	9.5430680667594\\
0.975	10.9006187269438\\
0.9875	12.4195990169606\\
1	14.1119511054941\\
};
\end{axis}
\end{tikzpicture}%

\end{document}
